Mcity Data Engine: Iterative Model Improvement Through Open-Vocabulary Data Selection

With an ever-increasing availability of data, it has become more and more challenging to select and label appropriate samples for the training of machine learning models. It is especially difficult to detect long-tail classes of interest in large amounts of unlabeled data. This holds especially true for Intelligent Transportation Systems (ITS), where vehicle fleets and roadside perception systems generate an abundance of raw data. While industrial, proprietary data engines for such iterative data selection and model training processes exist, researchers and the open-source community suffer from a lack of an openly available system. We present the Mcity Data Engine, which provides modules for the complete data-based development cycle, beginning at the data acquisition phase and ending at the model deployment stage. The Mcity Data Engine focuses on rare and novel classes through an open-vocabulary data selection process. All code is publicly available on GitHub under an MIT license: https://github.com/mcity/mcity_data_engine

==> img/training_metrics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.076667in}{1.916667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.334107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.274692in}{0.460473in}}{\pgfqpoint{1.685833in}{1.468916in}}{%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.468543in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.469054in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.461562in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.463533in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.469794in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.467990in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.469860in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.469676in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.471263in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.472769in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.470686in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.472255in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.473917in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.475027in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.476616in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.476888in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.478194in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.479208in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.477084in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.475748in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.477510in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.479260in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.478772in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.479741in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.481246in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.482182in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.483572in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.484884in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.486356in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.487855in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.489332in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.491619in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.492957in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.493470in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.494779in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.496051in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.496794in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.497512in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.498603in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.499699in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.500763in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.501794in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.502708in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.503865in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.504459in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.506339in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.505487in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.506128in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.506459in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.507240in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.507554in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.508603in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.509640in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.510445in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.510634in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.512210in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.513054in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.514051in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.514789in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.514931in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.515808in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.516446in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.516145in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.516892in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.518775in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.519670in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.518468in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.518948in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.518936in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.518246in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.519294in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.520061in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.520765in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.521691in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.520428in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.521407in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.522338in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.523303in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.524277in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.526040in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.526785in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.527676in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.528560in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.529283in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.530237in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.533512in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.536844in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.540043in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.543565in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.546805in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.550319in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.554642in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.559798in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.562488in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.576431in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.578303in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.579186in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.579957in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.581527in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.586312in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.586315in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.594033in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.592031in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.601769in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{0.603539in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{0.604241in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.608426in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.610686in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.612465in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.615746in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{0.618239in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.621314in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{0.620273in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{0.623860in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.624984in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.631352in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.634128in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{0.634862in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.636370in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.637387in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.641353in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.651111in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.653660in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{0.656178in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.657907in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.658853in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.661077in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{0.664577in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{0.671873in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.672991in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.683218in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{0.687449in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.689178in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.692158in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.693559in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.697617in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.698897in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.700904in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{0.701731in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.702730in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{0.707534in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.712989in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.715013in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.716516in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{0.719613in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{0.721090in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.723562in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.727286in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{0.732389in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.734558in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{0.747834in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{0.749194in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{0.764375in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{0.768661in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{0.768296in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{0.769363in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.769603in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{0.769682in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{0.781099in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{0.783052in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{0.784089in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{0.787414in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{0.787555in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{0.791064in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{0.799672in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{0.809130in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{0.811754in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{0.815187in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{0.817144in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{0.818337in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{0.826177in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{0.826648in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{0.827000in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{0.831698in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{0.831663in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{0.832071in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{0.831492in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{0.834214in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{0.841290in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{0.841379in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{0.842907in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{0.844843in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{0.849192in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.850537in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.852770in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.853952in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{0.854674in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{0.857710in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{0.864060in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{0.865392in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.878037in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.885112in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{0.898545in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{0.903533in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{0.908523in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{0.930289in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{0.941969in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{0.940761in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{0.943323in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{0.945743in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.946241in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{0.945537in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.949283in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{0.953198in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{0.954678in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{0.961340in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{0.962479in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.962896in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{0.963275in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{0.966508in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{0.972358in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{0.977915in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{0.978575in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{0.979960in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.982622in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{0.983215in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{0.987640in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{0.998221in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.003148in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.004541in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.005392in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.007153in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.014443in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.019468in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.026858in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.031233in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.033570in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.033594in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.043038in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.043715in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.044553in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.045628in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.047829in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.049618in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.050074in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.050478in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.051521in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.051899in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.053508in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.052963in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.051586in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.058283in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.057960in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.058454in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.067400in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.069390in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.073621in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.075180in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.076367in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.077467in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.077352in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.077512in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.077881in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.079197in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.081966in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.083452in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.084262in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.084452in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.084393in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.084499in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.085703in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.085701in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.087089in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.090088in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.091251in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.099908in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.101455in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.105644in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.107641in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.116362in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.117341in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.117298in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.117312in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.117636in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.117529in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.117369in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.120587in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.123198in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.123736in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.123679in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.128313in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.128950in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.129962in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.131465in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.137817in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.137827in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.137816in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.141928in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.144940in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.149819in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.158023in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.160820in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.162113in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.163957in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.165723in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.167537in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.168393in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.176131in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.176150in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.176968in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.178210in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.179825in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.180309in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.181774in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.183630in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.193045in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.193249in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.193553in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.193668in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.196918in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.196573in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.200695in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.201160in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.202931in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.204668in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.206563in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.209255in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.210549in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.210529in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.210907in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.211612in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.214387in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.215585in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.215483in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.215654in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.216071in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.216519in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.216455in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.219361in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.219473in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.219512in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.220313in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.221750in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.222152in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.222940in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.225784in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.229043in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.229494in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.230025in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.230577in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.234250in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.235931in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.238740in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.241058in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.241947in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.242592in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.242842in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.243863in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.244801in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.249419in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.250378in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.250821in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.251682in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.251700in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.256542in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.258822in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.259361in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.259218in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.259146in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.259887in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.260649in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.261668in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.270039in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.272983in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.275483in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.276881in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.277239in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.286626in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.288007in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.290477in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.291360in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.292480in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.292655in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.293692in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.294522in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.297532in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.304109in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.305173in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.307133in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.308462in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.309529in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.310461in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.311073in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.311350in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.313280in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.314999in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.320588in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.319321in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.320527in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.321877in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.323369in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.322121in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.321422in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.320836in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.320107in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.317794in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.316436in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.315397in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.315443in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.314983in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.313966in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.312569in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.311964in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.312501in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.314687in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.314097in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.314099in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.314324in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.314074in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.314140in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.314619in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.314995in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.315017in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.316182in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.317844in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.318175in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.318061in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.318061in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.318028in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.317965in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.318134in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.327586in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.329404in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.330457in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.330732in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.330798in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.332303in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.332862in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.333030in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.333075in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.331766in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.329817in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.329098in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.328790in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.326673in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.326169in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.326133in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.326526in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.326922in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.328421in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.328866in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.329205in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.329514in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.329429in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.328730in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.327758in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.327383in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.327757in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.328877in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.329365in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.329454in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.329510in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.330537in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.331707in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.333531in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.334766in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.336479in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.337508in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.339079in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.340556in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.343208in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.345391in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.347209in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.349225in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.350605in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.354438in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.354629in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.354694in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.353111in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.352724in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.351412in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.350679in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.351468in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.351247in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.351692in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.352481in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.353231in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.354406in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.354396in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.354590in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.354630in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.354015in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.353170in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.353084in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.353197in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.353109in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.353124in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.353126in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.353109in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.353573in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.352988in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.352469in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.352218in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.352070in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.352586in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.352848in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.352788in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.352835in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.352782in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.353007in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.353425in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.353762in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.354720in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.357482in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.358904in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.359323in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.360738in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.362347in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.363145in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.363188in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.362704in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.362900in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.362853in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.362939in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.362945in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.363325in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.363769in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.365150in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.366785in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.368725in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.369401in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.369769in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.370637in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.370592in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.371762in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.373120in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.374331in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.375969in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.376087in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.376178in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.375970in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.375777in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.375648in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.375661in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.376038in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.377971in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.380646in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.383815in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.384878in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.386237in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.391271in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.392738in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.394811in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.395678in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.396278in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.396369in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.396266in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.396254in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.396344in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.396475in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.396351in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.397467in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.398562in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.399355in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.399773in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.399625in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.398841in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.398660in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.398625in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.398383in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.399108in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.399601in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.400465in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.401222in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.402229in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.403362in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.404652in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.405413in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.406392in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.408253in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.409706in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.411404in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.411804in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.412526in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.412525in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.414138in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.416443in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.416385in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.416143in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.416151in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.417074in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.417730in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.420123in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.420671in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.421032in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.421083in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.421106in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.421081in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.421826in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.421546in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.421544in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.422033in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.422129in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.422398in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.422378in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.421958in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.422553in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.423675in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.424341in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.424232in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.423935in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.423814in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.423790in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.423741in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.423955in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.424708in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.424789in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.424964in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.425081in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.425602in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.425499in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.425398in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.425092in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.424885in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.424563in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.424970in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.425351in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.425500in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.425578in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.427187in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.427358in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.427644in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.427773in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.427952in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.428007in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.428046in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.428860in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.429941in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.430350in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.430853in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.430941in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.431107in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.431473in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.433426in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.433545in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.433594in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.433454in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.433260in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.433008in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.432776in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.432579in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.432438in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.431688in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.431727in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.431969in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.432036in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.432200in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.432201in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.432285in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.432348in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.432173in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.431793in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.431919in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.431919in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.432139in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.432178in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.456250in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.456083in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.455833in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.454961in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.454958in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.455393in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.455691in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.456050in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.456364in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.456271in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.456264in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.456050in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.456081in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.456100in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.455851in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.455512in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.455369in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.455044in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.455161in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.455952in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.456286in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.456495in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.456505in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.456533in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.456817in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.456496in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.456398in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.456191in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.455669in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.454966in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.454751in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.454566in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.454353in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.453746in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.453285in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.452991in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.452156in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.452727in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.452800in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.452896in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.452914in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.452579in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.451214in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.450582in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.449979in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.450208in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.451078in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.451703in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.453706in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.458599in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.458965in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.459307in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.459439in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.460588in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.461633in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.461726in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.461695in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.461843in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.463383in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.464447in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.464477in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.464439in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.464351in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.464045in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.463773in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.463612in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.463445in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.463282in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.465754in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.465782in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.466996in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.466977in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.466960in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.467020in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.467267in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.467301in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.467462in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.467491in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.467160in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.466893in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.466610in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.466838in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.466972in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.468826in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.468883in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.468678in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.468550in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.468683in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.468453in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.468886in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.468762in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.468889in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.468715in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.468692in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.468511in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.468060in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.467291in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.466766in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.466192in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.465431in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.465578in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.464572in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.462668in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.460278in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.458899in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.456947in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.454861in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.451593in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.450870in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.450158in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.444543in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.444394in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.445802in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.445577in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.446713in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.446672in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.444514in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.442935in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.441189in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.439087in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.439103in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.438763in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.440852in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.445027in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.444947in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.445477in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.447143in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.447428in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.447345in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.447580in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.446978in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.446266in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.445614in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.445683in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.445744in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.446197in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.446490in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.447103in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.446183in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.445595in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.444872in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.443911in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.442428in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.442073in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.442373in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.443138in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.444111in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.444973in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.445901in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.446714in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.446724in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.446732in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.447225in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.447480in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.447467in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.447676in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.447733in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.447839in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.443470in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.442679in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.441871in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.439714in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.438082in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.436682in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.436034in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.436058in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.436092in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.436163in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.436095in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.435851in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.435198in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.434895in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.434561in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.434631in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.434641in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.434976in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.436538in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.437258in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.436906in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.436786in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.435799in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.434165in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.433301in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.431429in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.430534in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.433013in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.435232in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.435477in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.435731in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.435719in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.433241in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.432461in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.431183in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.427367in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.427354in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.427340in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.427132in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.425986in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.423909in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.423810in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.422653in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.422131in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.422935in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.422352in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.421847in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.420669in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.418040in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.416447in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.416322in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.415216in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.413181in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.412451in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.410405in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.410343in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.410240in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.406852in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.405025in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.404489in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.407132in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.407110in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.413053in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.413357in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.413563in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.414899in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.414854in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.414655in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.414409in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.413431in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.413440in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.412689in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.412664in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.409857in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.407140in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.406676in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.406439in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.406686in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.404253in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.403423in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.401918in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.400729in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.395672in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.393788in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.392976in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.391839in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.390995in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.389524in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.388328in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.388453in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.388541in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.387935in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.387763in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.386463in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.386145in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.386173in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.386168in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.386029in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.385777in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.385996in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.383049in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.380745in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.379305in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.377014in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.374642in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.372906in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.372361in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.371479in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.369434in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.368340in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.369720in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.368100in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.366291in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.365443in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.364123in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.363068in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.360008in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.355726in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.354540in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.353804in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.352590in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.347111in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.343532in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.337711in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.335076in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.331725in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.328510in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.325809in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.318923in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.317184in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.314601in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.311914in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.312675in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.310134in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.310350in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.309948in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.309468in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.309169in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.308901in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.306898in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.306953in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.307146in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.306313in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.305569in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.304786in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.304681in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.305069in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.305321in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.304314in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.302103in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.301087in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.298932in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.298678in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.298024in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.297817in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.297285in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.297977in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.297989in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.294586in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.294356in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.294251in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.294573in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.294485in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.294852in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.294355in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.293381in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.292930in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.291942in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.290638in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.290685in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.286910in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.286018in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.284838in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.284903in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.286040in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.286259in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.284225in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.282023in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.281944in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.279354in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.278056in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.275919in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.276278in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.275490in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.275243in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.274771in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.275165in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.268655in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.267824in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.263232in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.259986in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.259317in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.257808in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.256903in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.255141in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.252729in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.251549in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.253277in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.251623in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.250296in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.246560in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.240535in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.240048in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.238961in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.239871in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.239171in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.238899in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.238701in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.238828in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.238057in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.240954in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.238371in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.239316in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.234085in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.231018in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.231506in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.231875in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.232428in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.234068in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.231711in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.230967in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.229851in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.228397in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.227374in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.226168in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.223467in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.223190in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.223194in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.222291in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.220901in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.220693in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.220678in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.220307in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.220104in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.219867in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.219831in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.218648in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.219086in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.219178in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.215969in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.214811in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.209205in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.209548in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.207382in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.207421in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.206810in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.199327in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{1.198084in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{1.195178in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.192513in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{1.186964in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.185968in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.181968in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{1.182562in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{1.175568in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.171619in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{1.167433in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.166195in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.165910in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.165084in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.165409in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{1.165082in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.164449in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{1.161303in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{1.159027in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.155969in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.152509in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{1.140707in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{1.139966in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{1.132510in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{1.127205in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{1.118057in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.117185in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{1.117343in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.109905in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{1.106582in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{1.106196in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.103909in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{1.100927in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{1.083106in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.076486in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{1.070090in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{1.068528in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{1.054749in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.051962in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{1.050470in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{1.048714in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.044563in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{1.042644in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.039514in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{1.032735in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.026200in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{1.019900in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.016152in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.013579in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{1.009790in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{1.008048in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{1.007158in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{1.007057in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.006857in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{1.004961in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{1.002611in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{1.003027in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{1.000901in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{1.000818in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{0.994476in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.990062in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{0.989213in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{0.983700in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.980691in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{0.979366in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.973651in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{0.970142in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.954841in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.953792in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.949504in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{0.945418in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{0.944184in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{0.942399in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{0.937996in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.933587in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.933607in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{0.932229in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.928139in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{0.926258in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.926116in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.923636in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.924095in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.923967in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.923986in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.924080in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.925010in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{0.924678in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.923078in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.920406in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.915024in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.913287in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.907340in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{0.903570in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{0.894080in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.886078in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.884119in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.884248in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.879519in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.871458in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.867356in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.862942in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.851902in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.843914in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.837717in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{0.832797in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.826618in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.821463in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{0.819183in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.817147in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{0.815743in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.815597in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{0.810987in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.802329in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{0.798716in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.793383in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{0.792487in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{0.788170in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.785937in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{0.782620in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.782901in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.782841in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.770748in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{0.765077in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.763059in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.757880in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.754263in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.748772in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.748785in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.747565in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.744487in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.738577in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.734461in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.732846in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.722484in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.719958in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.719031in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.714482in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.709562in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.708823in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.708259in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.707838in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.707623in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.705857in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.698271in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.696405in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.696890in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.696025in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.689495in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.684588in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.673512in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.672933in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.668432in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.664422in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.655961in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.653542in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.650078in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.650099in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.649686in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.646270in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.641793in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.639236in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.638207in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.631100in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.631562in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.632673in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.629518in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.625595in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.621429in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.621344in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.621246in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.618344in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.614181in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.610141in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.609266in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.607754in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.608605in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.608027in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.603739in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.602984in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.601656in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.600720in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.600249in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.593036in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.587879in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.580737in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.582260in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.580591in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.584627in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.573068in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.567277in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.560038in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.535230in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.531043in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.528813in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.524610in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.526893in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.523931in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.522356in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.518107in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.501344in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.479232in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.479913in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.274692in}{0.461996in}}{\pgfqpoint{1.685833in}{1.676101in}}{%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.471663in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.461996in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.466093in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.468870in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.468929in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.471010in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.474022in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.478288in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.477953in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.480380in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.481804in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.483182in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.484700in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.485694in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.487456in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.489166in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.487374in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.487863in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.484838in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.487170in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.488805in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.492002in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.492461in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.493628in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.494880in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.496032in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.497352in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.493753in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.492401in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.493674in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.494259in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.492745in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.493666in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.492063in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.492741in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.493773in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.494815in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.496223in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.497103in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.497485in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.497051in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.498432in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.499915in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.499821in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.501229in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.500301in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.501200in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.501385in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.502639in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.502264in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.503987in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.505553in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.505345in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.504911in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.505498in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.506374in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.507873in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.508829in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.510534in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.510942in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.512621in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.513684in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.514771in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.515283in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.516250in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.516195in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.517746in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.519287in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.517584in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.519129in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.520281in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.520114in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.521402in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.521632in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.522924in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.524457in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.528552in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.530038in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.531274in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.532700in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.533982in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.535305in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.535804in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.536663in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.538054in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.538947in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.540126in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.541254in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.543785in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.548030in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.552404in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.562523in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.565909in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.570081in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.576028in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.584001in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.586542in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.589775in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.592608in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.596840in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.603356in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.606652in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.615375in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.618050in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.626874in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.630131in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.633124in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{0.637163in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.640586in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.645841in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.659035in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{0.666717in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{0.679813in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.682166in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.685408in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.695348in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{0.697559in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{0.710256in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.711503in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{0.720198in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.720659in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.721140in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.721063in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.723948in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.723570in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{0.726596in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.729136in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.738336in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.746842in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.751312in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.751544in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{0.751301in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.752113in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.754355in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.754458in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.757641in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.763524in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{0.765955in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.766182in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.767756in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.767278in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.771824in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.772232in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{0.773156in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.778053in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.777776in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{0.778887in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{0.782598in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.789789in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.795050in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{0.796924in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{0.800068in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.803001in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{0.803002in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{0.802240in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.802253in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{0.802791in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{0.802821in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{0.805541in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{0.812489in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{0.812851in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{0.817818in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{0.818276in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{0.820693in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{0.822379in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{0.825939in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.827194in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{0.832623in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{0.834985in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{0.840020in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{0.842784in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{0.847947in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{0.851884in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{0.857430in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{0.868304in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{0.871129in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{0.875593in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{0.878266in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{0.879902in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{0.888620in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{0.905448in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{0.907547in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{0.907426in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{0.913241in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{0.920658in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{0.922164in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.924800in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{0.928414in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{0.931442in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{0.937359in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{0.951892in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{0.955073in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{0.960649in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.961660in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{0.962639in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{0.962921in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{0.964642in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{0.965506in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{0.967668in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{0.967637in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{0.970570in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{0.976661in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{0.977323in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{0.976353in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{0.980966in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.986357in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{0.986759in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{0.992174in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{0.993188in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{0.992457in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{0.992934in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{0.993117in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{0.993994in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{0.995180in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{0.996081in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{0.997040in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{0.997227in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{0.998124in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{1.000079in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.003132in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.004526in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.004680in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.004173in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.003667in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.005637in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.009775in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.010906in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.011127in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.011495in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.012750in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.011764in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.012550in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.012453in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.013821in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.015888in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.017856in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.018892in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.021952in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.033686in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.034676in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.033647in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.034454in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.035699in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.039490in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.041406in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.045090in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.044752in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.044323in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.043572in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.043737in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.041111in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.041632in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.042442in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.043169in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.044436in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.043730in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.043791in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.044072in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.043960in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.045905in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.048553in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.049605in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.047882in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.047867in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.047533in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.050459in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.052108in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.050432in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.050904in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.051033in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.050671in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.051207in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.051462in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.054279in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.054979in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.054483in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.055275in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.055017in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.054981in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.062390in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.064578in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.066008in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.067384in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.069924in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.071583in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.072003in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.072553in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.073548in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.075232in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.074667in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.086318in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.090823in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.097912in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.103560in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.106878in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.113286in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.113426in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.116232in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.116978in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.118455in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.118750in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.119918in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.121887in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.129742in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.135688in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.137864in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.136446in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.135833in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.136072in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.140762in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.142049in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.142504in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.145592in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.149156in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.157557in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.158069in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.161915in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.164890in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.169976in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.169467in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.170129in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.169977in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.170281in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.172298in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.171572in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.173279in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.171958in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.168027in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.167626in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.166627in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.169249in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.169562in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.172835in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.177068in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.179046in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.183859in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.188451in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.190932in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.193010in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.195026in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.196291in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.195286in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.197098in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.200598in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.200902in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.203180in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.204846in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.207845in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.209686in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.210035in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.210022in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.209567in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.216603in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.221460in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.224184in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.227460in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.231018in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.247191in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.249867in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.259913in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.264456in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.267117in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.271683in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.274772in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.278831in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.290005in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.297726in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.311403in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.316471in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.320136in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.324580in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.328232in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.332098in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.334834in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.341193in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.341735in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.345473in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.349850in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.355741in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.360981in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.369090in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.374095in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.379739in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.382252in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.391102in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.399013in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.403071in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.413515in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.422774in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.423285in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.423236in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.427715in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.427967in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.427956in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.429598in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.429412in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.429901in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.428684in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.427144in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.423466in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.420230in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.419382in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.418787in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.416661in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.417186in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.416349in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.416248in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.416149in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.417989in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.426880in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.429909in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.429912in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.429339in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.429430in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.428948in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.430083in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.430014in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.429896in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.431349in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.430868in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.430536in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.430277in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.430274in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.430398in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.431025in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.434802in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.437419in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.438133in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.439402in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.437423in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.437172in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.438032in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.437999in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.438761in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.439795in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.436544in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.439986in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.444114in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.446347in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.449629in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.450196in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.450257in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.450310in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.449827in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.453761in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.455040in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.458100in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.460644in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.462564in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.466156in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.467321in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.470562in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.470991in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.471207in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.472140in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.472703in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.473056in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.475034in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.479268in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.490387in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.491679in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.496807in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.509981in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.511301in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.512180in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.512104in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.514154in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.514759in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.514216in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.514151in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.513990in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.512583in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.512572in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.510931in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.510935in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.510989in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.510934in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.511468in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.511741in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.512099in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.510748in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.511012in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.510575in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.510945in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.511651in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.513291in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.515904in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.517833in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.522066in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.524451in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.525800in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.529708in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.529918in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.535102in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.539008in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.548266in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.547374in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.546588in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.546467in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.543653in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.542533in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.540763in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.539878in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.539206in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.539303in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.538941in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.538934in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.538744in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.538732in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.538762in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.538695in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.540399in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.541453in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.540860in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.540242in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.540815in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.539843in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.539051in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.539045in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.538980in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.538787in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.540474in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.540461in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.540182in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.540527in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.540624in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.540130in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.539874in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.539802in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.540217in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.540983in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.540867in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.541714in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.542744in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.542928in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.543338in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.543934in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.545153in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.545933in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.546555in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.546631in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.546559in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.546375in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.546123in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.545986in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.545976in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.545854in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.546336in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.546819in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.548332in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.548717in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.550242in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.551519in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.552630in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.553295in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.554444in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.556376in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.557656in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.558838in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.561623in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.563177in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.565103in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.574586in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.576840in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.578923in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.582162in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.586080in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.587882in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.588987in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.590311in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.590143in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.590066in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.591440in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.593004in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.593461in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.594035in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.594668in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.595239in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.596503in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.597738in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.599878in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.605597in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.611934in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.614451in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.617450in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.618446in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.619698in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.619683in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.620227in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.620441in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.620523in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.620525in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.620589in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.621163in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.623446in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.625376in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.627843in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.633595in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.636925in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.639224in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.639959in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.640654in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.642059in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.643270in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.644195in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.644278in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.644168in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.643895in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.643717in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.643781in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.643707in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.643795in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.643757in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.643801in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.643820in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.643840in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.643822in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.643833in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.643955in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.644092in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.644221in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.644533in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.645056in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.645481in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.645765in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.645853in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.645828in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.645940in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.645113in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.644491in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.643900in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.641546in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.638342in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.636901in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.636105in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.635845in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.635695in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.634403in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.634604in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.633139in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.629529in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.628457in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.627107in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.626149in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.626656in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.675107in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.674128in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.674037in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.674114in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.673866in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.673228in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.672715in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.672147in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.671908in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.672004in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.671957in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.671657in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.671508in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.671319in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.671283in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.671229in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.671184in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.671282in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.671201in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.670925in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.670815in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.670871in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.670372in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.670196in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.669835in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.669445in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.669004in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.668972in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.668873in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.668963in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.669007in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.668856in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.669465in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.671013in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.671507in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.672289in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.673007in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.673198in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.673213in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.673260in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.673267in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.672891in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.672894in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.672548in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.672239in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.671992in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.671346in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.671378in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.671484in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.672490in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.672389in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.673338in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.674088in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.675458in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.675379in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.675241in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.675163in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.674829in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.674635in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.674275in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.673517in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.673856in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.674539in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.675957in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.675683in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.675365in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.674341in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.673871in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.673593in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.673036in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.672554in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.671895in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.671496in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.671573in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.671767in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.672067in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.672248in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.671900in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.671679in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.670763in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.669772in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.669132in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.668174in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.667242in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.666682in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.666053in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.665321in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.664340in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.662751in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.660814in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.660110in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.659285in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.658487in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.657589in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.656626in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.655423in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.654014in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.652713in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.651663in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.650502in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.647486in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.646238in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.644802in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.643240in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.642656in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.641647in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.640991in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.640544in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.639802in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.638489in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.637116in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.635719in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.633740in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.634032in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.635441in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.634571in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.634396in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.633307in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.630444in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.630245in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.629982in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.629956in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.630274in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.631187in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.631327in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.631458in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.632360in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.631424in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.630689in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.629898in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.629460in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.629214in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.626220in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.625435in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.625956in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.625590in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.625833in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.625950in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.626041in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.626068in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.626093in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.626385in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.626976in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.627270in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.627178in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.626952in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.627236in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.627098in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.627106in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.627155in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.626466in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.626619in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.626516in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.626479in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.625016in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.625578in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.628092in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.629608in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.630350in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.630872in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.631474in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.631559in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.632322in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.634609in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.636447in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.636876in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.636910in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.637120in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.637190in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.637345in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.637361in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.637802in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.639233in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.639257in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.639473in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.640805in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.640867in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.640789in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.640657in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.640542in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.639942in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.639383in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.639009in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.635949in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.634068in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.632739in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.632790in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.633779in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.634555in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.639035in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.639694in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.641333in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.643210in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.644349in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.647757in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.649454in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.651450in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.653692in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.652698in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.652274in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.652651in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.650890in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.651121in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.650282in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.648894in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.647802in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.647080in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.645972in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.645015in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.643916in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.643356in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.643982in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.644737in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.644511in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.643683in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.642975in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.642347in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.642223in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.642321in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.641673in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.637303in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.633274in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.631064in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.630400in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.630325in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.625971in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.624781in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.623475in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.624606in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.622092in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.620239in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.620208in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.620098in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.620062in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.618899in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.618389in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.617759in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.618084in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.617902in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.617914in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.618654in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.619040in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.620364in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.621749in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.623469in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.622945in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.622677in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.622681in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.622508in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.622469in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.622447in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.622765in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.623821in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.623612in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.622436in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.619960in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.617758in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.617331in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.616569in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.617316in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.614350in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.612205in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.608699in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.601820in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.601529in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.599203in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.595632in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.592251in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.590320in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.588266in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.584446in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.583601in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.581379in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.582547in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.584926in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.585952in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.585660in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.585689in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.586561in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.587655in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.587705in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.588556in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.589631in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.589929in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.590407in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.591197in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.591594in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.592441in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.592415in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.591856in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.592272in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.591611in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.591704in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.590917in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.590585in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.592425in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.592409in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.594074in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.593659in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.593357in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.591180in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.592904in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.589607in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.587956in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.586163in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.583839in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.583200in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.580386in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.581038in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.581368in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.581003in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.581763in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.581723in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.581015in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.573542in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.569814in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.567122in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.566195in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.564965in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.559170in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.557728in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.555519in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.553843in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.553104in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.552460in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.551003in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.535845in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.533019in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.525173in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.521752in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.516492in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.512326in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.511247in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.503235in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.495275in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.491633in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.488968in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.483591in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.480835in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.475199in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.472372in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.464469in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.457032in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.445679in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.432638in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.427554in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.411531in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.404926in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.399958in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.393798in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.391163in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.385705in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.378540in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.376021in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.368561in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.361299in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.355002in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.348256in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.345140in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.340865in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.336790in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.334032in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.330172in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.329943in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.328062in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.327978in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.326903in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.326882in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.325302in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.325435in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.325291in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.316543in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.316554in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.315993in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.315881in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.315786in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.315272in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.315345in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.315379in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.315483in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.315077in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.314354in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.314251in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.313166in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.312438in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.312089in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.310986in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.310971in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.309608in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.309395in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.308355in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.303344in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.297875in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.295285in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.280392in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.275845in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.274064in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.273367in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.265455in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.263837in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.259326in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.256670in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.250582in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.251208in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.251239in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.244282in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.244483in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.244372in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.241750in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.237577in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.236127in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.235233in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.236432in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.239079in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.237641in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.236322in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.234853in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.219369in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.219970in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.214953in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.207476in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.207900in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.205181in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.203225in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.202329in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.199869in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.196272in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.194578in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.194057in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.192833in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.192355in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.185425in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.186312in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.187451in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.188397in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.188713in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.189160in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.186626in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.189907in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.187613in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.184310in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.186690in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.185474in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.183391in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.182911in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.181136in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.180307in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.179820in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.179348in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.179346in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.179313in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.179291in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.179274in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.179397in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.177927in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.177962in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.178259in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.178261in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.178057in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.176005in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.175065in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.177452in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.176560in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.178048in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.178283in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{1.178181in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{1.176329in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.173130in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{1.169920in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.169069in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{1.167160in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.168567in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{1.169904in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.170864in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{1.168742in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.158620in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.153455in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{1.146771in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.146717in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.147120in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{1.140444in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{1.138802in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.136821in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.136436in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{1.134370in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.131946in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{1.133059in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{1.133571in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{1.129548in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{1.125536in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{1.125878in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{1.124818in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{1.125287in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{1.123774in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{1.121297in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{1.117214in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.114364in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{1.111974in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.107434in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{1.098721in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{1.095403in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.095658in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{1.096067in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.093138in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{1.092976in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{1.093249in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{1.092542in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{1.091558in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{1.091331in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.091438in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{1.089616in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.087627in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{1.083727in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{1.077583in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{1.075853in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{1.076300in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{1.073432in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.070576in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.069105in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.068287in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{1.066332in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{1.060420in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{1.047267in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{1.035216in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{1.032227in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{1.031885in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{1.028206in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{1.024851in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{1.021628in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{1.016336in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{1.015818in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{1.009613in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.991948in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{0.985985in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{0.983527in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{0.983147in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{0.978975in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.973344in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.970493in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{0.968447in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{0.964246in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.962076in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.960171in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.957304in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.952844in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.938720in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.936963in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.934739in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.930915in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.924761in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{0.924221in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.925762in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.929481in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.928780in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.929261in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.928109in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.926178in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{0.922807in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.923473in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.923456in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.923818in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{0.923756in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.924319in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.924746in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.924661in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.925209in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.924697in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.924912in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.924894in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{0.921618in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.920414in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.920405in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{0.917093in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.909476in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{0.904334in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{0.900641in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.896713in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.890919in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{0.890271in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{0.886063in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{0.886349in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.885857in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.885643in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{0.883666in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.876081in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.876115in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.869103in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.867622in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.865889in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.864668in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.860058in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.858507in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.852774in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.849294in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.845314in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.844412in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.837710in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.826805in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.819783in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.819378in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.815776in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.810074in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.806850in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.806790in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.802573in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.800895in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.794817in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.794603in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.793818in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.784941in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.779179in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.772280in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.772322in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.773713in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.774112in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.771296in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.759897in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.759122in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.756571in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.743783in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.737540in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.733095in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.733586in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.732176in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.734726in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.732787in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.733598in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.733585in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.727291in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.717705in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.705547in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.695283in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.690644in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.682984in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.677390in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.656410in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.655919in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.652428in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.635748in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.625983in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.624000in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.619510in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.613985in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.615528in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.610635in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.587555in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.576888in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.577971in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.575869in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.571407in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.566217in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.558902in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.560738in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.557122in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.553436in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.546914in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.548485in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.541436in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.538760in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.528133in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.524931in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.514743in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.518124in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.507750in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.471771in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.274692in}{0.466265in}}{\pgfqpoint{1.685833in}{1.566409in}}{%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.490575in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.468445in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.470993in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.469719in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.471326in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.466265in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.468580in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.470701in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.472285in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.471679in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.474156in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.476227in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.473079in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.474203in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.478080in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.480645in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.482725in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.486788in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.489222in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.491521in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.495721in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.498943in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.501088in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.503141in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.503990in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.505766in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.507633in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.509524in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.511384in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.512471in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.514302in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.515944in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.517449in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.518761in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.520396in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.521989in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.523406in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.524369in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.525648in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.516979in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.518842in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.520544in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.523454in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.524054in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.525166in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.524860in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.526656in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.525772in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.528658in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.530381in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.531058in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.531354in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.534996in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.536517in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.538332in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.538653in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.540299in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.541269in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.543114in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.544786in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.548484in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.550131in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.549418in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.556246in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.558740in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.560479in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.565643in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.567822in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.574081in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.575771in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.577508in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.579208in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.583049in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.589175in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.606409in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.612666in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.618457in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.625251in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.636562in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.652758in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.665321in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.669438in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.679520in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.697454in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.703039in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.713008in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.717788in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.726257in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.730340in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{0.745191in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{0.756989in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{0.762348in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.767262in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{0.771507in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.781751in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.786065in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.798993in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{0.804791in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{0.816617in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{0.821618in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{0.822172in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.840163in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.847786in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{0.851184in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.853169in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.857313in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.858368in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.863660in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.870115in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.874632in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{0.876340in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.889808in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.895230in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.895429in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.899760in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{0.902586in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.905290in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{0.907495in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.907612in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.908004in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.910436in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.924416in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{0.926544in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.927938in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.929020in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.929534in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.929802in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{0.933321in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.938847in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.942936in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.947589in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{0.952201in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{0.958005in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{0.958828in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.964828in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{0.965126in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.966673in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{0.973590in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{0.988382in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{0.990940in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{0.992845in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.994138in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{1.003165in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{1.003946in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{1.012188in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{1.026059in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{1.028585in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{1.031840in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{1.039160in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{1.040986in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{1.052871in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.052343in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{1.053252in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{1.054240in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{1.056192in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{1.058999in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{1.061239in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{1.062612in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.063307in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{1.080259in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{1.082864in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{1.086896in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.091148in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{1.095076in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.095811in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{1.095951in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.095901in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{1.100039in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{1.100467in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{1.107966in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.107267in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{1.105901in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{1.107072in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{1.110970in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{1.113417in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{1.117370in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{1.129374in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{1.133737in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{1.156757in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{1.157771in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.161995in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{1.164315in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.164043in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.164533in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{1.168499in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.170654in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.174345in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{1.176487in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.177736in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.178404in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{1.182730in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.183995in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{1.183986in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{1.184428in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{1.185245in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{1.187968in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.186347in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{1.186425in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{1.188766in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.190949in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.194705in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.198572in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.199797in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.201633in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.202389in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.202462in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.202883in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.199521in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.197680in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.196992in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.196688in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.196121in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.196143in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.195425in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.195293in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.198573in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.198998in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.200679in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.202070in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.208028in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.207921in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.206363in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.207062in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.207081in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.206998in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.206874in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.208103in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.207316in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.207648in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.211614in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.212079in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.212075in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.213966in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.217493in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.222011in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.223356in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.223113in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.224746in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.230897in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.231119in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.230869in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.231115in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.231274in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.231299in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.231294in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.233027in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.234790in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.241300in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.241443in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.241098in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.240562in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.241026in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.241190in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.243829in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.245283in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.247752in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.247895in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.247739in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.250254in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.251167in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.252983in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.259370in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.259665in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.264428in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.267403in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.268836in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.269864in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.270984in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.272608in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.272439in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.278702in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.285823in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.294401in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.295904in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.297540in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.297328in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.302353in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.307064in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.307140in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.305354in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.307680in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.312861in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.316238in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.315768in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.316033in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.317470in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.320447in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.329517in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.333317in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.337926in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.341147in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.342244in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.341964in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.343782in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.346320in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.350498in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.351388in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.353802in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.356038in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.359592in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.365126in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.365589in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.366478in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.367305in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.369446in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.369926in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.372493in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.376755in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.377075in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.375170in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.375595in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.372817in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.371318in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.368813in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.368470in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.368302in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.360714in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.358191in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.354682in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.354044in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.354109in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.354157in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.353866in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.353834in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.353884in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.354101in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.353482in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.353304in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.353407in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.353889in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.353344in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.354378in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.354792in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.354675in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.355187in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.360307in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.360198in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.359834in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.363062in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.363203in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.363082in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.361455in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.360993in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.361479in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.360899in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.361996in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.361935in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.362354in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.362335in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.362324in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.367362in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.368419in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.369634in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.369906in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.369576in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.369582in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.369580in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.372669in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.372783in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.372717in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.372723in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.372835in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.373997in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.374610in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.374552in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.375057in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.376133in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.378306in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.382284in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.385659in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.388903in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.392232in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.393780in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.394442in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.395824in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.399875in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.407254in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.411392in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.414099in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.417876in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.423928in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.427581in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.431312in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.432987in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.434347in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.436610in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.438336in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.438747in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.438353in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.439809in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.441419in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.443204in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.439725in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.440047in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.440206in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.441373in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.441477in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.441569in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.442152in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.443709in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.444825in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.447434in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.447526in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.448324in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.449059in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.450627in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.450067in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.450279in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.449994in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.448512in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.451048in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.452960in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.455380in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.457411in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.457325in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.457592in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.457562in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.457768in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.457526in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.456974in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.456118in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.455383in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.454420in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.454383in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.454376in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.454454in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.454559in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.454545in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.455497in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.455965in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.456109in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.455705in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.456148in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.456379in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.456273in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.456212in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.456086in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.456932in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.461041in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.462922in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.463464in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.463646in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.463897in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.463797in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.463542in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.463174in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.462770in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.463173in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.462713in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.462222in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.462086in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.462265in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.462168in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.462239in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.461883in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.462035in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.462528in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.463983in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.464314in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.465193in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.469095in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.471210in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.472031in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.472184in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.472194in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.472603in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.472478in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.471110in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.470049in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.467718in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.467546in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.468360in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.469306in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.471498in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.474008in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.476190in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.475891in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.475174in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.475137in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.474735in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.472767in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.471817in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.473074in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.474030in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.474617in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.475814in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.476144in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.476141in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.476130in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.476367in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.477151in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.477145in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.477044in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.477273in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.477964in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.477834in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.477823in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.477824in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.477887in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.478098in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.478550in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.478578in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.480891in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.481429in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.481126in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.480858in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.480548in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.480412in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.480250in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.480656in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.481097in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.481629in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.482319in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.482577in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.483285in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.485115in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.485095in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.485378in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.485799in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.485979in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.486343in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.486826in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.487025in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.486980in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.486721in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.486648in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.486940in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.487282in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.488063in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.489804in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.491632in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.496099in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.496565in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.498052in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.498716in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.499505in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.500162in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.502449in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.505974in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.507013in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.508038in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.509776in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.512391in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.512916in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.512940in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.512760in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.512624in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.512485in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.512167in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.512096in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.512058in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.512053in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.512056in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.512192in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.512592in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.512956in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.513178in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.513341in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.513929in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.514386in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.514976in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.516274in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.517826in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.519213in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.519545in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.519823in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.519996in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.520093in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.520319in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.520616in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.521651in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.521538in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.521635in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.522059in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.524505in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.524939in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.524937in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.524948in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.525187in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.525524in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.524909in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.524803in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.524940in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.524617in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.524742in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.524798in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.524692in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.524604in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.524513in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.524546in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.524535in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.524512in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.524460in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.524389in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.524100in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.523915in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.524005in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.524017in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.523635in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.523365in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.523126in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.523014in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.522959in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.522878in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.522830in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.522815in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.522984in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.522913in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.522848in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.522805in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.522793in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.523236in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.523222in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.523325in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.523346in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.523337in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.524346in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.525613in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.526582in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.527100in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.527285in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.527481in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.527531in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.527625in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.527749in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.527981in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.527802in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.527768in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.527828in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.528260in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.528053in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.527495in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.527040in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.526415in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.525662in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.549219in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.549219in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.548211in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.548572in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.549006in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{1.549791in}}%
\pgfpathlineto{\pgfqpoint{1.677358in}{1.550180in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.551661in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{1.552356in}}%
\pgfpathlineto{\pgfqpoint{1.670295in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{1.668883in}{1.553386in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.553953in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{1.554174in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.554422in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.554622in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{1.658995in}{1.554828in}}%
\pgfpathlineto{\pgfqpoint{1.657582in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{1.656170in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.554874in}}%
\pgfpathlineto{\pgfqpoint{1.653344in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{1.651932in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.554723in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{1.647694in}{1.554558in}}%
\pgfpathlineto{\pgfqpoint{1.646282in}{1.554555in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{1.554722in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.554824in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{1.554830in}}%
\pgfpathlineto{\pgfqpoint{1.639219in}{1.554813in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.554820in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.554649in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.554664in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{1.554467in}}%
\pgfpathlineto{\pgfqpoint{1.627919in}{1.554499in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.555008in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.555438in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{1.622268in}{1.555895in}}%
\pgfpathlineto{\pgfqpoint{1.620856in}{1.555796in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{1.555929in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.556134in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.556429in}}%
\pgfpathlineto{\pgfqpoint{1.615206in}{1.556508in}}%
\pgfpathlineto{\pgfqpoint{1.613793in}{1.556724in}}%
\pgfpathlineto{\pgfqpoint{1.612380in}{1.556889in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.557392in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.557651in}}%
\pgfpathlineto{\pgfqpoint{1.606730in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{1.605318in}{1.558833in}}%
\pgfpathlineto{\pgfqpoint{1.603905in}{1.560035in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.561358in}}%
\pgfpathlineto{\pgfqpoint{1.601080in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{1.599667in}{1.562655in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{1.596842in}{1.563054in}}%
\pgfpathlineto{\pgfqpoint{1.595430in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.563121in}}%
\pgfpathlineto{\pgfqpoint{1.592605in}{1.563096in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.563167in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.564057in}}%
\pgfpathlineto{\pgfqpoint{1.588367in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.564589in}}%
\pgfpathlineto{\pgfqpoint{1.585542in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{1.582717in}{1.564717in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.564889in}}%
\pgfpathlineto{\pgfqpoint{1.579892in}{1.565081in}}%
\pgfpathlineto{\pgfqpoint{1.578479in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{1.577067in}{1.565104in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.574241in}{1.565105in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.565220in}}%
\pgfpathlineto{\pgfqpoint{1.571416in}{1.565290in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.568591in}{1.565293in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.565472in}}%
\pgfpathlineto{\pgfqpoint{1.565766in}{1.565805in}}%
\pgfpathlineto{\pgfqpoint{1.564354in}{1.566409in}}%
\pgfpathlineto{\pgfqpoint{1.562941in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.566352in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.566294in}}%
\pgfpathlineto{\pgfqpoint{1.557291in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.555878in}{1.566175in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.566059in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.566142in}}%
\pgfpathlineto{\pgfqpoint{1.551641in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.566024in}}%
\pgfpathlineto{\pgfqpoint{1.548816in}{1.565792in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{1.545990in}{1.565420in}}%
\pgfpathlineto{\pgfqpoint{1.544578in}{1.565238in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.565000in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{1.540340in}{1.564201in}}%
\pgfpathlineto{\pgfqpoint{1.538928in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.563706in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.563313in}}%
\pgfpathlineto{\pgfqpoint{1.534690in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{1.562503in}}%
\pgfpathlineto{\pgfqpoint{1.531865in}{1.561924in}}%
\pgfpathlineto{\pgfqpoint{1.530452in}{1.561256in}}%
\pgfpathlineto{\pgfqpoint{1.529040in}{1.560659in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.560028in}}%
\pgfpathlineto{\pgfqpoint{1.526215in}{1.559358in}}%
\pgfpathlineto{\pgfqpoint{1.524802in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.558607in}}%
\pgfpathlineto{\pgfqpoint{1.520564in}{1.558582in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.558646in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.558605in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.558773in}}%
\pgfpathlineto{\pgfqpoint{1.514914in}{1.559041in}}%
\pgfpathlineto{\pgfqpoint{1.513502in}{1.559436in}}%
\pgfpathlineto{\pgfqpoint{1.512089in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.559714in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.560375in}}%
\pgfpathlineto{\pgfqpoint{1.507851in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{1.560515in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.560703in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.561517in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.562092in}}%
\pgfpathlineto{\pgfqpoint{1.496551in}{1.562041in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.561924in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.561891in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.561959in}}%
\pgfpathlineto{\pgfqpoint{1.489488in}{1.562060in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{1.561860in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.561531in}}%
\pgfpathlineto{\pgfqpoint{1.485251in}{1.560971in}}%
\pgfpathlineto{\pgfqpoint{1.483838in}{1.560764in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.560254in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{1.559747in}}%
\pgfpathlineto{\pgfqpoint{1.479600in}{1.559618in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.476775in}{1.558517in}}%
\pgfpathlineto{\pgfqpoint{1.475363in}{1.557905in}}%
\pgfpathlineto{\pgfqpoint{1.473950in}{1.557560in}}%
\pgfpathlineto{\pgfqpoint{1.472538in}{1.557252in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.557016in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.556649in}}%
\pgfpathlineto{\pgfqpoint{1.468300in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{1.466887in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{1.464062in}{1.553718in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.552324in}}%
\pgfpathlineto{\pgfqpoint{1.461237in}{1.550958in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.550008in}}%
\pgfpathlineto{\pgfqpoint{1.458412in}{1.548901in}}%
\pgfpathlineto{\pgfqpoint{1.457000in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.547190in}}%
\pgfpathlineto{\pgfqpoint{1.454174in}{1.546740in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{1.451349in}{1.545871in}}%
\pgfpathlineto{\pgfqpoint{1.449937in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.541380in}}%
\pgfpathlineto{\pgfqpoint{1.444287in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.539692in}}%
\pgfpathlineto{\pgfqpoint{1.440049in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.537858in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.537623in}}%
\pgfpathlineto{\pgfqpoint{1.435811in}{1.537123in}}%
\pgfpathlineto{\pgfqpoint{1.434399in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{1.432986in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{1.536356in}}%
\pgfpathlineto{\pgfqpoint{1.428748in}{1.536381in}}%
\pgfpathlineto{\pgfqpoint{1.427336in}{1.536333in}}%
\pgfpathlineto{\pgfqpoint{1.425923in}{1.536605in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.536701in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.536689in}}%
\pgfpathlineto{\pgfqpoint{1.421686in}{1.536660in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.536197in}}%
\pgfpathlineto{\pgfqpoint{1.418861in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.535526in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.535258in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.534855in}}%
\pgfpathlineto{\pgfqpoint{1.411798in}{1.534137in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{1.408973in}{1.532840in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.532456in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.531892in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.531970in}}%
\pgfpathlineto{\pgfqpoint{1.401910in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.534821in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.536419in}}%
\pgfpathlineto{\pgfqpoint{1.397672in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.394847in}{1.538960in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.538930in}}%
\pgfpathlineto{\pgfqpoint{1.392022in}{1.538559in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.538376in}}%
\pgfpathlineto{\pgfqpoint{1.389197in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.538177in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{1.540605in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.542802in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{1.380722in}{1.544315in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.544058in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.543572in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{1.375071in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.541826in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.541173in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.540600in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.538542in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{1.363771in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.537684in}}%
\pgfpathlineto{\pgfqpoint{1.360946in}{1.537677in}}%
\pgfpathlineto{\pgfqpoint{1.359533in}{1.537705in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.539345in}}%
\pgfpathlineto{\pgfqpoint{1.353883in}{1.539807in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{1.351058in}{1.539965in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.540267in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.540220in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{1.343995in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{1.341170in}{1.539612in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{1.332695in}{1.540388in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.540995in}}%
\pgfpathlineto{\pgfqpoint{1.327045in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.541218in}}%
\pgfpathlineto{\pgfqpoint{1.324219in}{1.541388in}}%
\pgfpathlineto{\pgfqpoint{1.322807in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.321394in}{1.541617in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{1.541187in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.541024in}}%
\pgfpathlineto{\pgfqpoint{1.315744in}{1.540966in}}%
\pgfpathlineto{\pgfqpoint{1.314332in}{1.541344in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.541377in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.541445in}}%
\pgfpathlineto{\pgfqpoint{1.310094in}{1.541221in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.540833in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.540740in}}%
\pgfpathlineto{\pgfqpoint{1.303031in}{1.540641in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.540649in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.540632in}}%
\pgfpathlineto{\pgfqpoint{1.298793in}{1.540486in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{1.540436in}}%
\pgfpathlineto{\pgfqpoint{1.295968in}{1.540644in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.540790in}}%
\pgfpathlineto{\pgfqpoint{1.293143in}{1.540770in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.540926in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{1.287493in}{1.541361in}}%
\pgfpathlineto{\pgfqpoint{1.286080in}{1.541439in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.541141in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.541425in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{1.542095in}}%
\pgfpathlineto{\pgfqpoint{1.280430in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{1.279018in}{1.543065in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.543072in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.543188in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.543921in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.544884in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.546703in}}%
\pgfpathlineto{\pgfqpoint{1.269130in}{1.546671in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.546521in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.546209in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.545910in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.545599in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{1.260655in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{1.541065in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.539923in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.540137in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{1.249354in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.539749in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{1.245116in}{1.537657in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.534162in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.532323in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.529682in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.528589in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.527894in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.527537in}}%
\pgfpathlineto{\pgfqpoint{1.230991in}{1.528438in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.528594in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.528820in}}%
\pgfpathlineto{\pgfqpoint{1.226753in}{1.530419in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.223928in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{1.218278in}{1.534803in}}%
\pgfpathlineto{\pgfqpoint{1.216865in}{1.534000in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{1.214040in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.533126in}}%
\pgfpathlineto{\pgfqpoint{1.211215in}{1.533605in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.536272in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{1.205565in}{1.536462in}}%
\pgfpathlineto{\pgfqpoint{1.204152in}{1.537586in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.538142in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.538481in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.538572in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.538638in}}%
\pgfpathlineto{\pgfqpoint{1.195677in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.538530in}}%
\pgfpathlineto{\pgfqpoint{1.192852in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.537279in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.537034in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{1.536635in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.535904in}}%
\pgfpathlineto{\pgfqpoint{1.184377in}{1.535678in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.535073in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.535148in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.534022in}}%
\pgfpathlineto{\pgfqpoint{1.178726in}{1.533548in}}%
\pgfpathlineto{\pgfqpoint{1.177314in}{1.533366in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.533246in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.533202in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.533697in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.534888in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{1.535002in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.534851in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.534850in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.534690in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.534073in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.534584in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.534396in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.534343in}}%
\pgfpathlineto{\pgfqpoint{1.146238in}{1.533667in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.533365in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.533972in}}%
\pgfpathlineto{\pgfqpoint{1.139175in}{1.532591in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.531256in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.530758in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{1.529414in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.524662in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.523911in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.523326in}}%
\pgfpathlineto{\pgfqpoint{1.126462in}{1.522871in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.522335in}}%
\pgfpathlineto{\pgfqpoint{1.123637in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.522163in}}%
\pgfpathlineto{\pgfqpoint{1.119399in}{1.522284in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{1.522436in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.521547in}}%
\pgfpathlineto{\pgfqpoint{1.115161in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.516421in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.516867in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.516688in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.515271in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.513849in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.513405in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{1.101036in}{1.513557in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.513818in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.514676in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.514902in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.516215in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.515821in}}%
\pgfpathlineto{\pgfqpoint{1.092561in}{1.515008in}}%
\pgfpathlineto{\pgfqpoint{1.091148in}{1.513818in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.511139in}}%
\pgfpathlineto{\pgfqpoint{1.086910in}{1.510016in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.507376in}}%
\pgfpathlineto{\pgfqpoint{1.084085in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{1.081260in}{1.501228in}}%
\pgfpathlineto{\pgfqpoint{1.079848in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{1.500356in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.499471in}}%
\pgfpathlineto{\pgfqpoint{1.075610in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.497956in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{1.071372in}{1.495627in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{1.493577in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{1.067135in}{1.489678in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.491334in}}%
\pgfpathlineto{\pgfqpoint{1.061484in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{1.060072in}{1.489972in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.489180in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.488364in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.488297in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{1.051597in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.490370in}}%
\pgfpathlineto{\pgfqpoint{1.048771in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.489416in}}%
\pgfpathlineto{\pgfqpoint{1.045946in}{1.488809in}}%
\pgfpathlineto{\pgfqpoint{1.044534in}{1.487872in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.487075in}}%
\pgfpathlineto{\pgfqpoint{1.040296in}{1.487150in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.487570in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{1.486056in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{1.486299in}}%
\pgfpathlineto{\pgfqpoint{1.031821in}{1.487180in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.483717in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.483605in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.483168in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{1.483895in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{1.017695in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{1.016283in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.486075in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.486126in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.486095in}}%
\pgfpathlineto{\pgfqpoint{1.010632in}{1.486052in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.486170in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.486616in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.486594in}}%
\pgfpathlineto{\pgfqpoint{1.004982in}{1.486948in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{1.002157in}{1.486831in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.485577in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{0.997920in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.485580in}}%
\pgfpathlineto{\pgfqpoint{0.995094in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.486065in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{0.989444in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.485668in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{1.485816in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.486149in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{0.982381in}{1.487198in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.488399in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.488316in}}%
\pgfpathlineto{\pgfqpoint{0.976731in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.487682in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.487471in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.486714in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{0.968256in}{1.483600in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.482946in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.483186in}}%
\pgfpathlineto{\pgfqpoint{0.964018in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.483425in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.481554in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.477925in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.476088in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{0.954130in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.470608in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.470526in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.468780in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{1.468875in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.468534in}}%
\pgfpathlineto{\pgfqpoint{0.941417in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.467906in}}%
\pgfpathlineto{\pgfqpoint{0.938592in}{1.466376in}}%
\pgfpathlineto{\pgfqpoint{0.937180in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.463750in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.463180in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.461244in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.460444in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{0.928704in}{1.461426in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.460907in}}%
\pgfpathlineto{\pgfqpoint{0.923054in}{1.460482in}}%
\pgfpathlineto{\pgfqpoint{0.921642in}{1.459662in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.458307in}}%
\pgfpathlineto{\pgfqpoint{0.918816in}{1.456805in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.456237in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{0.913166in}{1.455428in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.454116in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.452115in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.450272in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.449020in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.453717in}}%
\pgfpathlineto{\pgfqpoint{0.901866in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{0.900453in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{0.899041in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.449322in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.448603in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.447584in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{0.891978in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.442143in}}%
\pgfpathlineto{\pgfqpoint{0.889153in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.438888in}}%
\pgfpathlineto{\pgfqpoint{0.883503in}{1.436849in}}%
\pgfpathlineto{\pgfqpoint{0.882090in}{1.437583in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.436326in}}%
\pgfpathlineto{\pgfqpoint{0.879265in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{0.877852in}{1.431711in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.428238in}}%
\pgfpathlineto{\pgfqpoint{0.873615in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{0.870790in}{1.424715in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.420519in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{1.418626in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.416984in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{1.414972in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.413814in}}%
\pgfpathlineto{\pgfqpoint{0.855252in}{1.411940in}}%
\pgfpathlineto{\pgfqpoint{0.853839in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{0.852426in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.406496in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.403425in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.401061in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{0.838301in}{1.393551in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.392156in}}%
\pgfpathlineto{\pgfqpoint{0.835476in}{1.392398in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.393008in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.390785in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.388992in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.387900in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.386726in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.384429in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{1.384431in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.384457in}}%
\pgfpathlineto{\pgfqpoint{0.819938in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.384566in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{1.384957in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.382121in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.381299in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.380877in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.383375in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.381426in}}%
\pgfpathlineto{\pgfqpoint{0.802987in}{1.380590in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.379590in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.378805in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{0.797337in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.375614in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.374865in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.374809in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.370934in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.368628in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.368086in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.368298in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.368929in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{0.776149in}{1.368980in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.368761in}}%
\pgfpathlineto{\pgfqpoint{0.773323in}{1.367777in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.368086in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.366970in}}%
\pgfpathlineto{\pgfqpoint{0.764848in}{1.363183in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.356906in}}%
\pgfpathlineto{\pgfqpoint{0.762023in}{1.355010in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.353692in}}%
\pgfpathlineto{\pgfqpoint{0.754960in}{1.355270in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.356188in}}%
\pgfpathlineto{\pgfqpoint{0.752135in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{0.750723in}{1.359409in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.362518in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.362708in}}%
\pgfpathlineto{\pgfqpoint{0.745072in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.363036in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.361180in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.359347in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{1.357924in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.356078in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{0.728122in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{0.726709in}{1.352482in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{1.352479in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{1.352647in}}%
\pgfpathlineto{\pgfqpoint{0.722472in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.352932in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{0.718234in}{1.351525in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{0.715409in}{1.351394in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{1.351679in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{1.351114in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.351003in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{1.347623in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{1.341515in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.341549in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.340350in}}%
\pgfpathlineto{\pgfqpoint{0.695633in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.338291in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.334787in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{0.688570in}{1.334719in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{1.333701in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.333922in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{1.334858in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.332719in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{1.331241in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{1.326545in}}%
\pgfpathlineto{\pgfqpoint{0.675857in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{1.323078in}}%
\pgfpathlineto{\pgfqpoint{0.671620in}{1.324110in}}%
\pgfpathlineto{\pgfqpoint{0.670207in}{1.324141in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{1.322031in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{0.664557in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{0.663144in}{1.319412in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{1.316883in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.310893in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{1.310938in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{0.650431in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.307029in}}%
\pgfpathlineto{\pgfqpoint{0.646194in}{1.307055in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.306911in}}%
\pgfpathlineto{\pgfqpoint{0.643368in}{1.305785in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{1.301799in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{1.300836in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{1.300715in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{1.298033in}}%
\pgfpathlineto{\pgfqpoint{0.634893in}{1.295638in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{1.292643in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{1.291436in}}%
\pgfpathlineto{\pgfqpoint{0.630656in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{0.629243in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.288036in}}%
\pgfpathlineto{\pgfqpoint{0.626418in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{1.285001in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.283714in}}%
\pgfpathlineto{\pgfqpoint{0.619355in}{1.282377in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{1.277764in}}%
\pgfpathlineto{\pgfqpoint{0.616530in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{1.272394in}}%
\pgfpathlineto{\pgfqpoint{0.612292in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.264810in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{1.258173in}}%
\pgfpathlineto{\pgfqpoint{0.608055in}{1.254668in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.249431in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{1.246847in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{1.245499in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{1.244837in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{0.599579in}{1.239252in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.236329in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{1.232873in}}%
\pgfpathlineto{\pgfqpoint{0.595342in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{1.227366in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{1.227091in}}%
\pgfpathlineto{\pgfqpoint{0.589691in}{1.226065in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{1.224448in}}%
\pgfpathlineto{\pgfqpoint{0.586866in}{1.221853in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{1.217001in}}%
\pgfpathlineto{\pgfqpoint{0.582629in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{0.579804in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{1.209612in}}%
\pgfpathlineto{\pgfqpoint{0.576978in}{1.208905in}}%
\pgfpathlineto{\pgfqpoint{0.575566in}{1.205224in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{1.203155in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{1.199370in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{1.198391in}}%
\pgfpathlineto{\pgfqpoint{0.569916in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{0.568503in}{1.193234in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{0.564265in}{1.183139in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{1.181206in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.177600in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{1.175033in}}%
\pgfpathlineto{\pgfqpoint{0.555790in}{1.171876in}}%
\pgfpathlineto{\pgfqpoint{0.554378in}{1.169261in}}%
\pgfpathlineto{\pgfqpoint{0.552965in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{0.551552in}{1.169036in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{1.165335in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{1.164287in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{1.162447in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{1.159061in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{0.541665in}{1.152456in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{1.144417in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{1.144090in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{1.142242in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{1.141235in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.140978in}}%
\pgfpathlineto{\pgfqpoint{0.528952in}{1.140656in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{1.138757in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{1.138906in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{1.139361in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{1.136370in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{1.132654in}}%
\pgfpathlineto{\pgfqpoint{0.519064in}{1.132007in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{1.130492in}}%
\pgfpathlineto{\pgfqpoint{0.516239in}{1.130065in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{1.127445in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{0.509176in}{1.112692in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{1.108701in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{1.105319in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{1.100949in}}%
\pgfpathlineto{\pgfqpoint{0.502113in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{0.499288in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{1.090029in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{1.086503in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{1.086581in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{1.083036in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{1.081512in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{1.081513in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{0.486575in}{1.080397in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{1.076447in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{1.074643in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{1.073713in}}%
\pgfpathlineto{\pgfqpoint{0.480925in}{1.071420in}}%
\pgfpathlineto{\pgfqpoint{0.479512in}{1.069651in}}%
\pgfpathlineto{\pgfqpoint{0.478100in}{1.065975in}}%
\pgfpathlineto{\pgfqpoint{0.476687in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{0.475275in}{1.060871in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{1.056932in}}%
\pgfpathlineto{\pgfqpoint{0.472449in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{1.051992in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{1.043090in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{1.042692in}}%
\pgfpathlineto{\pgfqpoint{0.463974in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{1.037647in}}%
\pgfpathlineto{\pgfqpoint{0.461149in}{1.038056in}}%
\pgfpathlineto{\pgfqpoint{0.459736in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{0.456911in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{0.455499in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{1.021458in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{1.016203in}}%
\pgfpathlineto{\pgfqpoint{0.449849in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{1.003583in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.994163in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.991405in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.989065in}}%
\pgfpathlineto{\pgfqpoint{0.439961in}{0.985017in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.983901in}}%
\pgfpathlineto{\pgfqpoint{0.437136in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{0.434311in}{0.973918in}}%
\pgfpathlineto{\pgfqpoint{0.432898in}{0.971869in}}%
\pgfpathlineto{\pgfqpoint{0.431485in}{0.968341in}}%
\pgfpathlineto{\pgfqpoint{0.430073in}{0.965259in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.962525in}}%
\pgfpathlineto{\pgfqpoint{0.427248in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{0.425835in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.956332in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.953246in}}%
\pgfpathlineto{\pgfqpoint{0.421598in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{0.420185in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{0.417360in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{0.415947in}{0.937555in}}%
\pgfpathlineto{\pgfqpoint{0.414535in}{0.932310in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.929072in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.918845in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.907659in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.902654in}}%
\pgfpathlineto{\pgfqpoint{0.397584in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.891114in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.885056in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.878065in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.876164in}}%
\pgfpathlineto{\pgfqpoint{0.389109in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.866327in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.866528in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{0.380633in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{0.376396in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{0.374983in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.821000in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.817602in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.796339in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.788773in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{0.362270in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{0.360858in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.778131in}}%
\pgfpathlineto{\pgfqpoint{0.358033in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{0.356620in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.758016in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.746455in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{0.349557in}{0.733655in}}%
\pgfpathlineto{\pgfqpoint{0.348145in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{0.346732in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.712889in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.707346in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.700381in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.696235in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.696370in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.666948in}}%
\pgfpathlineto{\pgfqpoint{0.334019in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{0.329782in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.655249in}}%
\pgfpathlineto{\pgfqpoint{0.325544in}{0.651363in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.648047in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.646534in}}%
\pgfpathlineto{\pgfqpoint{0.321306in}{0.640685in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{0.318481in}{0.636764in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{0.311418in}{0.621967in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{0.308593in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.607666in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.602820in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.596745in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.594815in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.580480in}}%
\pgfpathlineto{\pgfqpoint{0.297293in}{0.576427in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.567084in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.553628in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.535920in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.535560in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.533712in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.521344in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.515579in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.511668in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.511784in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.496519in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.498755in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.486651in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.484476in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.486788in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.490575in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.490575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.627830in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627830in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627830in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980969in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980969in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980969in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.334107in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.334107in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334107in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334107in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980263in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{0.471686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.471686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.423461in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{1.096350in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.096350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.096350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.048125in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.721014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.721014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.672789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.474143in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.493496in}}%
\pgfpathlineto{\pgfqpoint{0.288817in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.496300in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.499336in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.498340in}}%
\pgfpathlineto{\pgfqpoint{0.295880in}{0.504000in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.524842in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.524129in}}%
\pgfpathlineto{\pgfqpoint{0.307181in}{0.531917in}}%
\pgfpathlineto{\pgfqpoint{0.310006in}{0.528170in}}%
\pgfpathlineto{\pgfqpoint{0.314243in}{0.530516in}}%
\pgfpathlineto{\pgfqpoint{0.315656in}{0.529619in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.542566in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.550612in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{0.339669in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{0.343907in}{0.561611in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.568614in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{0.369333in}{0.582484in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.593407in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.592289in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.596144in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.596718in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{0.393346in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.609981in}}%
\pgfpathlineto{\pgfqpoint{0.398997in}{0.614515in}}%
\pgfpathlineto{\pgfqpoint{0.404647in}{0.617409in}}%
\pgfpathlineto{\pgfqpoint{0.411710in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{0.413122in}{0.625097in}}%
\pgfpathlineto{\pgfqpoint{0.435723in}{0.660273in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{0.451261in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{0.458324in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{0.466799in}{0.707081in}}%
\pgfpathlineto{\pgfqpoint{0.469624in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.712609in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.743107in}}%
\pgfpathlineto{\pgfqpoint{0.497875in}{0.760891in}}%
\pgfpathlineto{\pgfqpoint{0.503526in}{0.771077in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.770818in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{0.514826in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{0.526127in}{0.806926in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.805651in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.805547in}}%
\pgfpathlineto{\pgfqpoint{0.534602in}{0.806582in}}%
\pgfpathlineto{\pgfqpoint{0.537427in}{0.808127in}}%
\pgfpathlineto{\pgfqpoint{0.538840in}{0.807840in}}%
\pgfpathlineto{\pgfqpoint{0.543077in}{0.812368in}}%
\pgfpathlineto{\pgfqpoint{0.545902in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.548727in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.833391in}}%
\pgfpathlineto{\pgfqpoint{0.565678in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{0.856377in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{0.578391in}{0.867401in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.872427in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.881475in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{0.884929in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{0.885407in}}%
\pgfpathlineto{\pgfqpoint{0.593929in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{0.893950in}}%
\pgfpathlineto{\pgfqpoint{0.600992in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{0.603817in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{0.609467in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{0.613705in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.615117in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{0.617943in}{0.922245in}}%
\pgfpathlineto{\pgfqpoint{0.633481in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{0.649019in}{0.972752in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{0.656081in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{0.983861in}}%
\pgfpathlineto{\pgfqpoint{0.658907in}{0.984590in}}%
\pgfpathlineto{\pgfqpoint{0.661732in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{0.992077in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.035430in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{0.689983in}{1.048790in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.053209in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.053423in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.055374in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{0.708346in}{1.070160in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{0.711171in}{1.073198in}}%
\pgfpathlineto{\pgfqpoint{0.712584in}{1.072621in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.079945in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.097473in}}%
\pgfpathlineto{\pgfqpoint{0.732359in}{1.104979in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{0.746485in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{0.749310in}{1.125740in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{0.766261in}{1.134631in}}%
\pgfpathlineto{\pgfqpoint{0.769086in}{1.138496in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.141805in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.143787in}}%
\pgfpathlineto{\pgfqpoint{0.781799in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{1.140130in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.149018in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{0.807225in}{1.158669in}}%
\pgfpathlineto{\pgfqpoint{0.810050in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.159208in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.168769in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.169213in}}%
\pgfpathlineto{\pgfqpoint{0.831238in}{1.175065in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{0.841126in}{1.190176in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.193254in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.199738in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.199711in}}%
\pgfpathlineto{\pgfqpoint{0.865139in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{0.875027in}{1.206946in}}%
\pgfpathlineto{\pgfqpoint{0.880678in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{0.884915in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.219587in}}%
\pgfpathlineto{\pgfqpoint{0.893391in}{1.221674in}}%
\pgfpathlineto{\pgfqpoint{0.897628in}{1.226494in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.231196in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.234718in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.235662in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.236876in}}%
\pgfpathlineto{\pgfqpoint{0.915991in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{1.243917in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.245249in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.246173in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.250226in}}%
\pgfpathlineto{\pgfqpoint{0.949893in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.264760in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{0.980969in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{0.983794in}{1.270344in}}%
\pgfpathlineto{\pgfqpoint{0.990857in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{0.993682in}{1.280647in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{1.009220in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.311162in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{1.322425in}}%
\pgfpathlineto{\pgfqpoint{1.053009in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.330656in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.333470in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.342363in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.350170in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{1.089736in}{1.354855in}}%
\pgfpathlineto{\pgfqpoint{1.093973in}{1.358232in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{1.361109in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.367582in}}%
\pgfpathlineto{\pgfqpoint{1.113749in}{1.367548in}}%
\pgfpathlineto{\pgfqpoint{1.116574in}{1.368626in}}%
\pgfpathlineto{\pgfqpoint{1.120812in}{1.366973in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.367448in}}%
\pgfpathlineto{\pgfqpoint{1.129287in}{1.365365in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{1.359978in}}%
\pgfpathlineto{\pgfqpoint{1.143413in}{1.358489in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.362483in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.362802in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{1.174489in}{1.370206in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.370394in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.380639in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.384212in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.384292in}}%
\pgfpathlineto{\pgfqpoint{1.221103in}{1.377969in}}%
\pgfpathlineto{\pgfqpoint{1.229578in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{1.235229in}{1.382983in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.381200in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.382564in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{1.391748in}}%
\pgfpathlineto{\pgfqpoint{1.277605in}{1.399280in}}%
\pgfpathlineto{\pgfqpoint{1.283255in}{1.400704in}}%
\pgfpathlineto{\pgfqpoint{1.288906in}{1.397275in}}%
\pgfpathlineto{\pgfqpoint{1.291731in}{1.396920in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.397060in}}%
\pgfpathlineto{\pgfqpoint{1.300206in}{1.400332in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.398938in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.396936in}}%
\pgfpathlineto{\pgfqpoint{1.342583in}{1.396783in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.396055in}}%
\pgfpathlineto{\pgfqpoint{1.349645in}{1.396903in}}%
\pgfpathlineto{\pgfqpoint{1.358121in}{1.404451in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.404819in}}%
\pgfpathlineto{\pgfqpoint{1.365184in}{1.403988in}}%
\pgfpathlineto{\pgfqpoint{1.368009in}{1.404328in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{1.379309in}{1.407784in}}%
\pgfpathlineto{\pgfqpoint{1.383547in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{1.393435in}{1.415680in}}%
\pgfpathlineto{\pgfqpoint{1.399085in}{1.418906in}}%
\pgfpathlineto{\pgfqpoint{1.403322in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{1.406148in}{1.420610in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.424882in}}%
\pgfpathlineto{\pgfqpoint{1.437224in}{1.432373in}}%
\pgfpathlineto{\pgfqpoint{1.447112in}{1.433039in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.434225in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.433247in}}%
\pgfpathlineto{\pgfqpoint{1.482425in}{1.439190in}}%
\pgfpathlineto{\pgfqpoint{1.495138in}{1.440134in}}%
\pgfpathlineto{\pgfqpoint{1.499376in}{1.439717in}}%
\pgfpathlineto{\pgfqpoint{1.509264in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{1.516327in}{1.442764in}}%
\pgfpathlineto{\pgfqpoint{1.519152in}{1.442333in}}%
\pgfpathlineto{\pgfqpoint{1.523390in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.537515in}{1.441395in}}%
\pgfpathlineto{\pgfqpoint{1.554466in}{1.436830in}}%
\pgfpathlineto{\pgfqpoint{1.560116in}{1.437523in}}%
\pgfpathlineto{\pgfqpoint{1.570004in}{1.439098in}}%
\pgfpathlineto{\pgfqpoint{1.586954in}{1.438553in}}%
\pgfpathlineto{\pgfqpoint{1.608143in}{1.441398in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{1.633569in}{1.445049in}}%
\pgfpathlineto{\pgfqpoint{1.680183in}{1.444160in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.444623in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.444623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.276104in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.493497in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.491836in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.499477in}}%
\pgfpathlineto{\pgfqpoint{0.285992in}{0.502407in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.502715in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.515145in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.515807in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.524952in}}%
\pgfpathlineto{\pgfqpoint{0.300118in}{0.523138in}}%
\pgfpathlineto{\pgfqpoint{0.301530in}{0.527040in}}%
\pgfpathlineto{\pgfqpoint{0.302943in}{0.524663in}}%
\pgfpathlineto{\pgfqpoint{0.305768in}{0.531032in}}%
\pgfpathlineto{\pgfqpoint{0.312831in}{0.537116in}}%
\pgfpathlineto{\pgfqpoint{0.317069in}{0.542602in}}%
\pgfpathlineto{\pgfqpoint{0.319894in}{0.539542in}}%
\pgfpathlineto{\pgfqpoint{0.322719in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{0.326956in}{0.554597in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{0.331194in}{0.558886in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.336844in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{0.341082in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{0.342495in}{0.578162in}}%
\pgfpathlineto{\pgfqpoint{0.352382in}{0.603377in}}%
\pgfpathlineto{\pgfqpoint{0.355208in}{0.607217in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{0.363683in}{0.620808in}}%
\pgfpathlineto{\pgfqpoint{0.365095in}{0.622630in}}%
\pgfpathlineto{\pgfqpoint{0.367920in}{0.621593in}}%
\pgfpathlineto{\pgfqpoint{0.372158in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.638434in}}%
\pgfpathlineto{\pgfqpoint{0.379221in}{0.639592in}}%
\pgfpathlineto{\pgfqpoint{0.382046in}{0.646620in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.646997in}}%
\pgfpathlineto{\pgfqpoint{0.384871in}{0.646218in}}%
\pgfpathlineto{\pgfqpoint{0.386284in}{0.646841in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{0.396172in}{0.661928in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{0.401822in}{0.666362in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{0.407472in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{0.408885in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{0.418772in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.423010in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{0.424423in}{0.700786in}}%
\pgfpathlineto{\pgfqpoint{0.428660in}{0.711852in}}%
\pgfpathlineto{\pgfqpoint{0.438548in}{0.735000in}}%
\pgfpathlineto{\pgfqpoint{0.442786in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{0.447024in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{0.448436in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{0.452674in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{0.462562in}{0.782024in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.786543in}}%
\pgfpathlineto{\pgfqpoint{0.468212in}{0.788872in}}%
\pgfpathlineto{\pgfqpoint{0.473862in}{0.802615in}}%
\pgfpathlineto{\pgfqpoint{0.482337in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{0.487988in}{0.822200in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{0.493638in}{0.822880in}}%
\pgfpathlineto{\pgfqpoint{0.496463in}{0.824578in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.823803in}}%
\pgfpathlineto{\pgfqpoint{0.507763in}{0.830549in}}%
\pgfpathlineto{\pgfqpoint{0.512001in}{0.839711in}}%
\pgfpathlineto{\pgfqpoint{0.513414in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{0.839326in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{0.842395in}}%
\pgfpathlineto{\pgfqpoint{0.521889in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{0.524714in}{0.842592in}}%
\pgfpathlineto{\pgfqpoint{0.527539in}{0.846074in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{0.845440in}}%
\pgfpathlineto{\pgfqpoint{0.531777in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{0.858635in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.558615in}{0.881566in}}%
\pgfpathlineto{\pgfqpoint{0.561440in}{0.885739in}}%
\pgfpathlineto{\pgfqpoint{0.571328in}{0.900963in}}%
\pgfpathlineto{\pgfqpoint{0.574153in}{0.907906in}}%
\pgfpathlineto{\pgfqpoint{0.581216in}{0.916334in}}%
\pgfpathlineto{\pgfqpoint{0.585454in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{0.588279in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{0.947366in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{0.950658in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{0.956255in}}%
\pgfpathlineto{\pgfqpoint{0.625005in}{0.965908in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{0.972528in}}%
\pgfpathlineto{\pgfqpoint{0.632068in}{0.977670in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{0.983818in}}%
\pgfpathlineto{\pgfqpoint{0.639131in}{0.985702in}}%
\pgfpathlineto{\pgfqpoint{0.641956in}{0.989070in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{0.651844in}{1.004542in}}%
\pgfpathlineto{\pgfqpoint{0.667382in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{1.047603in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{1.049821in}}%
\pgfpathlineto{\pgfqpoint{0.682920in}{1.048493in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{1.052036in}}%
\pgfpathlineto{\pgfqpoint{0.687158in}{1.052391in}}%
\pgfpathlineto{\pgfqpoint{0.692808in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.061535in}}%
\pgfpathlineto{\pgfqpoint{0.697046in}{1.064164in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{1.068225in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.072845in}}%
\pgfpathlineto{\pgfqpoint{0.705521in}{1.077563in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{0.713996in}{1.079672in}}%
\pgfpathlineto{\pgfqpoint{0.716821in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{0.730947in}{1.090428in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{1.091482in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{0.739422in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{0.747897in}{1.094878in}}%
\pgfpathlineto{\pgfqpoint{0.757785in}{1.095863in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{1.100619in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.101142in}}%
\pgfpathlineto{\pgfqpoint{0.774736in}{1.104568in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.109413in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.109425in}}%
\pgfpathlineto{\pgfqpoint{0.788862in}{1.114998in}}%
\pgfpathlineto{\pgfqpoint{0.790274in}{1.117499in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{1.115475in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{1.117088in}}%
\pgfpathlineto{\pgfqpoint{0.801575in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{0.804400in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.115784in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.118893in}}%
\pgfpathlineto{\pgfqpoint{0.818525in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.131418in}}%
\pgfpathlineto{\pgfqpoint{0.832651in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.133451in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.143377in}}%
\pgfpathlineto{\pgfqpoint{0.842539in}{1.145056in}}%
\pgfpathlineto{\pgfqpoint{0.845364in}{1.142990in}}%
\pgfpathlineto{\pgfqpoint{0.849601in}{1.143794in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.149731in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.149573in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{0.866552in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{1.156959in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.167689in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.178053in}}%
\pgfpathlineto{\pgfqpoint{0.894803in}{1.199834in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{1.209801in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.212129in}}%
\pgfpathlineto{\pgfqpoint{0.906104in}{1.212206in}}%
\pgfpathlineto{\pgfqpoint{0.908929in}{1.214185in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.219749in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.226744in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.228281in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.239669in}}%
\pgfpathlineto{\pgfqpoint{0.948480in}{1.243608in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.244301in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{0.962606in}{1.249172in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{1.260234in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.259908in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{1.268294in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{0.996507in}{1.303566in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.317076in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{1.339007in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{1.338060in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.349228in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{1.030408in}{1.363030in}}%
\pgfpathlineto{\pgfqpoint{1.054422in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{1.064310in}{1.424323in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.469790in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.486550in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.106686in}{1.507111in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.507557in}}%
\pgfpathlineto{\pgfqpoint{1.127874in}{1.511171in}}%
\pgfpathlineto{\pgfqpoint{1.132112in}{1.506936in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.504930in}}%
\pgfpathlineto{\pgfqpoint{1.142000in}{1.501175in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.499397in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.498764in}}%
\pgfpathlineto{\pgfqpoint{1.153300in}{1.501350in}}%
\pgfpathlineto{\pgfqpoint{1.154713in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{1.505263in}}%
\pgfpathlineto{\pgfqpoint{1.157538in}{1.505228in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.507168in}}%
\pgfpathlineto{\pgfqpoint{1.160363in}{1.507179in}}%
\pgfpathlineto{\pgfqpoint{1.163188in}{1.509952in}}%
\pgfpathlineto{\pgfqpoint{1.166013in}{1.510638in}}%
\pgfpathlineto{\pgfqpoint{1.171664in}{1.515917in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.516556in}}%
\pgfpathlineto{\pgfqpoint{1.175901in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.523926in}}%
\pgfpathlineto{\pgfqpoint{1.182964in}{1.523440in}}%
\pgfpathlineto{\pgfqpoint{1.185789in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{1.531611in}}%
\pgfpathlineto{\pgfqpoint{1.197090in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{1.530338in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{1.215453in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{1.232403in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.537458in}}%
\pgfpathlineto{\pgfqpoint{1.236641in}{1.536651in}}%
\pgfpathlineto{\pgfqpoint{1.239466in}{1.539866in}}%
\pgfpathlineto{\pgfqpoint{1.242291in}{1.540483in}}%
\pgfpathlineto{\pgfqpoint{1.243704in}{1.542683in}}%
\pgfpathlineto{\pgfqpoint{1.246529in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{1.252179in}{1.551521in}}%
\pgfpathlineto{\pgfqpoint{1.259242in}{1.556764in}}%
\pgfpathlineto{\pgfqpoint{1.264892in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{1.560456in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.580792in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.582136in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.584226in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{1.582586in}}%
\pgfpathlineto{\pgfqpoint{1.319982in}{1.574212in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.572264in}}%
\pgfpathlineto{\pgfqpoint{1.328457in}{1.571688in}}%
\pgfpathlineto{\pgfqpoint{1.331282in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{1.346820in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.590483in}}%
\pgfpathlineto{\pgfqpoint{1.366596in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{1.369421in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{1.372246in}{1.590706in}}%
\pgfpathlineto{\pgfqpoint{1.376484in}{1.586553in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.587003in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{1.582710in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.583788in}}%
\pgfpathlineto{\pgfqpoint{1.407560in}{1.583918in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.582953in}}%
\pgfpathlineto{\pgfqpoint{1.413210in}{1.582942in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{1.582240in}}%
\pgfpathlineto{\pgfqpoint{1.438636in}{1.585832in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{1.455587in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{1.459825in}{1.588953in}}%
\pgfpathlineto{\pgfqpoint{1.462650in}{1.588334in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.589827in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.593588in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.595389in}}%
\pgfpathlineto{\pgfqpoint{1.492313in}{1.603915in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{1.510677in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{1.521977in}{1.627650in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.631280in}}%
\pgfpathlineto{\pgfqpoint{1.536103in}{1.631563in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{1.638798in}}%
\pgfpathlineto{\pgfqpoint{1.561528in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{1.567179in}{1.646770in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.647677in}}%
\pgfpathlineto{\pgfqpoint{1.581304in}{1.649732in}}%
\pgfpathlineto{\pgfqpoint{1.591192in}{1.655354in}}%
\pgfpathlineto{\pgfqpoint{1.598255in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.658799in}}%
\pgfpathlineto{\pgfqpoint{1.618031in}{1.657391in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.656338in}}%
\pgfpathlineto{\pgfqpoint{1.654757in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{1.661820in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{1.667470in}{1.653850in}}%
\pgfpathlineto{\pgfqpoint{1.675945in}{1.652325in}}%
\pgfpathlineto{\pgfqpoint{1.683008in}{1.650138in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.650881in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.650881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.471686in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{0.479510in}}%
\pgfpathlineto{\pgfqpoint{0.277517in}{0.477097in}}%
\pgfpathlineto{\pgfqpoint{0.278930in}{0.478988in}}%
\pgfpathlineto{\pgfqpoint{0.280342in}{0.484221in}}%
\pgfpathlineto{\pgfqpoint{0.281755in}{0.482430in}}%
\pgfpathlineto{\pgfqpoint{0.283167in}{0.489024in}}%
\pgfpathlineto{\pgfqpoint{0.284580in}{0.490124in}}%
\pgfpathlineto{\pgfqpoint{0.287405in}{0.496815in}}%
\pgfpathlineto{\pgfqpoint{0.290230in}{0.504858in}}%
\pgfpathlineto{\pgfqpoint{0.291643in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{0.294468in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{0.298705in}{0.530562in}}%
\pgfpathlineto{\pgfqpoint{0.304356in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{0.324131in}{0.581174in}}%
\pgfpathlineto{\pgfqpoint{0.328369in}{0.586844in}}%
\pgfpathlineto{\pgfqpoint{0.332607in}{0.590897in}}%
\pgfpathlineto{\pgfqpoint{0.335432in}{0.596298in}}%
\pgfpathlineto{\pgfqpoint{0.338257in}{0.605940in}}%
\pgfpathlineto{\pgfqpoint{0.345320in}{0.619027in}}%
\pgfpathlineto{\pgfqpoint{0.350970in}{0.635414in}}%
\pgfpathlineto{\pgfqpoint{0.353795in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{0.359445in}{0.654742in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.667642in}}%
\pgfpathlineto{\pgfqpoint{0.370746in}{0.679435in}}%
\pgfpathlineto{\pgfqpoint{0.377808in}{0.692781in}}%
\pgfpathlineto{\pgfqpoint{0.383459in}{0.709024in}}%
\pgfpathlineto{\pgfqpoint{0.387696in}{0.712035in}}%
\pgfpathlineto{\pgfqpoint{0.391934in}{0.720206in}}%
\pgfpathlineto{\pgfqpoint{0.394759in}{0.725349in}}%
\pgfpathlineto{\pgfqpoint{0.400409in}{0.736884in}}%
\pgfpathlineto{\pgfqpoint{0.403234in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{0.406059in}{0.743723in}}%
\pgfpathlineto{\pgfqpoint{0.410297in}{0.750318in}}%
\pgfpathlineto{\pgfqpoint{0.441373in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{0.445611in}{0.853294in}}%
\pgfpathlineto{\pgfqpoint{0.454086in}{0.880193in}}%
\pgfpathlineto{\pgfqpoint{0.471037in}{0.925492in}}%
\pgfpathlineto{\pgfqpoint{0.483750in}{0.959623in}}%
\pgfpathlineto{\pgfqpoint{0.489400in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{0.490813in}{0.969384in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{0.495050in}{0.978309in}}%
\pgfpathlineto{\pgfqpoint{0.500701in}{0.985572in}}%
\pgfpathlineto{\pgfqpoint{0.506351in}{1.001023in}}%
\pgfpathlineto{\pgfqpoint{0.510588in}{1.003967in}}%
\pgfpathlineto{\pgfqpoint{0.517651in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{0.520476in}{1.020133in}}%
\pgfpathlineto{\pgfqpoint{0.523301in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{0.530364in}{1.032472in}}%
\pgfpathlineto{\pgfqpoint{0.533189in}{1.033822in}}%
\pgfpathlineto{\pgfqpoint{0.540252in}{1.037985in}}%
\pgfpathlineto{\pgfqpoint{0.544490in}{1.048954in}}%
\pgfpathlineto{\pgfqpoint{0.547315in}{1.054822in}}%
\pgfpathlineto{\pgfqpoint{0.557203in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{0.560028in}{1.071363in}}%
\pgfpathlineto{\pgfqpoint{0.562853in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{0.572741in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{0.584041in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{0.591104in}{1.123974in}}%
\pgfpathlineto{\pgfqpoint{0.592517in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.596754in}{1.129466in}}%
\pgfpathlineto{\pgfqpoint{0.602404in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{0.605230in}{1.143917in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.146062in}}%
\pgfpathlineto{\pgfqpoint{0.610880in}{1.158576in}}%
\pgfpathlineto{\pgfqpoint{0.622180in}{1.172000in}}%
\pgfpathlineto{\pgfqpoint{0.623593in}{1.171978in}}%
\pgfpathlineto{\pgfqpoint{0.627830in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{0.636306in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{0.637718in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{0.640543in}{1.196221in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.201361in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.201465in}}%
\pgfpathlineto{\pgfqpoint{0.653256in}{1.209230in}}%
\pgfpathlineto{\pgfqpoint{0.654669in}{1.207969in}}%
\pgfpathlineto{\pgfqpoint{0.657494in}{1.208865in}}%
\pgfpathlineto{\pgfqpoint{0.660319in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{0.665969in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{1.225702in}}%
\pgfpathlineto{\pgfqpoint{0.673032in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{0.678682in}{1.244506in}}%
\pgfpathlineto{\pgfqpoint{0.681507in}{1.249586in}}%
\pgfpathlineto{\pgfqpoint{0.684333in}{1.248708in}}%
\pgfpathlineto{\pgfqpoint{0.691395in}{1.252247in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.256318in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{1.259739in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{1.260996in}}%
\pgfpathlineto{\pgfqpoint{0.702696in}{1.262337in}}%
\pgfpathlineto{\pgfqpoint{0.704108in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{0.709759in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{0.719646in}{1.270113in}}%
\pgfpathlineto{\pgfqpoint{0.721059in}{1.271940in}}%
\pgfpathlineto{\pgfqpoint{0.723884in}{1.271487in}}%
\pgfpathlineto{\pgfqpoint{0.725297in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{0.729534in}{1.274255in}}%
\pgfpathlineto{\pgfqpoint{0.738010in}{1.280868in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{1.282959in}}%
\pgfpathlineto{\pgfqpoint{0.743660in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{0.756373in}{1.274492in}}%
\pgfpathlineto{\pgfqpoint{0.759198in}{1.276785in}}%
\pgfpathlineto{\pgfqpoint{0.760610in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{0.763436in}{1.278792in}}%
\pgfpathlineto{\pgfqpoint{0.767673in}{1.288133in}}%
\pgfpathlineto{\pgfqpoint{0.777561in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{0.778974in}{1.288552in}}%
\pgfpathlineto{\pgfqpoint{0.780386in}{1.287586in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{1.288070in}}%
\pgfpathlineto{\pgfqpoint{0.784624in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.786036in}{1.286883in}}%
\pgfpathlineto{\pgfqpoint{0.791687in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{0.798749in}{1.300978in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.299764in}}%
\pgfpathlineto{\pgfqpoint{0.808637in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{0.811462in}{1.306899in}}%
\pgfpathlineto{\pgfqpoint{0.814288in}{1.308741in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.307717in}}%
\pgfpathlineto{\pgfqpoint{0.821350in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{0.829826in}{1.314056in}}%
\pgfpathlineto{\pgfqpoint{0.834063in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{0.839713in}{1.319091in}}%
\pgfpathlineto{\pgfqpoint{0.843951in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{0.846776in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{0.872202in}{1.347414in}}%
\pgfpathlineto{\pgfqpoint{0.876440in}{1.349881in}}%
\pgfpathlineto{\pgfqpoint{0.886328in}{1.362467in}}%
\pgfpathlineto{\pgfqpoint{0.890565in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{0.896216in}{1.374350in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.380464in}}%
\pgfpathlineto{\pgfqpoint{0.907516in}{1.376954in}}%
\pgfpathlineto{\pgfqpoint{0.910341in}{1.379398in}}%
\pgfpathlineto{\pgfqpoint{0.911754in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{0.914579in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{0.917404in}{1.386135in}}%
\pgfpathlineto{\pgfqpoint{0.920229in}{1.389377in}}%
\pgfpathlineto{\pgfqpoint{0.925879in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{0.930117in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{0.931529in}{1.399100in}}%
\pgfpathlineto{\pgfqpoint{0.932942in}{1.399711in}}%
\pgfpathlineto{\pgfqpoint{0.935767in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{0.944242in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{0.947068in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.410357in}}%
\pgfpathlineto{\pgfqpoint{0.956955in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.420671in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.424156in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{0.971081in}{1.427009in}}%
\pgfpathlineto{\pgfqpoint{0.973906in}{1.428536in}}%
\pgfpathlineto{\pgfqpoint{0.975319in}{1.428804in}}%
\pgfpathlineto{\pgfqpoint{0.979556in}{1.433259in}}%
\pgfpathlineto{\pgfqpoint{0.988032in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{0.992269in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.426993in}}%
\pgfpathlineto{\pgfqpoint{1.000745in}{1.426940in}}%
\pgfpathlineto{\pgfqpoint{1.003570in}{1.423851in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{1.422393in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.418745in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.418169in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.418792in}}%
\pgfpathlineto{\pgfqpoint{1.034646in}{1.420722in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.420875in}}%
\pgfpathlineto{\pgfqpoint{1.047359in}{1.423564in}}%
\pgfpathlineto{\pgfqpoint{1.050184in}{1.425381in}}%
\pgfpathlineto{\pgfqpoint{1.055834in}{1.424099in}}%
\pgfpathlineto{\pgfqpoint{1.058659in}{1.426472in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.427208in}}%
\pgfpathlineto{\pgfqpoint{1.065722in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.425674in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.429976in}}%
\pgfpathlineto{\pgfqpoint{1.082673in}{1.432532in}}%
\pgfpathlineto{\pgfqpoint{1.088323in}{1.439779in}}%
\pgfpathlineto{\pgfqpoint{1.095386in}{1.443117in}}%
\pgfpathlineto{\pgfqpoint{1.099623in}{1.441728in}}%
\pgfpathlineto{\pgfqpoint{1.105274in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{1.444825in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{1.444958in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{1.448328in}}%
\pgfpathlineto{\pgfqpoint{1.125049in}{1.448696in}}%
\pgfpathlineto{\pgfqpoint{1.130700in}{1.452580in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{1.140587in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.478231in}}%
\pgfpathlineto{\pgfqpoint{1.161776in}{1.486685in}}%
\pgfpathlineto{\pgfqpoint{1.170251in}{1.488451in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.486507in}}%
\pgfpathlineto{\pgfqpoint{1.180139in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{1.187202in}{1.490847in}}%
\pgfpathlineto{\pgfqpoint{1.198502in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{1.206977in}{1.494680in}}%
\pgfpathlineto{\pgfqpoint{1.209803in}{1.496762in}}%
\pgfpathlineto{\pgfqpoint{1.212628in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.496008in}}%
\pgfpathlineto{\pgfqpoint{1.233816in}{1.491174in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{1.247942in}{1.497765in}}%
\pgfpathlineto{\pgfqpoint{1.256417in}{1.498201in}}%
\pgfpathlineto{\pgfqpoint{1.262067in}{1.501095in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{1.271955in}{1.505406in}}%
\pgfpathlineto{\pgfqpoint{1.276193in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{1.290318in}{1.501377in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{1.501539in}}%
\pgfpathlineto{\pgfqpoint{1.301619in}{1.501612in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{1.504291in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.506358in}}%
\pgfpathlineto{\pgfqpoint{1.325632in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{1.329870in}{1.505486in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{1.345408in}{1.507305in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{1.508288in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.506250in}}%
\pgfpathlineto{\pgfqpoint{1.362358in}{1.504750in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.509861in}}%
\pgfpathlineto{\pgfqpoint{1.382134in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{1.386372in}{1.508164in}}%
\pgfpathlineto{\pgfqpoint{1.390609in}{1.507816in}}%
\pgfpathlineto{\pgfqpoint{1.396260in}{1.508194in}}%
\pgfpathlineto{\pgfqpoint{1.404735in}{1.504857in}}%
\pgfpathlineto{\pgfqpoint{1.410385in}{1.505688in}}%
\pgfpathlineto{\pgfqpoint{1.416035in}{1.507355in}}%
\pgfpathlineto{\pgfqpoint{1.441461in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.465475in}{1.520807in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{1.524324in}}%
\pgfpathlineto{\pgfqpoint{1.478188in}{1.528212in}}%
\pgfpathlineto{\pgfqpoint{1.486663in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{1.497964in}{1.535065in}}%
\pgfpathlineto{\pgfqpoint{1.503614in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.536492in}}%
\pgfpathlineto{\pgfqpoint{1.553053in}{1.543146in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.543804in}}%
\pgfpathlineto{\pgfqpoint{1.575654in}{1.545273in}}%
\pgfpathlineto{\pgfqpoint{1.584129in}{1.544736in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{1.594017in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{1.602493in}{1.542636in}}%
\pgfpathlineto{\pgfqpoint{1.609555in}{1.540444in}}%
\pgfpathlineto{\pgfqpoint{1.632156in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{1.541399in}}%
\pgfpathlineto{\pgfqpoint{1.681596in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.537208in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.537208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685833in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{1.685833in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.980263in,y=1.820216in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}mAP@0.5 $\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.424775in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131052in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.071636in}{0.460473in}}{\pgfqpoint{3.482778in}{1.556851in}}{%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.481427in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.468645in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.468860in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.475015in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.479355in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.487037in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.481971in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.488422in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.491359in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.493304in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.497252in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.502882in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.506570in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.511032in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.512942in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.514701in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.519709in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.524011in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.521167in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.523583in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.523962in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.527157in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.530965in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.534720in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.538122in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.541351in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.544474in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.547841in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.550933in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.554105in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.566908in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.572294in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.574247in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.576631in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.577832in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.580244in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.581781in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.586206in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.592883in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.593406in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.593035in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.595212in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.597359in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.599367in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.600556in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.604430in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.606937in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.608795in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.610370in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.611953in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.618648in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.621631in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.621029in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.622705in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.624429in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.626139in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.627632in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.628245in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.629476in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.631289in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.633006in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.634537in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.638114in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.641356in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.644190in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.645714in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.648501in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.650402in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.651771in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{0.682572in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.697930in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.705986in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{0.712197in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.723420in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{0.732989in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{0.736597in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{0.744690in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{0.745830in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{0.746095in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.755282in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.763402in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.762266in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.761862in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{0.771558in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{0.773205in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{0.775460in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{0.778571in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{0.780454in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{0.786348in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{0.786576in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{0.792178in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.788915in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{0.791844in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{0.798865in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.801531in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{0.803992in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{0.803980in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.804955in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{0.809285in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{0.815478in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{0.817414in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{0.824697in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.823641in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{0.824072in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{0.827334in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{0.830643in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{0.830334in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{0.829561in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{0.832319in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.839259in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.840167in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{0.842155in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{0.844087in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{0.846750in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{0.845128in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{0.844767in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{0.840505in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.840924in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.839078in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{0.843270in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{0.844641in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{0.845152in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{0.846658in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{0.846809in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{0.850351in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{0.850638in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{0.852062in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{0.851565in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{0.856029in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{0.855840in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{0.871077in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{0.872837in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{0.879012in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{0.883786in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{0.889068in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{0.893296in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{0.897492in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{0.905188in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{0.910772in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{0.911351in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{0.911677in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{0.916011in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{0.919570in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{0.918658in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{0.924318in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{0.923900in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{0.923875in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{0.928708in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{0.931534in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{0.935426in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{0.943927in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{0.949865in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{0.954465in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{0.959518in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{0.961384in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{0.961743in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{0.965165in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.965402in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{0.970688in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.970628in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{0.971408in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{0.971818in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{0.978529in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{0.981281in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{0.981696in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.982133in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{0.989556in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{0.993790in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{0.995496in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{0.994448in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{0.994334in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{0.995394in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{0.995654in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{0.995115in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.000167in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.000899in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.004218in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.017815in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.025604in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.052331in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.054229in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.060217in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.070031in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.069264in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.070204in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.070146in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.068892in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.074988in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.074909in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.081784in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.082359in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.080523in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.086690in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.088586in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.089839in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.094282in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.095719in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.096279in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.101329in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.103974in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.107791in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.109177in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.108744in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.109418in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.111620in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.116149in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.117381in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.124785in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.128039in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.127013in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.127708in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.128595in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.129396in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.133944in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.135671in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.135039in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.134906in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.134948in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.137667in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.139015in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.141262in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.141200in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.140859in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.139476in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.138386in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.136842in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.137068in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.137882in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.138388in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.141909in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.142610in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.141397in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.145937in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.151007in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.156381in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.157701in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.160353in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.162061in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.163938in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.164529in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.165935in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.167698in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.167349in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.166557in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.180541in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.186297in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.188822in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.189529in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.191271in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.190981in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.192358in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.197758in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.199153in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.199362in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.201118in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.200981in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.199549in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.199646in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.199629in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.200505in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.199983in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.202382in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.203860in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.202839in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.202797in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.202788in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.205370in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.209262in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.212671in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.215813in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.218102in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.219119in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.220844in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.223706in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.228691in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.235301in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.237839in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.239315in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.237420in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.235648in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.233341in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.237264in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.239759in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.243353in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.244547in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.244593in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.244407in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.245853in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.246430in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.248271in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.253284in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.256876in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.257630in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.257167in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.258733in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.259056in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.261626in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.262147in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.262514in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.262278in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.266865in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.265878in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.269556in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.271450in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.271769in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.274268in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.274790in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.275296in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.276583in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.275882in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.275764in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.279741in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.283040in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.293009in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.293460in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.300158in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.300314in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.300107in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.300960in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.306750in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.307842in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.307887in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.309345in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.309715in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.309329in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.310055in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.310252in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.311696in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.313939in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.314365in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.314788in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.316818in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.317079in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.326676in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.330277in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.334241in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.337320in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.337166in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.338255in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.339564in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.340228in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.340960in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.342535in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.344493in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.344313in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.347481in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.353763in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.354456in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.356949in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.359101in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.360867in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.362666in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.363538in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.365532in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.366349in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.371826in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.374817in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.374606in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.372168in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.370291in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.369379in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.369390in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.366156in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.365448in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.365685in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.364635in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.364240in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.363620in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.364358in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.366845in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.367122in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.368009in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.369548in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.370689in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.371740in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.372754in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.373194in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.373090in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.371613in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.375164in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.375154in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.375150in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.375126in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.375218in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.375128in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.375182in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.381304in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.382954in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.384917in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.386551in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.389846in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.390366in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.391221in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.391451in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.392738in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.393781in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.395217in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.396294in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.395211in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.393612in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.391673in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.391449in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.391220in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.389111in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.388179in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.387252in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.387310in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.387375in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.388376in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.389474in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.389949in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.389925in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.390098in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.390525in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.390951in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.389922in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.388440in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.387887in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.388165in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.388620in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.388804in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.389142in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.389236in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.388836in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.390274in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.392237in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.401482in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.403822in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.406354in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.407136in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.407946in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.408881in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.408950in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.408231in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.408522in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.406874in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.408627in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.410945in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.409746in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.408796in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.407806in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.406881in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.405553in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.405562in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.405875in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.406299in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.406723in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.406777in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.406766in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.408150in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.407529in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.407536in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.407474in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.407637in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.407666in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.407832in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.408199in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.406737in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.406463in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.405424in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.402899in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.402412in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.402427in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.402327in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.401415in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.401374in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.400894in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.401829in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.404942in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.407479in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.408770in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.407892in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.406887in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.406873in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.406871in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.406885in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.407539in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.408174in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.411346in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.411909in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.412183in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.412460in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.412269in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.412219in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.412544in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.412761in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.412635in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.412762in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.414597in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.416909in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.418823in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.424653in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.429715in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.433219in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.434862in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.438248in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.442319in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.443971in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.443994in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.444061in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.444196in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.444227in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.448343in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.452336in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.453157in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.452797in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.452694in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.452361in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.451906in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.457034in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.459829in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.461654in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.465036in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.472906in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.473721in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.476474in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.479632in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.481566in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.482053in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.482043in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.482039in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.486587in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.489608in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.489576in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.491177in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.493102in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.493571in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.493924in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.494374in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.495278in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.497404in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.499176in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.500321in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.500336in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.500253in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.500181in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.499594in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.502051in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.501970in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.501131in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.500794in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.500718in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.500208in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.499417in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.498994in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.498878in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.499302in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.499579in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.499654in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.499623in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.499589in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.499571in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.499388in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.499967in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.499962in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.499727in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.499639in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.499420in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.499203in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.499108in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.499056in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.498627in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.499524in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.500485in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.500827in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.501382in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.502510in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.503336in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.503794in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.504136in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.504367in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.504419in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.504496in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.504512in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.505422in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.506453in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.507197in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.507304in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.507051in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.506976in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.506903in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.506874in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.507792in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.508074in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.508095in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.508145in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.508138in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.508131in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.508106in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.508089in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.508078in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.508259in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.508274in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.508175in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.508059in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.508085in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.507893in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.507870in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.507998in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.508256in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.508329in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.508259in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.509018in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.524141in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.524141in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.524243in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.523937in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.523502in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.523227in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.522996in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.522570in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.522294in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.522271in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.522205in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.522406in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.522703in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.523806in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.523901in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.524427in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.525092in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.527274in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.527451in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.527653in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.527719in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.528141in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.528488in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.528586in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.528613in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.528609in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.528748in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.529533in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.530125in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.530654in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.531293in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.531740in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.532100in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.533803in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.534815in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.535657in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.536311in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.538054in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.539716in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.539588in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.539600in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.539527in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.539509in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.539408in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.539174in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.539011in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.538856in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.538957in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.538946in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.538886in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.538805in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.538733in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.538604in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.538535in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.538478in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.539277in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.539745in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.540306in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.542547in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.542540in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.542542in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.542509in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.542505in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.542600in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.542615in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.542629in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.542634in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.542635in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.542614in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.542578in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.542901in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.543256in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.543715in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.544215in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.544667in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.546472in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.549541in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.549757in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.549979in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.550338in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.553410in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.553647in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.554042in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.554568in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.554856in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.555084in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.555062in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.554880in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.554917in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.554695in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.554851in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.554421in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.554595in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.554456in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.554206in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.554529in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.554604in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.554779in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.554765in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.554973in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.555135in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.555797in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.556851in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.556472in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.556221in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.554528in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.553650in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.551542in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.550329in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.549419in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.549266in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.549182in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.550198in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.550418in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.550661in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.551192in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.551820in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.551695in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.550166in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.549843in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.549707in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.549667in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.549038in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.548206in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.547635in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.547324in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.546354in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.546111in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.545187in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.544457in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.543876in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.543204in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.542488in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.541908in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.541000in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.539855in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.538893in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.535525in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.534746in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.533826in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.531658in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.529287in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.526551in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.525447in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.522289in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.519508in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.519476in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.516170in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.514744in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.513853in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.513156in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.513297in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.512879in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.512562in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.512449in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.511933in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.510673in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.510349in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.511770in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.512671in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.512109in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.513165in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.513174in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.512013in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.510215in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.507212in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.503843in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.502872in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.502800in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.503364in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.503425in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.506058in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.506952in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.512357in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.514634in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.515865in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.515818in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.516658in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.516211in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.515504in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.515750in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.513900in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.514938in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.514997in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.514967in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.514858in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.515359in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.514495in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.513481in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.512273in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.511409in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.511406in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.512740in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.512735in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.515064in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.519296in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.523539in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.523565in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.524750in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.524864in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.524996in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.525026in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.524893in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.524904in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.524110in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.523504in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.522951in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.522992in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.523050in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.522262in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.522340in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.521198in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.520608in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.520261in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.520048in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.520782in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.520387in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.519739in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.519408in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.518922in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.518494in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.518621in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.518808in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.520062in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.518574in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.517444in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.516903in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.513650in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.513461in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.513204in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.513016in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.515428in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.517349in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.519796in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.521772in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.522422in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.522736in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.522877in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.523181in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.522016in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.518568in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.517741in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.513968in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.513430in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.513148in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.512437in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.511720in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.509459in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.508940in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.508089in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.508096in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.510921in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.510337in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.508211in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.507114in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.507821in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.507073in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.505364in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.503258in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.502391in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.501940in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.502957in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.501449in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.501713in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.499274in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.496798in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.494084in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.491015in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.489785in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.492520in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.491993in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.495047in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.497400in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.497825in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.498423in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.499362in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.500475in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.501227in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.500979in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.501394in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.502293in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.502881in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.503002in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.503543in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.503574in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.503110in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.500590in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.499954in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.499611in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.499111in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.498865in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.498592in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.496438in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.495434in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.494746in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.493890in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.493084in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.492214in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.490277in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.490040in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.489278in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.488459in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.487734in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.483102in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.479266in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.474575in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.473059in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.472012in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.471241in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.469197in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.469787in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.469626in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.469397in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.468865in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.468611in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.468866in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.468847in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.468819in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.467199in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.466106in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.457199in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.451013in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.451911in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.450853in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.450159in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.446624in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.446539in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.445590in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.444159in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.443391in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.442146in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.438683in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.437680in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.434661in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.434703in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.430913in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.421888in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.419931in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.417664in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.414745in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.411396in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.408836in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.402424in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.404203in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.401732in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.401344in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.401455in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.399885in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.399150in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.398119in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.397525in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.397834in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.397057in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.398630in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.397512in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.396866in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.395869in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.395534in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.392982in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.390916in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.389861in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.383877in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.385313in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.385194in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.383725in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.382440in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.381903in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.379335in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.377917in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.377702in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.378396in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.380027in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.379476in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.378217in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.378523in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.377327in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.377294in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.374094in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.373998in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.372310in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.370192in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.368602in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.364103in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.361908in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.363326in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.361047in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.356120in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.355551in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.355724in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.355976in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.354387in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.353843in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.352448in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.353350in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.356060in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.355033in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.354455in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.354916in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.355105in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.357450in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.354115in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.354409in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.353576in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.351664in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.350175in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.349566in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.345615in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.346308in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.346961in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.348583in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.342965in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.341922in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.344184in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.344265in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.343001in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.342923in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.340944in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.341238in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.339564in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.336126in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.337889in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.339561in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.342476in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.339791in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.338437in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.336533in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.333929in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.334354in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.332928in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.334344in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.334344in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.334025in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.333370in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.333584in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.334086in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.333426in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.333880in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.334169in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.334374in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.334567in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.329194in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.320082in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.315921in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.314841in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.312545in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.303968in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.302946in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.299620in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.298151in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.292783in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.293373in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.294196in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.294180in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.295996in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.295562in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.285782in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.271846in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.271411in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.271200in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.271919in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.271143in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.268565in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.265133in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.260292in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.256141in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.254428in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.254446in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{1.250476in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{1.246347in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.244252in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.243882in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{1.243318in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{1.243588in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.230307in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.226379in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{1.221457in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.215480in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{1.210702in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{1.210660in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.212089in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.205209in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.202008in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{1.198722in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{1.197834in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.192726in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{1.186126in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.183620in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{1.185629in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.180429in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{1.170742in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{1.169037in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{1.170200in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{1.169380in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.169630in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.169550in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{1.168272in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.167362in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.166281in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.165971in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{1.166439in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.162994in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.158439in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.145294in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{1.135732in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.127258in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{1.123620in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.118895in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{1.118834in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{1.117129in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.113085in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{1.107674in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{1.107619in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{1.107203in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.104862in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{1.103920in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{1.104268in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{1.104275in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{1.104441in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{1.106483in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.105348in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.097208in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{1.093861in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.089084in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.087862in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.081901in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.072620in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{1.072723in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{1.073484in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{1.073510in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{1.065751in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{1.051045in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{1.045144in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.045317in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{1.041412in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.037967in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.037060in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{1.037196in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{1.035327in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.033114in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{1.027717in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.022983in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.016277in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{1.010005in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.003387in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{0.994201in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{0.990160in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.990900in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.991221in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{0.978450in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{0.972408in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.972316in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{0.968721in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{0.968962in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{0.967089in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.967425in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{0.969422in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{0.965510in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.961797in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.961466in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.957701in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.952081in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.950714in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.947062in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.940888in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.940129in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.939841in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.939744in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.937854in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.935251in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.925238in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.923996in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{0.916075in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.910972in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.906249in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.898422in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.897455in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.894316in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.880763in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.877676in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.873954in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.873518in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.867425in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.857348in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.856450in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.852932in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.851040in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.848537in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.848814in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.834089in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.835799in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.830234in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.810400in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.810508in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.801299in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.797306in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.796288in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.794136in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.780109in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.773768in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.777823in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.762473in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.755013in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.722708in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.724825in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.715353in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.698094in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.658784in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.549040in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.504541in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.071636in}{0.462790in}}{\pgfqpoint{3.482778in}{1.676101in}}{%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.487743in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.473945in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.485934in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.487495in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.491141in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.498127in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.505732in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.512046in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.517517in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.523764in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.524503in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.529576in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.533821in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.542239in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.541404in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.543973in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.546562in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.553802in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.553905in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.557335in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.560747in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.562530in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.568647in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.561749in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.561270in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.565953in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.568769in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.569206in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.572829in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.575328in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.580377in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.586705in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.591604in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.594298in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.597114in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.602235in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.604909in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.607490in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.610034in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.619330in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.620778in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.622613in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.624258in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.627528in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.630706in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.631508in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.633511in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.635062in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.636540in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.643491in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.646245in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.649011in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{0.651247in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.655622in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.659200in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.661218in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.663933in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.664700in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.668904in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.670510in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.673418in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.682850in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{0.691177in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.699345in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{0.702703in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.708755in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.730110in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{0.738025in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.740769in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.743281in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{0.750314in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{0.754274in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{0.756923in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.759889in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{0.772433in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.781845in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{0.783981in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.797168in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.804589in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.804725in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{0.809875in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{0.830561in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{0.834933in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.835032in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{0.833663in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{0.842493in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{0.846321in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{0.846331in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{0.850462in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{0.851052in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{0.852077in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{0.852056in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{0.852183in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{0.851652in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{0.852823in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.855118in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{0.856855in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{0.856673in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{0.856250in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{0.860268in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{0.864496in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{0.868841in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{0.869888in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{0.874767in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{0.876311in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{0.873618in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.875111in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.874830in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{0.873979in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{0.878885in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{0.878345in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{0.878344in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{0.878248in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{0.878268in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{0.878517in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{0.887305in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{0.892375in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{0.891986in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{0.892423in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{0.893588in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{0.896130in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{0.898539in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{0.905253in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{0.906680in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{0.913864in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{0.915845in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{0.915615in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{0.913652in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{0.914134in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{0.917394in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{0.917860in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{0.919300in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{0.925013in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{0.925930in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{0.932135in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{0.933251in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{0.934175in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{0.942318in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{0.948223in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{0.947805in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{0.947528in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{0.949077in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{0.948587in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{0.948713in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{0.948735in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{0.949318in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{0.955227in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.957806in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{0.974128in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{0.979458in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{0.985505in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{0.985633in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{0.986516in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{0.992429in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{0.994044in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{0.998386in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.002751in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.006618in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.012484in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.019932in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.019851in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.022658in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.025253in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.025271in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.024957in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.025291in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.024077in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.024276in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.026859in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.030861in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.031588in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.038113in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.039978in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.040032in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.042442in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.045694in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.045018in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.047121in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.048487in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.050207in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.052983in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.052217in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.051161in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.053293in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.055118in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.055145in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.055983in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.057064in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.060601in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.063101in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.063201in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.067677in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.065965in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.065979in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.066314in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.066373in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.066150in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.068106in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.068603in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.070847in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.070844in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.071337in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.073461in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.078091in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.078445in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.088798in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.089292in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.088102in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.089078in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.089758in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.093275in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.099710in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.099696in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.100338in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.100060in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.102665in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.103241in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.105739in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.108752in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.110921in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.112182in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.112127in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.119383in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.118970in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.118916in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.120253in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.122758in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.122398in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.122374in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.123090in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.124720in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.125060in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.126924in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.128312in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.130072in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.136282in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.136971in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.137801in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.137796in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.138253in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.137964in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.137010in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.137003in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.137567in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.148415in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.149763in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.152388in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.153520in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.155049in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.158673in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.159419in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.160313in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.163962in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.167886in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.176045in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.182227in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.184546in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.184813in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.190661in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.193906in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.201087in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.202719in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.203460in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.205846in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.209288in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.211777in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.215645in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.218216in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.223397in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.234030in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.234879in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.233945in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.235100in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.235462in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.235954in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.239958in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.246628in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.248940in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.248274in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.250286in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.249811in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.252098in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.249856in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.249287in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.249904in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.248277in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.247657in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.247756in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.247329in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.246361in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.245705in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.245086in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.246042in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.245791in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.247751in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.253410in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.256031in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.256634in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.257465in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.271600in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.273395in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.273138in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.272058in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.272303in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.273517in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.274055in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.274548in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.277628in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.277202in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.285642in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.288244in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.296864in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.297706in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.299449in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.301141in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.303214in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.307221in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.310818in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.312221in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.319203in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.322203in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.327337in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.332301in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.338393in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.342460in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.347297in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.353742in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.355403in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.361901in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.361986in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.364905in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.389930in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.395911in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.402997in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.424405in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.427442in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.429937in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.431879in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.443624in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.441377in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.441556in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.441679in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.440788in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.444613in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.444585in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.444590in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.445166in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.444624in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.445424in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.445216in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.445928in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.447916in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.446821in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.445694in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.443875in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.441993in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.441627in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.442145in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.442431in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.442111in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.441668in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.442341in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.442516in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.443913in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.444384in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.444926in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.452361in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.455142in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.455480in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.455999in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.455764in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.456349in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.456008in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.456762in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.456639in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.457883in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.458629in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.458627in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.457935in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.457879in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.458293in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.461038in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.461156in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.455673in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.454504in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.454939in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.453947in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.452794in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.452099in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.451840in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.451445in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.450140in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.448823in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.449672in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.452505in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.456562in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.457039in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.457975in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.458142in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.457840in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.457857in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.458042in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.457896in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.457060in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.458211in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.458305in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.458756in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.461431in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.464420in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.467110in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.469414in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.471775in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.472613in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.472293in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.472293in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.473300in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.474225in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.475432in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.487876in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.489243in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.490080in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.490772in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.492336in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.493439in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.494158in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.494410in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.496364in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.496413in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.495889in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.495908in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.495748in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.495532in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.495301in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.495145in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.494286in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.493712in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.493741in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.493725in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.493714in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.493310in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.493325in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.493746in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.492653in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.493675in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.493502in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.493632in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.494471in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.494631in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.496323in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.500565in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.503146in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.507243in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.508104in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.508713in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.510558in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.512788in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.513321in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.513131in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.517304in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.521140in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.523042in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.524801in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.526304in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.533246in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.532997in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.532685in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.532480in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.531276in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.529891in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.526936in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.525907in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.525819in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.527408in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.525269in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.523794in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.522811in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.522093in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.522160in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.522532in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.522957in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.522383in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.522042in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.521960in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.522548in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.523224in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.522766in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.522141in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.521225in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.518711in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.518090in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.517540in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.517565in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.517848in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.517271in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.517347in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.517502in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.517298in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.517171in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.518473in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.518437in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.517692in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.516726in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.516032in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.516813in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.516348in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.516466in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.516819in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.517065in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.516483in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.515429in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.515318in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.517592in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.518040in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.518048in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.518133in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.518298in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.518705in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.518839in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.518933in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.519411in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.519864in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.522058in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.523130in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.524205in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.525500in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.526153in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.526432in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.526988in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.527655in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.529950in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.531745in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.536813in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.537663in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.539023in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.540205in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.541758in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.548196in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.549503in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.549770in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.549933in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.550260in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.550383in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.550570in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.551985in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.552337in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.552555in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.552769in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.553389in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.553706in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.554845in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.554993in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.556422in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.559907in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.565063in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.567802in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.568235in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.568901in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.568430in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.566059in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.565569in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.565274in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.565020in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.564345in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.564198in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.563962in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.565819in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.570192in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.572888in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.573682in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.576078in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.576163in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.576589in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.578595in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.581459in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.584138in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.586032in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.588561in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.590533in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.592202in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.592597in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.592617in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.592788in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.592967in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.593130in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.593261in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.593424in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.593552in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.593624in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.594304in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.595641in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.597293in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.598099in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.599146in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.602684in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.604033in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.604269in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.604669in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.605907in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.606121in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.606146in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.606207in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.606664in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.606756in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.606841in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.607492in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.608180in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.606657in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.602810in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.601585in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.600911in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.602262in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.676020in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.675611in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.675466in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.675109in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.674562in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.673985in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.673388in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.673134in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.672851in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.672725in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.672595in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.672237in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.672109in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.672045in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.671109in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.670271in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.669987in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.669571in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.669085in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.668533in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.668012in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.667523in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.666837in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.664989in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.660106in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.658901in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.658323in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.657918in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.656679in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.655554in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.654885in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.654190in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.653658in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.653239in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.650432in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.648947in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.648210in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.647228in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.646655in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.646051in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.644010in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.642992in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.641724in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.639845in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.638624in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.637980in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.637753in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.637850in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.637127in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.637003in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.637647in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.638302in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.641212in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.641934in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.642519in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.645303in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.646846in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.646924in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.646884in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.646821in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.646014in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.644996in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.644125in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.643510in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.642511in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.641697in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.640888in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.639986in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.639375in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.638819in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.638436in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.637958in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.637512in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.637452in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.637277in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.637202in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.636953in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.636774in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.635071in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.634642in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.633680in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.632534in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.631333in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.630188in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.629097in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.628165in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.627161in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.625373in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.624557in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.623776in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.621959in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.620463in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.620362in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.620297in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.620174in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.619340in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.618961in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.618579in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.617882in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.616901in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.614742in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.613274in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.612041in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.610983in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.609404in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.609623in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.608936in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.609500in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.609098in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.609743in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.609244in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.608729in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.608820in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.612475in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.616841in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.617271in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.618338in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.618047in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.617268in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.616640in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.616390in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.616678in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.616969in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.617111in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.617168in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.618057in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.617767in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.618074in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.616639in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.615557in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.612292in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.609679in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.604803in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.601854in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.601196in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.601673in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.601641in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.602484in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.603063in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.603357in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.604920in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.605656in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.607002in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.606617in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.607110in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.612211in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.613920in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.616223in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.616400in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.616977in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.616902in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.616642in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.616414in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.616295in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.616808in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.618134in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.619374in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.619343in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.619408in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.619514in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.622305in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.622763in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.622953in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.622918in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.622930in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.623134in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.624341in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.624976in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.624812in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.625179in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.626233in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.627001in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.627319in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.627361in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.627329in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.627015in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.626644in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.626372in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.624030in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.621501in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.621367in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.620563in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.620702in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.620923in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.615515in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.616576in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.616420in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.618430in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.621652in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.622627in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.625905in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.626808in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.626532in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.626342in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.627736in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.626826in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.626523in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.625867in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.625527in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.625282in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.625088in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.625131in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.624451in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.624064in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.623088in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.622773in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.622439in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.621309in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.620281in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.617883in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.613791in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.611036in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.606393in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.604448in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.602949in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.602878in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.601979in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.601359in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.600305in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.598281in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.598416in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.597696in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.597587in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.597643in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.595733in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.592717in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.592764in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.592408in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.591683in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.591425in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.590789in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.590196in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.590420in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.590415in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.590729in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.590741in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.590662in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.590783in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.591347in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.592290in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.595093in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.595228in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.595269in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.595630in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.597369in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.597569in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.596970in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.596131in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.594789in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.595024in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.595873in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.596789in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.596203in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.596746in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.595206in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.591801in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.592394in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.588858in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.586207in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.583955in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.582106in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.577077in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.574599in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.575103in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.577202in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.572241in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.572326in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.572942in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.572185in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.572013in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.573423in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.575594in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.575152in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.574753in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.575424in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.575301in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.576797in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.577773in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.578147in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.577671in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.578152in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.578829in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.580031in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.580301in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.581342in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.581482in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.584211in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.584245in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.582098in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.582534in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.586352in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.586658in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.586325in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.585053in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.584564in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.583716in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.582863in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.581489in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.581760in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.581916in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.581552in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.581481in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.580816in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.573112in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.571655in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.569947in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.567328in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.564727in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.561960in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.559224in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.555588in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.554520in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.553992in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.550576in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.546282in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.542630in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.539288in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.536320in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.528586in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.527429in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.524768in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.521481in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.523069in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.520301in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.515940in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.511317in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.509843in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.509592in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.507457in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.506078in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.500185in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.497533in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.496682in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.494368in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.490500in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.487349in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.487060in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.484609in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.483225in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.470945in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.465164in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.463393in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.457919in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.453388in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.447764in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.447437in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.433372in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.422524in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.412650in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.408402in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.407537in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.404624in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.404986in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.404929in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.403663in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.404005in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.403578in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.403986in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.405647in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.406564in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.403828in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.403304in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.403162in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.403167in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.403022in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.403132in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.403155in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.403223in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.405299in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.405743in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.403085in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.403504in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.403712in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.402602in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.401361in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.400353in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.398236in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.397561in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.396539in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.396425in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.394451in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.392387in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.392237in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.390492in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.389569in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.386314in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.373775in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.371479in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.367264in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.364455in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.359581in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.358115in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.352321in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.348209in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.345893in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.338709in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.338741in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.339039in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.335290in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.333159in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.330397in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.329556in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.327456in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.325546in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.324505in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.321850in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.319184in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.317085in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.308921in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.305868in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.302453in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.295658in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.291254in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.285171in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.283662in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.276567in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.274677in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.273012in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.273502in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.273397in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.265380in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.260867in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.260296in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.259868in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.258455in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.258516in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.258692in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.254489in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.255214in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.253457in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.253892in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.252123in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.250082in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.249405in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.246461in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.248161in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.248089in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.247468in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.238727in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.237406in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.236616in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.235305in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.235008in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.234884in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.234866in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.234177in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.233794in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.233978in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.234622in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.234927in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.234941in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.234930in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.234854in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.234755in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.233151in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.232636in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.231957in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.231050in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.231805in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.231818in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.230704in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.225793in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.223414in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.220899in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.218162in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.217336in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.223615in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.223199in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.222738in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.223260in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.219382in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.219285in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.214212in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.212857in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.212557in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.209757in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.205659in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.201257in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.200303in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.198104in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.198168in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.199611in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.195876in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.191766in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.191857in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.191759in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.192625in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.191710in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.190217in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.189624in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.188949in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.186030in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{1.184480in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{1.182076in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.177372in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{1.174128in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.174098in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.174844in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.174524in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.173355in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{1.172963in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.172664in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.172169in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.171411in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{1.169210in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{1.166528in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.166267in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.166496in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.165486in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.165435in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.168313in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{1.166264in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.163511in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{1.162669in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.162235in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{1.161828in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{1.160060in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.159593in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.150598in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.141351in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.140678in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.136417in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{1.135315in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.134375in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.133961in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.132650in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{1.132922in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{1.131249in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.127105in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.128593in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.126874in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{1.109036in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{1.110367in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.104801in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{1.103276in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.102115in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{1.099637in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.098823in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{1.097856in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.095691in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.094918in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{1.094535in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.096317in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{1.089075in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{1.086716in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{1.078168in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{1.072062in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{1.072657in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{1.074141in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.073230in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.075393in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{1.075170in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{1.075190in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{1.075511in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.076111in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{1.077260in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{1.075608in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{1.075871in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.076290in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.074176in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.067857in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{1.067820in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{1.067944in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{1.067220in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{1.067065in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{1.067566in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.068186in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.068190in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{1.068087in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{1.066569in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{1.065900in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.063221in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{1.064087in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{1.063269in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.058168in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{1.056763in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{1.054314in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.049334in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{1.045878in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.037784in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{1.036746in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{1.035688in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.033782in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{1.038624in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{1.038162in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{1.034868in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{1.033845in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{1.033664in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.029426in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{1.029623in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{1.020812in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{1.019325in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{1.013154in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{1.011309in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{1.005161in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{1.003637in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{1.000018in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.998116in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.989305in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.988505in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.989801in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.989081in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{0.988670in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.987493in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.987173in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.985583in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.984732in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.979893in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.974800in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.973745in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.971692in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.971742in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.971641in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.968503in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.966010in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.960786in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{0.955712in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.944490in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.944764in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.945192in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.946193in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.942859in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.936654in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.931702in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.921059in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.920245in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.921212in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.921784in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.922772in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.914902in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.906897in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.898815in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.891450in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.874283in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.869315in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.819510in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.812097in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.792172in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.786745in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.784822in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.777035in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.775571in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.767854in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.756541in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.741986in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.741532in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.740288in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.740036in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.725734in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.716456in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.708399in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.695726in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.700652in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.691250in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.614502in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.585003in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.488086in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.071636in}{0.475366in}}{\pgfqpoint{3.482778in}{1.607620in}}{%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.475366in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.489412in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.482373in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.478647in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.488639in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.481512in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.488211in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.491419in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.498125in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.502003in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.507762in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.518696in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.518691in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.521695in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.526637in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.536571in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.541627in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.550853in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.554648in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.559250in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.562847in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.567270in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.571570in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.574720in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.578914in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.593084in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.596394in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.599804in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.603170in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.606326in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.609645in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.611846in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.614773in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.617784in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.619404in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.622235in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.628054in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.630182in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.630825in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.633066in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.635147in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.639112in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.641553in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.647044in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.648402in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.648659in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.655181in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.659128in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.661399in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.662813in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.666358in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.667064in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.669285in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.671026in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.672872in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{0.679163in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.680733in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.683401in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.685454in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{0.687412in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{0.689231in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.691243in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.693179in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.695059in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.697000in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.698865in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{0.700424in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.702154in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.703816in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.705673in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.707478in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{0.709144in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.710934in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.713002in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{0.714277in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{0.733644in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.742660in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{0.752720in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.759149in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.778144in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.790854in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{0.825958in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{0.829464in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{0.833484in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{0.850162in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.853640in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{0.856121in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{0.893056in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{0.905095in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.907415in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{0.912545in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{0.917431in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{0.927003in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{0.930605in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.933174in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{0.936534in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{0.939716in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{0.945803in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{0.960436in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{0.971587in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.971968in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{0.978384in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{0.988490in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.003739in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{1.004441in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.003150in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.006297in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.007001in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{1.011777in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{1.013417in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{1.015092in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{1.014917in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{1.017056in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.023650in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.026922in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{1.028292in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{1.030435in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{1.032247in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{1.036489in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{1.043218in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{1.047038in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.046989in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{1.055109in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.055687in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{1.057185in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.059497in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{1.059287in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.062247in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{1.065460in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.076189in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.081105in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.081887in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.082356in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.087122in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.093102in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.093419in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.094854in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.095247in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.097109in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.099186in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.099132in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.102757in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.102790in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.104244in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.107558in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{1.108948in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{1.114774in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{1.116334in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{1.123182in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{1.129360in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.130012in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.129982in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.130147in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{1.130936in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.135448in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.136594in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.137713in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.138741in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.140191in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.149223in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.155058in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{1.159661in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{1.161724in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.163372in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.162996in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.162198in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{1.162407in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.162073in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{1.165176in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.166775in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.174365in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{1.174307in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{1.173690in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.175351in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.177341in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.182131in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{1.185116in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.187971in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.190984in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.191424in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.199455in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.200538in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.201150in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.205005in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.210553in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.221067in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.231689in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.233553in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.233903in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.236650in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.241570in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.245580in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.249028in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.250306in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.255106in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.255635in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.257067in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.256515in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.258817in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.259099in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.260936in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.261578in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.262449in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.262850in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.266058in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.268230in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.267753in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.273088in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.273384in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.275237in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.276356in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.276376in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.276960in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.277145in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.277038in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.272505in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.273464in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.272777in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.272831in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.272911in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.272837in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.272955in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.273292in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.273063in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.276113in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.276531in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.279980in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.282984in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.289629in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.289431in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.287983in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.286890in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.288464in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.289152in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.291878in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.294814in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.294297in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.294313in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.299945in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.300205in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.299092in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.300916in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.304676in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.306024in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.306781in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.305641in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.306392in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.315721in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.315433in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.315979in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.315916in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.316434in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.316956in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.317606in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.318218in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.318779in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.325315in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.326111in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.331315in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.332880in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.332246in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.333527in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.334735in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.335695in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.335846in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.335144in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.335082in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.337946in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.338457in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.341132in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.344102in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.346290in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.346117in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.346431in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.348188in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.349884in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.351234in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.351253in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.350708in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.353018in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.352749in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.359201in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.362581in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.364320in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.364938in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.367811in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.372001in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.372605in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.373646in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.372865in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.373978in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.375514in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.379702in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.384241in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.389688in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.394435in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.396021in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.398570in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.400668in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.400736in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.401612in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.405487in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.407724in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.408972in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.409559in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.412391in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.416666in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.416974in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.420651in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.421823in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.421920in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.423394in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.425456in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.426277in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.427749in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.429328in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.428245in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.427518in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.427597in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.428465in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.429889in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.431011in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.431968in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.432816in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.436483in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.434821in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.435034in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.435826in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.436661in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.435545in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.434489in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.427353in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.429133in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.424499in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.417574in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.415693in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.412198in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.406149in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.405839in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.405817in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.405428in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.405990in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.405843in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.406044in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.406849in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.409312in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.410525in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.411860in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.413143in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.412738in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.414014in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.413745in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.415002in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.415083in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.414089in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.414619in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.416126in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.416076in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.415841in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.414951in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.416173in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.415212in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.415312in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.415546in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.413922in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.413377in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.412811in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.412639in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.412782in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.412765in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.413777in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.413542in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.413243in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.413254in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.413117in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.414187in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.413806in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.413570in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.413504in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.413374in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.412991in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.412789in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.412191in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.411939in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.411985in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.412030in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.414552in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.415659in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.415403in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.415568in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.416521in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.416708in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.416838in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.417440in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.416924in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.418088in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.419038in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.423758in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.426328in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.432538in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.438648in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.446887in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.450701in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.456953in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.461920in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.469178in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.469972in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.471944in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.472411in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.473280in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.473486in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.474911in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.475415in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.475251in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.474929in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.475502in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.474986in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.475601in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.476068in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.476337in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.477252in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.478926in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.480320in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.481508in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.481935in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.482698in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.483170in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.484120in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.484488in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.486231in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.487997in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.491804in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.495741in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.499297in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.501219in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.502437in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.503083in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.503290in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.504737in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.506644in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.506635in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.506554in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.506190in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.506370in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.505980in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.507184in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.510811in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.511746in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.511982in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.512300in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.512091in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.514663in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.515192in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.515475in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.515482in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.515503in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.515470in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.515521in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.515729in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.517848in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.519984in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.524961in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.528576in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.532410in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.535503in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.535348in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.535792in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.536111in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.536710in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.537536in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.537618in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.537444in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.537507in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.537240in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.536973in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.536867in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.537487in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.537552in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.537330in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.537269in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.538044in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.538161in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.538289in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.538812in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.539516in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.540249in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.542171in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.543839in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.543731in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.543870in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.543756in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.543675in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.543536in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.543548in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.543142in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.542775in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.542480in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.543043in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.544016in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.544677in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.545809in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.546240in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.546319in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.546311in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.546036in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.545646in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.545175in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.544644in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.544496in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.543374in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.545538in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.547018in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.548462in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.549464in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.549930in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.550406in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.550585in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.550825in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.550817in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.550855in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.551303in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.551412in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.551992in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.552169in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.552191in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.552190in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.552224in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.552643in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.553057in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.553548in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.553632in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.554023in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.553869in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.553842in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.553963in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.554222in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.554322in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.553992in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.553717in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.553444in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.553236in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.552450in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.551452in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.550784in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.550365in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.550699in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.550434in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.550273in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.552352in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.552658in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.552484in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.552402in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.552613in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.552678in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.553124in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.553378in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.553434in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.553658in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.553907in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.553672in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.553587in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.553864in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.554539in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.555106in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.555526in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.555797in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.556180in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.556243in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.556149in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.555984in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.555777in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.555752in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.555627in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.555595in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.555258in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.555327in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.555317in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.555684in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.556352in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.556841in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.557187in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.558046in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.558653in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.559012in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.559236in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.559527in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.559589in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.559402in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.559379in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.559378in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.559319in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.559338in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.559342in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.559339in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.559313in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.559360in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.559391in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.559433in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.559361in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.559366in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.558886in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.558684in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.558719in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.558713in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.558854in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.558903in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.558925in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.558551in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.558183in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.558160in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.558191in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.556960in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.558157in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.558512in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.558281in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.556833in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.556586in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.556614in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.556417in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.555797in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.555492in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.555146in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.554960in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.554773in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.554864in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.554850in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.554859in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.554687in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.554644in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.554657in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.554847in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.554924in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.555023in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.555598in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.555638in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.555620in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.555567in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.555947in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.556113in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.556294in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.556473in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.556555in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.556680in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.557013in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.557770in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.558340in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.558928in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.560691in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.560959in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.561188in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.561650in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.561863in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.562117in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.562411in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.562767in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.563467in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.563580in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.563676in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.563693in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.563817in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.564080in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.564171in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.564243in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.564250in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.564224in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.564066in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.564238in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.563337in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.561903in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{3.481365in}{1.605484in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{3.478540in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.477127in}{1.606538in}}%
\pgfpathlineto{\pgfqpoint{3.475715in}{1.606835in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.606790in}}%
\pgfpathlineto{\pgfqpoint{3.472890in}{1.606791in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.606768in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.607071in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.607117in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.607434in}}%
\pgfpathlineto{\pgfqpoint{3.465827in}{1.607566in}}%
\pgfpathlineto{\pgfqpoint{3.464415in}{1.607620in}}%
\pgfpathlineto{\pgfqpoint{3.463002in}{1.607521in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.607273in}}%
\pgfpathlineto{\pgfqpoint{3.460177in}{1.607132in}}%
\pgfpathlineto{\pgfqpoint{3.458764in}{1.606975in}}%
\pgfpathlineto{\pgfqpoint{3.457352in}{1.606793in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.606601in}}%
\pgfpathlineto{\pgfqpoint{3.454527in}{1.606478in}}%
\pgfpathlineto{\pgfqpoint{3.453114in}{1.606386in}}%
\pgfpathlineto{\pgfqpoint{3.451702in}{1.606189in}}%
\pgfpathlineto{\pgfqpoint{3.450289in}{1.606121in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.605921in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.605700in}}%
\pgfpathlineto{\pgfqpoint{3.446051in}{1.605389in}}%
\pgfpathlineto{\pgfqpoint{3.444639in}{1.605058in}}%
\pgfpathlineto{\pgfqpoint{3.443226in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{3.441814in}{1.604437in}}%
\pgfpathlineto{\pgfqpoint{3.440401in}{1.604121in}}%
\pgfpathlineto{\pgfqpoint{3.438989in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{1.603432in}}%
\pgfpathlineto{\pgfqpoint{3.436163in}{1.603092in}}%
\pgfpathlineto{\pgfqpoint{3.434751in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.602334in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.601523in}}%
\pgfpathlineto{\pgfqpoint{3.429101in}{1.601140in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.600712in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{3.424863in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{3.423450in}{1.599465in}}%
\pgfpathlineto{\pgfqpoint{3.422038in}{1.599100in}}%
\pgfpathlineto{\pgfqpoint{3.420625in}{1.598630in}}%
\pgfpathlineto{\pgfqpoint{3.419213in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{3.417800in}{1.597759in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{3.414975in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{3.413563in}{1.596429in}}%
\pgfpathlineto{\pgfqpoint{3.412150in}{1.595971in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.595494in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{3.407912in}{1.594467in}}%
\pgfpathlineto{\pgfqpoint{3.406500in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{3.403675in}{1.593496in}}%
\pgfpathlineto{\pgfqpoint{3.402262in}{1.593338in}}%
\pgfpathlineto{\pgfqpoint{3.400850in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{1.594414in}}%
\pgfpathlineto{\pgfqpoint{3.398024in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.596007in}}%
\pgfpathlineto{\pgfqpoint{3.395199in}{1.596459in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{1.596397in}}%
\pgfpathlineto{\pgfqpoint{3.389549in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{3.388137in}{1.596402in}}%
\pgfpathlineto{\pgfqpoint{3.386724in}{1.596424in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{3.383899in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{3.382486in}{1.596550in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{3.379661in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.596763in}}%
\pgfpathlineto{\pgfqpoint{3.376836in}{1.597106in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{3.372599in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{3.371186in}{1.597650in}}%
\pgfpathlineto{\pgfqpoint{3.369773in}{1.597656in}}%
\pgfpathlineto{\pgfqpoint{3.368361in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.597593in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.597554in}}%
\pgfpathlineto{\pgfqpoint{3.364123in}{1.597488in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.597601in}}%
\pgfpathlineto{\pgfqpoint{3.361298in}{1.597880in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.597980in}}%
\pgfpathlineto{\pgfqpoint{3.358473in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{3.357060in}{1.597903in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.597850in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.597853in}}%
\pgfpathlineto{\pgfqpoint{3.352823in}{1.597855in}}%
\pgfpathlineto{\pgfqpoint{3.351410in}{1.597871in}}%
\pgfpathlineto{\pgfqpoint{3.349998in}{1.598011in}}%
\pgfpathlineto{\pgfqpoint{3.348585in}{1.598174in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.598283in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.598439in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.598828in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{3.341522in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{3.337285in}{1.598142in}}%
\pgfpathlineto{\pgfqpoint{3.335872in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{3.334460in}{1.597639in}}%
\pgfpathlineto{\pgfqpoint{3.333047in}{1.598031in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{3.330222in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{3.328809in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{3.327397in}{1.598295in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.597710in}}%
\pgfpathlineto{\pgfqpoint{3.323159in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{3.321747in}{1.596957in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.596920in}}%
\pgfpathlineto{\pgfqpoint{3.317509in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.596992in}}%
\pgfpathlineto{\pgfqpoint{3.314684in}{1.596998in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.596980in}}%
\pgfpathlineto{\pgfqpoint{3.311859in}{1.596904in}}%
\pgfpathlineto{\pgfqpoint{3.310446in}{1.597183in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{3.307621in}{1.597293in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.597565in}}%
\pgfpathlineto{\pgfqpoint{3.304796in}{1.597633in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{1.597622in}}%
\pgfpathlineto{\pgfqpoint{3.300558in}{1.597609in}}%
\pgfpathlineto{\pgfqpoint{3.299146in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.597525in}}%
\pgfpathlineto{\pgfqpoint{3.296321in}{1.597578in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{3.292083in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{3.290670in}{1.597403in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{3.287845in}{1.597453in}}%
\pgfpathlineto{\pgfqpoint{3.286433in}{1.597462in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.597465in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.597470in}}%
\pgfpathlineto{\pgfqpoint{3.282195in}{1.597551in}}%
\pgfpathlineto{\pgfqpoint{3.280783in}{1.597929in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.597936in}}%
\pgfpathlineto{\pgfqpoint{3.277957in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{3.276545in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.598287in}}%
\pgfpathlineto{\pgfqpoint{3.273720in}{1.598251in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.598140in}}%
\pgfpathlineto{\pgfqpoint{3.270895in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.598093in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.598039in}}%
\pgfpathlineto{\pgfqpoint{3.265244in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{3.263832in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.597273in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.596920in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.596441in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.594368in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{3.253944in}{1.592739in}}%
\pgfpathlineto{\pgfqpoint{3.252531in}{1.592127in}}%
\pgfpathlineto{\pgfqpoint{3.251119in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.591797in}}%
\pgfpathlineto{\pgfqpoint{3.246881in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.245469in}{1.591532in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{3.239818in}{1.591835in}}%
\pgfpathlineto{\pgfqpoint{3.238406in}{1.591860in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.591511in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.591058in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.590884in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.590607in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{3.228518in}{1.590401in}}%
\pgfpathlineto{\pgfqpoint{3.227105in}{1.590479in}}%
\pgfpathlineto{\pgfqpoint{3.225693in}{1.590330in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.590246in}}%
\pgfpathlineto{\pgfqpoint{3.222868in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.590404in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{3.217218in}{1.590949in}}%
\pgfpathlineto{\pgfqpoint{3.215805in}{1.591219in}}%
\pgfpathlineto{\pgfqpoint{3.214392in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.591313in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.591536in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.591504in}}%
\pgfpathlineto{\pgfqpoint{3.208742in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.591178in}}%
\pgfpathlineto{\pgfqpoint{3.205917in}{1.590985in}}%
\pgfpathlineto{\pgfqpoint{3.204505in}{1.590826in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.590084in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.589241in}}%
\pgfpathlineto{\pgfqpoint{3.200267in}{1.588935in}}%
\pgfpathlineto{\pgfqpoint{3.198854in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.590342in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.592913in}}%
\pgfpathlineto{\pgfqpoint{3.193204in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.593351in}}%
\pgfpathlineto{\pgfqpoint{3.190379in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{3.188967in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{3.187554in}{1.594698in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.595135in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.596475in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{1.596979in}}%
\pgfpathlineto{\pgfqpoint{3.181904in}{1.597876in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.599458in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.599782in}}%
\pgfpathlineto{\pgfqpoint{3.177666in}{1.599805in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.599270in}}%
\pgfpathlineto{\pgfqpoint{3.173428in}{1.599020in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.598700in}}%
\pgfpathlineto{\pgfqpoint{3.170603in}{1.598512in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.598242in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{3.166366in}{1.597867in}}%
\pgfpathlineto{\pgfqpoint{3.164953in}{1.597332in}}%
\pgfpathlineto{\pgfqpoint{3.163541in}{1.597385in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.597288in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.597223in}}%
\pgfpathlineto{\pgfqpoint{3.159303in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{3.157890in}{1.597870in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.598086in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.598141in}}%
\pgfpathlineto{\pgfqpoint{3.153653in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.599346in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.599375in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.601807in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.603006in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.603065in}}%
\pgfpathlineto{\pgfqpoint{3.143765in}{1.603068in}}%
\pgfpathlineto{\pgfqpoint{3.142352in}{1.603048in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.602741in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{3.136702in}{1.602084in}}%
\pgfpathlineto{\pgfqpoint{3.135289in}{1.601839in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{3.132464in}{1.601539in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.601636in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.601821in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.601817in}}%
\pgfpathlineto{\pgfqpoint{3.126814in}{1.601847in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.602006in}}%
\pgfpathlineto{\pgfqpoint{3.123989in}{1.602075in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{1.602070in}}%
\pgfpathlineto{\pgfqpoint{3.121164in}{1.602114in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.602144in}}%
\pgfpathlineto{\pgfqpoint{3.118339in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.602795in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.602582in}}%
\pgfpathlineto{\pgfqpoint{3.112689in}{1.602632in}}%
\pgfpathlineto{\pgfqpoint{3.111276in}{1.602503in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.602547in}}%
\pgfpathlineto{\pgfqpoint{3.108451in}{1.602491in}}%
\pgfpathlineto{\pgfqpoint{3.107038in}{1.602450in}}%
\pgfpathlineto{\pgfqpoint{3.105626in}{1.602439in}}%
\pgfpathlineto{\pgfqpoint{3.104213in}{1.602311in}}%
\pgfpathlineto{\pgfqpoint{3.102801in}{1.602272in}}%
\pgfpathlineto{\pgfqpoint{3.101388in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.601580in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.601524in}}%
\pgfpathlineto{\pgfqpoint{3.094325in}{1.601434in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.601501in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.601628in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.601631in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.601628in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.601634in}}%
\pgfpathlineto{\pgfqpoint{3.085850in}{1.601783in}}%
\pgfpathlineto{\pgfqpoint{3.084438in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.602599in}}%
\pgfpathlineto{\pgfqpoint{3.081612in}{1.602524in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.603238in}}%
\pgfpathlineto{\pgfqpoint{3.078787in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{3.077375in}{1.602971in}}%
\pgfpathlineto{\pgfqpoint{3.075962in}{1.602779in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.602397in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.602281in}}%
\pgfpathlineto{\pgfqpoint{3.071725in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{3.070312in}{1.601799in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.601943in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.603863in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{1.604774in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{1.604601in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.604741in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.604898in}}%
\pgfpathlineto{\pgfqpoint{3.057599in}{1.604756in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{3.054774in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{3.053361in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{3.051949in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.600993in}}%
\pgfpathlineto{\pgfqpoint{3.049124in}{1.600215in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.598912in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.598323in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.597464in}}%
\pgfpathlineto{\pgfqpoint{3.043473in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{3.042061in}{1.594506in}}%
\pgfpathlineto{\pgfqpoint{3.040648in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.591768in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.590487in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.589755in}}%
\pgfpathlineto{\pgfqpoint{3.034998in}{1.590064in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.589601in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.589531in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.589361in}}%
\pgfpathlineto{\pgfqpoint{3.029348in}{1.589308in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{3.026523in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.590240in}}%
\pgfpathlineto{\pgfqpoint{3.023698in}{1.591618in}}%
\pgfpathlineto{\pgfqpoint{3.022285in}{1.592735in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.593910in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.594684in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.593762in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.593603in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.593009in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.592744in}}%
\pgfpathlineto{\pgfqpoint{3.012397in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{3.010985in}{1.590775in}}%
\pgfpathlineto{\pgfqpoint{3.009572in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.588661in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.587062in}}%
\pgfpathlineto{\pgfqpoint{3.003922in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.586435in}}%
\pgfpathlineto{\pgfqpoint{3.001097in}{1.587019in}}%
\pgfpathlineto{\pgfqpoint{2.999684in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.586333in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.586298in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.585985in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.585864in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.585335in}}%
\pgfpathlineto{\pgfqpoint{2.988384in}{1.584467in}}%
\pgfpathlineto{\pgfqpoint{2.986971in}{1.583865in}}%
\pgfpathlineto{\pgfqpoint{2.985559in}{1.583227in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.582488in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.581251in}}%
\pgfpathlineto{\pgfqpoint{2.979909in}{1.580592in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.576583in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.575932in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.576318in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.577502in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.577790in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.577580in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.577276in}}%
\pgfpathlineto{\pgfqpoint{2.961545in}{1.576615in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.575790in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.574918in}}%
\pgfpathlineto{\pgfqpoint{2.955895in}{1.574280in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.573674in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.572650in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{2.948832in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.571586in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.571565in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.571629in}}%
\pgfpathlineto{\pgfqpoint{2.943182in}{1.571990in}}%
\pgfpathlineto{\pgfqpoint{2.941770in}{1.571055in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.570131in}}%
\pgfpathlineto{\pgfqpoint{2.933294in}{1.569598in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.569440in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.568604in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.567703in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{2.926231in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{2.923406in}{1.566192in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.566384in}}%
\pgfpathlineto{\pgfqpoint{2.920581in}{1.566797in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.566664in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.566781in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.565973in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.560651in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.559634in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.558943in}}%
\pgfpathlineto{\pgfqpoint{2.906456in}{1.558464in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.558821in}}%
\pgfpathlineto{\pgfqpoint{2.903631in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.555762in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.555533in}}%
\pgfpathlineto{\pgfqpoint{2.899393in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.555733in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{2.895155in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.557898in}}%
\pgfpathlineto{\pgfqpoint{2.892330in}{1.558581in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.558762in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.559966in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.559372in}}%
\pgfpathlineto{\pgfqpoint{2.885267in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.559942in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.557583in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{2.878205in}{1.552147in}}%
\pgfpathlineto{\pgfqpoint{2.876792in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{2.875380in}{1.552885in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.553033in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.553300in}}%
\pgfpathlineto{\pgfqpoint{2.871142in}{1.552010in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.552277in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{1.552289in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.550879in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.549562in}}%
\pgfpathlineto{\pgfqpoint{2.864079in}{1.550097in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.550662in}}%
\pgfpathlineto{\pgfqpoint{2.859841in}{1.552748in}}%
\pgfpathlineto{\pgfqpoint{2.858429in}{1.554696in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.556545in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.557807in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.557899in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.558955in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.561057in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.561025in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.561356in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.561470in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.561077in}}%
\pgfpathlineto{\pgfqpoint{2.842891in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.560620in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.561121in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.561275in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.561196in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.560118in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.560102in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.560938in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.556589in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.556114in}}%
\pgfpathlineto{\pgfqpoint{2.821703in}{1.555902in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.555523in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.554603in}}%
\pgfpathlineto{\pgfqpoint{2.817465in}{1.554826in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{2.814640in}{1.555809in}}%
\pgfpathlineto{\pgfqpoint{2.813227in}{1.555344in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.556205in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{2.807577in}{1.556468in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.556999in}}%
\pgfpathlineto{\pgfqpoint{2.804752in}{1.558434in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.558359in}}%
\pgfpathlineto{\pgfqpoint{2.801927in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{2.800514in}{1.557193in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.555408in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.554816in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.554906in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.553953in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.552177in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.552005in}}%
\pgfpathlineto{\pgfqpoint{2.790626in}{1.551606in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.552071in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.551826in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.551999in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.551731in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.551927in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.551712in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.553688in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.554118in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.553821in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.553892in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.553503in}}%
\pgfpathlineto{\pgfqpoint{2.768025in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{2.766613in}{1.552123in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.551808in}}%
\pgfpathlineto{\pgfqpoint{2.763788in}{1.551720in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.551924in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.551639in}}%
\pgfpathlineto{\pgfqpoint{2.759550in}{1.550910in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.548783in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{1.547825in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.546686in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.544700in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.543568in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{2.746837in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.540424in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.538757in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.535934in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.534734in}}%
\pgfpathlineto{\pgfqpoint{2.734124in}{1.533042in}}%
\pgfpathlineto{\pgfqpoint{2.732712in}{1.532452in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.532141in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.533085in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.531822in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.531900in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.531840in}}%
\pgfpathlineto{\pgfqpoint{2.724236in}{1.531141in}}%
\pgfpathlineto{\pgfqpoint{2.722824in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.530356in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.529376in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{1.526780in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{1.523496in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.520399in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.518269in}}%
\pgfpathlineto{\pgfqpoint{2.712936in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{2.710111in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.511282in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.510002in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.512331in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.514805in}}%
\pgfpathlineto{\pgfqpoint{2.700223in}{1.514616in}}%
\pgfpathlineto{\pgfqpoint{2.698810in}{1.513324in}}%
\pgfpathlineto{\pgfqpoint{2.697398in}{1.512712in}}%
\pgfpathlineto{\pgfqpoint{2.695985in}{1.511918in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.510833in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.510650in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.509160in}}%
\pgfpathlineto{\pgfqpoint{2.690335in}{1.506529in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.506303in}}%
\pgfpathlineto{\pgfqpoint{2.687510in}{1.504059in}}%
\pgfpathlineto{\pgfqpoint{2.686097in}{1.503867in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{1.502098in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.501864in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.501600in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.501637in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.504209in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.504843in}}%
\pgfpathlineto{\pgfqpoint{2.676209in}{1.503579in}}%
\pgfpathlineto{\pgfqpoint{2.674797in}{1.502536in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.499343in}}%
\pgfpathlineto{\pgfqpoint{2.669147in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.667734in}{1.499170in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.498750in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.497271in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.494403in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{2.659259in}{1.493499in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.491860in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.490028in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.490215in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.490182in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.488986in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.487637in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.487125in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.486217in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.486091in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.486682in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.486519in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.486086in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.484677in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{2.635245in}{1.478422in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.476340in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.475217in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{1.474516in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.473855in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.472975in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.469666in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.469242in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{1.467375in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.466939in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.464986in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.465230in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.464837in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.464623in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.459713in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.457976in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.454401in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.453887in}}%
\pgfpathlineto{\pgfqpoint{2.585806in}{1.451798in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.449577in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.446724in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.449667in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.449651in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.449619in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.449078in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.448096in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.448235in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.448489in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.447331in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.442894in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.437362in}}%
\pgfpathlineto{\pgfqpoint{2.558967in}{1.435057in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.433798in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.433635in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.432530in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.432776in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.431186in}}%
\pgfpathlineto{\pgfqpoint{2.547667in}{1.432161in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.431643in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{1.431817in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.431755in}}%
\pgfpathlineto{\pgfqpoint{2.542017in}{1.431708in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.432302in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.430720in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.428885in}}%
\pgfpathlineto{\pgfqpoint{2.534954in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.427723in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.425938in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.423379in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.419327in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{2.526479in}{1.414224in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.413296in}}%
\pgfpathlineto{\pgfqpoint{2.522241in}{1.413141in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{1.410275in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.409496in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.409576in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.407539in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.405868in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.400862in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{1.399097in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.397138in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.394867in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.391306in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.391359in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.389391in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.388474in}}%
\pgfpathlineto{\pgfqpoint{2.478452in}{1.387850in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{2.475627in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.382351in}}%
\pgfpathlineto{\pgfqpoint{2.472802in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{2.471389in}{1.380334in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.378533in}}%
\pgfpathlineto{\pgfqpoint{2.468564in}{1.378312in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.376799in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.377977in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.376250in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{1.375029in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.372271in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.368501in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.367514in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.366652in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{1.365265in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.365735in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.365815in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.362714in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.362696in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.361810in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{2.437488in}{1.355738in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.356288in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{1.355347in}}%
\pgfpathlineto{\pgfqpoint{2.433250in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.353683in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.349310in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{2.426187in}{1.349979in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.347012in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.345728in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{2.417712in}{1.344913in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.344071in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.339364in}}%
\pgfpathlineto{\pgfqpoint{2.412062in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.336717in}}%
\pgfpathlineto{\pgfqpoint{2.409237in}{1.334314in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.333549in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{2.404999in}{1.328343in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{1.323332in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{1.320845in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{1.318439in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.316608in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.312779in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.306003in}}%
\pgfpathlineto{\pgfqpoint{2.392286in}{1.303089in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.297743in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.298783in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.297523in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{1.292793in}}%
\pgfpathlineto{\pgfqpoint{2.382398in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.289115in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.289017in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{1.285658in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.282654in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.279425in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.276691in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{2.366860in}{1.272199in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.271668in}}%
\pgfpathlineto{\pgfqpoint{2.364035in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.266666in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{1.259264in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.252462in}}%
\pgfpathlineto{\pgfqpoint{2.354147in}{1.251809in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{1.247545in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{1.245681in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.247596in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.246944in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.246418in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{1.243376in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{1.241653in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.234564in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{2.334371in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{2.332959in}{1.232183in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{1.231493in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{1.231634in}}%
\pgfpathlineto{\pgfqpoint{2.328721in}{1.231063in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.230852in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.228032in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{1.229708in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{1.225499in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{1.224831in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.224230in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.219907in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.217183in}}%
\pgfpathlineto{\pgfqpoint{2.306120in}{1.217223in}}%
\pgfpathlineto{\pgfqpoint{2.304708in}{1.216025in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.215870in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{1.213016in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{1.209297in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{2.297645in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{2.296232in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{1.196601in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.195059in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{2.290582in}{1.194485in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{1.192517in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.191140in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{1.191366in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{1.191626in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{1.189927in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{2.280694in}{1.186014in}}%
\pgfpathlineto{\pgfqpoint{2.279282in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{1.183273in}}%
\pgfpathlineto{\pgfqpoint{2.276457in}{1.181935in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{1.179682in}}%
\pgfpathlineto{\pgfqpoint{2.273632in}{1.178866in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.177878in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{1.172334in}}%
\pgfpathlineto{\pgfqpoint{2.267981in}{1.169131in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.162604in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{1.160125in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.262331in}{1.160712in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{1.158798in}}%
\pgfpathlineto{\pgfqpoint{2.259506in}{1.156539in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.156361in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{1.153105in}}%
\pgfpathlineto{\pgfqpoint{2.253856in}{1.151485in}}%
\pgfpathlineto{\pgfqpoint{2.252443in}{1.146798in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{1.144941in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.248206in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{2.245381in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{2.243968in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{2.242555in}{1.124141in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{1.119229in}}%
\pgfpathlineto{\pgfqpoint{2.239730in}{1.116540in}}%
\pgfpathlineto{\pgfqpoint{2.238318in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{2.234080in}{1.103433in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{1.097938in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{1.093077in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{1.089756in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{1.088103in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{1.086901in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.221367in}{1.085031in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{2.218542in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{1.081722in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{1.080237in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{2.212892in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{2.211479in}{1.072739in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{2.208654in}{1.068498in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{1.061304in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{1.053476in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{1.047726in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{2.194529in}{1.042374in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{1.037773in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{1.032475in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{1.031676in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{2.186053in}{1.027062in}}%
\pgfpathlineto{\pgfqpoint{2.184641in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{1.022143in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{1.020810in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{1.018915in}}%
\pgfpathlineto{\pgfqpoint{2.177578in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{1.005235in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.997630in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{2.171928in}{0.993083in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.977016in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.959053in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.956678in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{2.157802in}{0.956471in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.953476in}}%
\pgfpathlineto{\pgfqpoint{2.154977in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{2.153565in}{0.936219in}}%
\pgfpathlineto{\pgfqpoint{2.152152in}{0.930780in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{2.149327in}{0.921162in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.920128in}}%
\pgfpathlineto{\pgfqpoint{2.146502in}{0.914833in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.905794in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.904171in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{2.140852in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{2.139439in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.893377in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{2.135201in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.892573in}}%
\pgfpathlineto{\pgfqpoint{2.132376in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{2.130964in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{2.128139in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.862883in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.858404in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.859395in}}%
\pgfpathlineto{\pgfqpoint{2.121076in}{0.855724in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.836460in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.829070in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.819371in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.818291in}}%
\pgfpathlineto{\pgfqpoint{2.108363in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.803824in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.798144in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.784348in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.782588in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.770178in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.759961in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{2.092825in}{0.726573in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.652141in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.642046in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.623749in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.549826in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.560375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.424775in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424775in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.424775in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777913in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777913in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777913in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131052in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.131052in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131052in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.131052in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777207in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{0.487815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071636in}{0.487815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796944in, y=0.439590in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{0.985975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071636in}{0.985975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796944in, y=0.937749in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{1.484134in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.484134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071636in}{1.484134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796944in, y=1.435908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.492984in}}%
\pgfpathlineto{\pgfqpoint{2.080112in}{0.551094in}}%
\pgfpathlineto{\pgfqpoint{2.081524in}{0.568943in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{0.569004in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.572544in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.613854in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{2.101300in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{0.637419in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{2.111188in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{2.112600in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{2.115426in}{0.657415in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.669305in}}%
\pgfpathlineto{\pgfqpoint{2.133789in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.706063in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{0.713908in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.728044in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.741449in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.742925in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.757672in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.762810in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{2.187466in}{0.776930in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{2.203004in}{0.795099in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.797615in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.801966in}}%
\pgfpathlineto{\pgfqpoint{2.219955in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{2.222780in}{0.831377in}}%
\pgfpathlineto{\pgfqpoint{2.232668in}{0.850315in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{2.246793in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.876744in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{0.904665in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{2.270807in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{2.283519in}{0.920026in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{2.286345in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{0.925450in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.925049in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{0.941583in}}%
\pgfpathlineto{\pgfqpoint{2.300470in}{0.949090in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.948130in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{0.959252in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{0.958880in}}%
\pgfpathlineto{\pgfqpoint{2.316008in}{0.963090in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{0.968687in}}%
\pgfpathlineto{\pgfqpoint{2.321658in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.323071in}{0.976851in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{0.975238in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.971442in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{0.976857in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{0.975637in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{0.982746in}}%
\pgfpathlineto{\pgfqpoint{2.352735in}{0.982852in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{0.988115in}}%
\pgfpathlineto{\pgfqpoint{2.356972in}{0.989797in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{0.993517in}}%
\pgfpathlineto{\pgfqpoint{2.361210in}{0.993292in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.002441in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.009810in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.019214in}}%
\pgfpathlineto{\pgfqpoint{2.378161in}{1.023799in}}%
\pgfpathlineto{\pgfqpoint{2.383811in}{1.037263in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.039519in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.043698in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{1.046551in}}%
\pgfpathlineto{\pgfqpoint{2.399349in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{2.400761in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.046806in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{2.420537in}{1.071295in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{1.079120in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.091389in}}%
\pgfpathlineto{\pgfqpoint{2.434663in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.101063in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{2.445963in}{1.112354in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.113193in}}%
\pgfpathlineto{\pgfqpoint{2.450201in}{1.115063in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.124167in}}%
\pgfpathlineto{\pgfqpoint{2.454439in}{1.124109in}}%
\pgfpathlineto{\pgfqpoint{2.458676in}{1.126885in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{2.462914in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.130124in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.136021in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{2.481277in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{2.488340in}{1.183013in}}%
\pgfpathlineto{\pgfqpoint{2.492577in}{1.180991in}}%
\pgfpathlineto{\pgfqpoint{2.495403in}{1.181760in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.181006in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.181514in}}%
\pgfpathlineto{\pgfqpoint{2.499640in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{2.503878in}{1.188641in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{2.509528in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.206100in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.214157in}}%
\pgfpathlineto{\pgfqpoint{2.530716in}{1.215440in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.215844in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.223287in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.231207in}}%
\pgfpathlineto{\pgfqpoint{2.546255in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{2.550492in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.234429in}}%
\pgfpathlineto{\pgfqpoint{2.563205in}{1.233402in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.235013in}}%
\pgfpathlineto{\pgfqpoint{2.568855in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{2.577331in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{2.584393in}{1.233634in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.242707in}}%
\pgfpathlineto{\pgfqpoint{2.592869in}{1.241288in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.242160in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.244659in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{1.250282in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.250723in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.249928in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.250400in}}%
\pgfpathlineto{\pgfqpoint{2.612645in}{1.255412in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.255213in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{1.254722in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.256211in}}%
\pgfpathlineto{\pgfqpoint{2.622532in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.623945in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.256164in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.272693in}}%
\pgfpathlineto{\pgfqpoint{2.645133in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.275220in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.274100in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{1.276950in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.276804in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.664909in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{2.670559in}{1.278241in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.277854in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.282144in}}%
\pgfpathlineto{\pgfqpoint{2.691748in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.307294in}}%
\pgfpathlineto{\pgfqpoint{2.705873in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{2.719999in}{1.308120in}}%
\pgfpathlineto{\pgfqpoint{2.727061in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{2.731299in}{1.314057in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.318021in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.318793in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.324577in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.328130in}}%
\pgfpathlineto{\pgfqpoint{2.753900in}{1.327092in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.328372in}}%
\pgfpathlineto{\pgfqpoint{2.758138in}{1.328587in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.334982in}}%
\pgfpathlineto{\pgfqpoint{2.772263in}{1.334151in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.339655in}}%
\pgfpathlineto{\pgfqpoint{2.779326in}{1.339875in}}%
\pgfpathlineto{\pgfqpoint{2.796277in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.375870in}}%
\pgfpathlineto{\pgfqpoint{2.816052in}{1.379471in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.380790in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.382420in}}%
\pgfpathlineto{\pgfqpoint{2.833003in}{1.386765in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.391379in}}%
\pgfpathlineto{\pgfqpoint{2.849954in}{1.393593in}}%
\pgfpathlineto{\pgfqpoint{2.857016in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{2.862667in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.410389in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.424254in}}%
\pgfpathlineto{\pgfqpoint{2.890918in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{2.896568in}{1.429989in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.433327in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.438533in}}%
\pgfpathlineto{\pgfqpoint{2.913519in}{1.438450in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.435617in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.428696in}}%
\pgfpathlineto{\pgfqpoint{2.931882in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{2.940357in}{1.427134in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.434427in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.434147in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.435539in}}%
\pgfpathlineto{\pgfqpoint{2.953070in}{1.435541in}}%
\pgfpathlineto{\pgfqpoint{2.957308in}{1.438552in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{1.440288in}}%
\pgfpathlineto{\pgfqpoint{2.962958in}{1.440009in}}%
\pgfpathlineto{\pgfqpoint{2.964370in}{1.440399in}}%
\pgfpathlineto{\pgfqpoint{2.965783in}{1.439364in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.977083in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.441634in}}%
\pgfpathlineto{\pgfqpoint{2.981321in}{1.444579in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.451497in}}%
\pgfpathlineto{\pgfqpoint{2.992622in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.454895in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{1.456361in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{3.006747in}{1.458017in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.450257in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.451376in}}%
\pgfpathlineto{\pgfqpoint{3.025110in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{3.036411in}{1.453503in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{3.044886in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{3.047711in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.460487in}}%
\pgfpathlineto{\pgfqpoint{3.060424in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.466922in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.467235in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.459488in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.460397in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{1.460817in}}%
\pgfpathlineto{\pgfqpoint{3.125402in}{1.460842in}}%
\pgfpathlineto{\pgfqpoint{3.138115in}{1.454503in}}%
\pgfpathlineto{\pgfqpoint{3.146590in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{3.156478in}{1.461136in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{3.176254in}{1.460368in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{3.191792in}{1.465887in}}%
\pgfpathlineto{\pgfqpoint{3.196029in}{1.468833in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.475737in}}%
\pgfpathlineto{\pgfqpoint{3.212980in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{3.221455in}{1.487635in}}%
\pgfpathlineto{\pgfqpoint{3.231343in}{1.494644in}}%
\pgfpathlineto{\pgfqpoint{3.234168in}{1.495803in}}%
\pgfpathlineto{\pgfqpoint{3.244056in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{3.249706in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{3.258182in}{1.500848in}}%
\pgfpathlineto{\pgfqpoint{3.261007in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{3.268070in}{1.504897in}}%
\pgfpathlineto{\pgfqpoint{3.289258in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{3.293495in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.519678in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.524724in}}%
\pgfpathlineto{\pgfqpoint{3.316096in}{1.525064in}}%
\pgfpathlineto{\pgfqpoint{3.320334in}{1.527047in}}%
\pgfpathlineto{\pgfqpoint{3.324572in}{1.527710in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{3.342935in}{1.523626in}}%
\pgfpathlineto{\pgfqpoint{3.347173in}{1.521725in}}%
\pgfpathlineto{\pgfqpoint{3.354235in}{1.520707in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.521109in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.519141in}}%
\pgfpathlineto{\pgfqpoint{3.393787in}{1.519128in}}%
\pgfpathlineto{\pgfqpoint{3.405087in}{1.521402in}}%
\pgfpathlineto{\pgfqpoint{3.416388in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{3.426276in}{1.519827in}}%
\pgfpathlineto{\pgfqpoint{3.447464in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.517033in}}%
\pgfpathlineto{\pgfqpoint{3.467240in}{1.515149in}}%
\pgfpathlineto{\pgfqpoint{3.474302in}{1.515459in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.516579in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.516579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.487914in}}%
\pgfpathlineto{\pgfqpoint{2.075874in}{0.524855in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.536800in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{2.082937in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{2.085762in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{2.088587in}{0.612208in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.610114in}}%
\pgfpathlineto{\pgfqpoint{2.091412in}{0.613202in}}%
\pgfpathlineto{\pgfqpoint{2.094237in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.629348in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{2.098475in}{0.634826in}}%
\pgfpathlineto{\pgfqpoint{2.099888in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{2.102713in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{2.104125in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.645572in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{0.658644in}}%
\pgfpathlineto{\pgfqpoint{2.114013in}{0.674259in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.667718in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{2.122488in}{0.687417in}}%
\pgfpathlineto{\pgfqpoint{2.123901in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{2.126726in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{0.749323in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.753289in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.771051in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{0.772576in}}%
\pgfpathlineto{\pgfqpoint{2.163452in}{0.773886in}}%
\pgfpathlineto{\pgfqpoint{2.164865in}{0.773848in}}%
\pgfpathlineto{\pgfqpoint{2.166278in}{0.775909in}}%
\pgfpathlineto{\pgfqpoint{2.167690in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{2.169103in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{2.174753in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{0.795752in}}%
\pgfpathlineto{\pgfqpoint{2.183228in}{0.796750in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{2.193116in}{0.816019in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{2.197354in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{2.198766in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{2.210067in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{2.229842in}{0.877295in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.891729in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{0.919700in}}%
\pgfpathlineto{\pgfqpoint{2.251031in}{0.919796in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{0.935396in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{2.265156in}{0.935138in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{2.275044in}{0.954355in}}%
\pgfpathlineto{\pgfqpoint{2.291995in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{0.962418in}}%
\pgfpathlineto{\pgfqpoint{2.301883in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{2.310358in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{2.313183in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{0.974251in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{0.976186in}}%
\pgfpathlineto{\pgfqpoint{2.320246in}{0.974745in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{2.327309in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{0.975267in}}%
\pgfpathlineto{\pgfqpoint{2.331546in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{2.335784in}{0.981083in}}%
\pgfpathlineto{\pgfqpoint{2.342847in}{0.993746in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{0.994346in}}%
\pgfpathlineto{\pgfqpoint{2.345672in}{0.993260in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{0.994075in}}%
\pgfpathlineto{\pgfqpoint{2.351322in}{0.995722in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.005741in}}%
\pgfpathlineto{\pgfqpoint{2.359797in}{1.007145in}}%
\pgfpathlineto{\pgfqpoint{2.362623in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{2.365448in}{1.011892in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.020263in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.020628in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{2.385223in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.032837in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.035396in}}%
\pgfpathlineto{\pgfqpoint{2.393699in}{1.041452in}}%
\pgfpathlineto{\pgfqpoint{2.395111in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{2.397936in}{1.048298in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{2.406412in}{1.055446in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.054288in}}%
\pgfpathlineto{\pgfqpoint{2.413474in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{2.416300in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{2.421950in}{1.057923in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.071251in}}%
\pgfpathlineto{\pgfqpoint{2.440313in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{2.457264in}{1.094039in}}%
\pgfpathlineto{\pgfqpoint{2.461501in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{2.465739in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{2.469977in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.112290in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.112978in}}%
\pgfpathlineto{\pgfqpoint{2.491165in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{2.493990in}{1.124734in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.128137in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{1.128229in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{2.510941in}{1.131513in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{1.133535in}}%
\pgfpathlineto{\pgfqpoint{2.525066in}{1.142468in}}%
\pgfpathlineto{\pgfqpoint{2.529304in}{1.142034in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.145114in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{2.549080in}{1.151150in}}%
\pgfpathlineto{\pgfqpoint{2.551905in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.154543in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.155032in}}%
\pgfpathlineto{\pgfqpoint{2.570268in}{1.162754in}}%
\pgfpathlineto{\pgfqpoint{2.573093in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.164850in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.167651in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.169582in}}%
\pgfpathlineto{\pgfqpoint{2.587219in}{1.176801in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{2.591456in}{1.177473in}}%
\pgfpathlineto{\pgfqpoint{2.595694in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{2.598519in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.604169in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.190375in}}%
\pgfpathlineto{\pgfqpoint{2.611232in}{1.192842in}}%
\pgfpathlineto{\pgfqpoint{2.614057in}{1.193456in}}%
\pgfpathlineto{\pgfqpoint{2.615470in}{1.194347in}}%
\pgfpathlineto{\pgfqpoint{2.621120in}{1.203966in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{2.631008in}{1.212304in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.220096in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{1.229300in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.233339in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.236536in}}%
\pgfpathlineto{\pgfqpoint{2.657846in}{1.238673in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.243377in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.253571in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{1.267044in}}%
\pgfpathlineto{\pgfqpoint{2.688922in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{2.693160in}{1.288339in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{2.703048in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{2.707286in}{1.303603in}}%
\pgfpathlineto{\pgfqpoint{2.714348in}{1.308099in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.319082in}}%
\pgfpathlineto{\pgfqpoint{2.735537in}{1.319138in}}%
\pgfpathlineto{\pgfqpoint{2.736949in}{1.319806in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{2.742599in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.327789in}}%
\pgfpathlineto{\pgfqpoint{2.745425in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{2.749662in}{1.327145in}}%
\pgfpathlineto{\pgfqpoint{2.751075in}{1.326739in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{2.755312in}{1.326307in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{2.762375in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{2.769438in}{1.332280in}}%
\pgfpathlineto{\pgfqpoint{2.770851in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.339385in}}%
\pgfpathlineto{\pgfqpoint{2.776501in}{1.339538in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.347838in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{2.794864in}{1.365009in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{1.372627in}}%
\pgfpathlineto{\pgfqpoint{2.806164in}{1.384141in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{2.810402in}{1.389743in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{2.818877in}{1.392686in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.398659in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.400348in}}%
\pgfpathlineto{\pgfqpoint{2.825940in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{2.835828in}{1.410937in}}%
\pgfpathlineto{\pgfqpoint{2.840066in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{2.848541in}{1.429554in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.432587in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{1.438203in}}%
\pgfpathlineto{\pgfqpoint{2.861254in}{1.446157in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{2.873967in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{2.881030in}{1.473884in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{2.897980in}{1.505723in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.511380in}}%
\pgfpathlineto{\pgfqpoint{2.909281in}{1.510545in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{1.510229in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.511945in}}%
\pgfpathlineto{\pgfqpoint{2.916344in}{1.511417in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.512145in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{1.511290in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.512980in}}%
\pgfpathlineto{\pgfqpoint{2.929057in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{2.930469in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{2.936119in}{1.509012in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.506759in}}%
\pgfpathlineto{\pgfqpoint{2.944595in}{1.507661in}}%
\pgfpathlineto{\pgfqpoint{2.947420in}{1.507613in}}%
\pgfpathlineto{\pgfqpoint{2.950245in}{1.510793in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.513733in}}%
\pgfpathlineto{\pgfqpoint{2.958720in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{2.970021in}{1.524220in}}%
\pgfpathlineto{\pgfqpoint{2.972846in}{1.526691in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{1.527407in}}%
\pgfpathlineto{\pgfqpoint{2.978496in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{2.984146in}{1.526288in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.529362in}}%
\pgfpathlineto{\pgfqpoint{2.991209in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{2.994034in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{3.002509in}{1.524086in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.521723in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{3.016635in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{3.018047in}{1.521747in}}%
\pgfpathlineto{\pgfqpoint{3.020873in}{1.524232in}}%
\pgfpathlineto{\pgfqpoint{3.027935in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{3.032173in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{1.526982in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{1.528356in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{1.528293in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{1.544254in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.551999in}}%
\pgfpathlineto{\pgfqpoint{3.074550in}{1.557265in}}%
\pgfpathlineto{\pgfqpoint{3.083025in}{1.560236in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.088675in}{1.562414in}}%
\pgfpathlineto{\pgfqpoint{3.091500in}{1.560915in}}%
\pgfpathlineto{\pgfqpoint{3.095738in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{3.109863in}{1.555091in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{3.119751in}{1.557348in}}%
\pgfpathlineto{\pgfqpoint{3.128227in}{1.557603in}}%
\pgfpathlineto{\pgfqpoint{3.139527in}{1.567686in}}%
\pgfpathlineto{\pgfqpoint{3.150828in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{3.155065in}{1.574806in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.576581in}}%
\pgfpathlineto{\pgfqpoint{3.172016in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{3.179079in}{1.572004in}}%
\pgfpathlineto{\pgfqpoint{3.184729in}{1.569194in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{1.569092in}}%
\pgfpathlineto{\pgfqpoint{3.201679in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.564884in}}%
\pgfpathlineto{\pgfqpoint{3.210155in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{3.218630in}{1.559851in}}%
\pgfpathlineto{\pgfqpoint{3.224280in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.232756in}{1.568114in}}%
\pgfpathlineto{\pgfqpoint{3.236993in}{1.567430in}}%
\pgfpathlineto{\pgfqpoint{3.255357in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{3.259594in}{1.561763in}}%
\pgfpathlineto{\pgfqpoint{3.272307in}{1.563909in}}%
\pgfpathlineto{\pgfqpoint{3.275132in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{3.283608in}{1.567303in}}%
\pgfpathlineto{\pgfqpoint{3.294908in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.574807in}}%
\pgfpathlineto{\pgfqpoint{3.309034in}{1.579638in}}%
\pgfpathlineto{\pgfqpoint{3.313271in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.587956in}}%
\pgfpathlineto{\pgfqpoint{3.325984in}{1.593272in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{1.595603in}}%
\pgfpathlineto{\pgfqpoint{3.345760in}{1.598655in}}%
\pgfpathlineto{\pgfqpoint{3.355648in}{1.607312in}}%
\pgfpathlineto{\pgfqpoint{3.359886in}{1.607638in}}%
\pgfpathlineto{\pgfqpoint{3.365536in}{1.603752in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.600482in}}%
\pgfpathlineto{\pgfqpoint{3.381074in}{1.603346in}}%
\pgfpathlineto{\pgfqpoint{3.396612in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{3.410737in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{3.427688in}{1.626763in}}%
\pgfpathlineto{\pgfqpoint{3.433338in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{3.448876in}{1.637278in}}%
\pgfpathlineto{\pgfqpoint{3.461589in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{3.468652in}{1.640313in}}%
\pgfpathlineto{\pgfqpoint{3.471477in}{1.640321in}}%
\pgfpathlineto{\pgfqpoint{3.479953in}{1.638635in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.639182in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.639182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071636in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.487815in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{0.517871in}}%
\pgfpathlineto{\pgfqpoint{2.073049in}{0.519619in}}%
\pgfpathlineto{\pgfqpoint{2.074462in}{0.511693in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{0.541281in}}%
\pgfpathlineto{\pgfqpoint{2.078699in}{0.533643in}}%
\pgfpathlineto{\pgfqpoint{2.090000in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{2.095650in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.097062in}{0.646493in}}%
\pgfpathlineto{\pgfqpoint{2.105538in}{0.682707in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{0.729048in}}%
\pgfpathlineto{\pgfqpoint{2.129551in}{0.743585in}}%
\pgfpathlineto{\pgfqpoint{2.136614in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{0.782423in}}%
\pgfpathlineto{\pgfqpoint{2.150739in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{2.156390in}{0.803135in}}%
\pgfpathlineto{\pgfqpoint{2.159215in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{2.162040in}{0.810226in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.832063in}}%
\pgfpathlineto{\pgfqpoint{2.173340in}{0.834985in}}%
\pgfpathlineto{\pgfqpoint{2.176165in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{2.180403in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{2.181816in}{0.851350in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{2.191703in}{0.865896in}}%
\pgfpathlineto{\pgfqpoint{2.200179in}{0.878948in}}%
\pgfpathlineto{\pgfqpoint{2.204416in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{2.205829in}{0.887153in}}%
\pgfpathlineto{\pgfqpoint{2.207242in}{0.887297in}}%
\pgfpathlineto{\pgfqpoint{2.214304in}{0.909278in}}%
\pgfpathlineto{\pgfqpoint{2.217129in}{0.920435in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{2.236905in}{0.975129in}}%
\pgfpathlineto{\pgfqpoint{2.241143in}{0.986434in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{2.260919in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{2.263744in}{1.034159in}}%
\pgfpathlineto{\pgfqpoint{2.266569in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{2.272219in}{1.055526in}}%
\pgfpathlineto{\pgfqpoint{2.277869in}{1.064538in}}%
\pgfpathlineto{\pgfqpoint{2.282107in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{2.284932in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{1.083161in}}%
\pgfpathlineto{\pgfqpoint{2.293407in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{2.299058in}{1.098161in}}%
\pgfpathlineto{\pgfqpoint{2.303295in}{1.109707in}}%
\pgfpathlineto{\pgfqpoint{2.307533in}{1.110229in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.111528in}}%
\pgfpathlineto{\pgfqpoint{2.311771in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{2.314596in}{1.119124in}}%
\pgfpathlineto{\pgfqpoint{2.317421in}{1.120043in}}%
\pgfpathlineto{\pgfqpoint{2.318833in}{1.119590in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.125841in}}%
\pgfpathlineto{\pgfqpoint{2.325896in}{1.128887in}}%
\pgfpathlineto{\pgfqpoint{2.330134in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{2.337197in}{1.133739in}}%
\pgfpathlineto{\pgfqpoint{2.341434in}{1.141533in}}%
\pgfpathlineto{\pgfqpoint{2.344259in}{1.145998in}}%
\pgfpathlineto{\pgfqpoint{2.347084in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.150341in}}%
\pgfpathlineto{\pgfqpoint{2.349910in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{2.358385in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{2.368273in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{2.371098in}{1.180576in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{2.376748in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{2.379573in}{1.191059in}}%
\pgfpathlineto{\pgfqpoint{2.380986in}{1.191267in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{2.389461in}{1.198437in}}%
\pgfpathlineto{\pgfqpoint{2.403587in}{1.221754in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.231781in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.233432in}}%
\pgfpathlineto{\pgfqpoint{2.419125in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{1.242876in}}%
\pgfpathlineto{\pgfqpoint{2.427600in}{1.249310in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{2.436075in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{2.438900in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{2.441726in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{2.444551in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{2.447376in}{1.266295in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{2.451613in}{1.269477in}}%
\pgfpathlineto{\pgfqpoint{2.455851in}{1.275316in}}%
\pgfpathlineto{\pgfqpoint{2.464326in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{2.467151in}{1.288974in}}%
\pgfpathlineto{\pgfqpoint{2.479864in}{1.311013in}}%
\pgfpathlineto{\pgfqpoint{2.482690in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{1.314201in}}%
\pgfpathlineto{\pgfqpoint{2.485515in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.486927in}{1.316406in}}%
\pgfpathlineto{\pgfqpoint{2.489752in}{1.316562in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{1.326387in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{2.515178in}{1.336775in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.339640in}}%
\pgfpathlineto{\pgfqpoint{2.519416in}{1.339247in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.340139in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{1.343192in}}%
\pgfpathlineto{\pgfqpoint{2.527891in}{1.344606in}}%
\pgfpathlineto{\pgfqpoint{2.532129in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{2.533542in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{2.536367in}{1.353015in}}%
\pgfpathlineto{\pgfqpoint{2.537779in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{2.539192in}{1.351548in}}%
\pgfpathlineto{\pgfqpoint{2.540604in}{1.352883in}}%
\pgfpathlineto{\pgfqpoint{2.543429in}{1.352293in}}%
\pgfpathlineto{\pgfqpoint{2.553317in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{2.556142in}{1.355164in}}%
\pgfpathlineto{\pgfqpoint{2.557555in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{2.560380in}{1.358671in}}%
\pgfpathlineto{\pgfqpoint{2.564618in}{1.368053in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{1.368833in}}%
\pgfpathlineto{\pgfqpoint{2.571680in}{1.367351in}}%
\pgfpathlineto{\pgfqpoint{2.575918in}{1.369385in}}%
\pgfpathlineto{\pgfqpoint{2.578743in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{2.580156in}{1.372342in}}%
\pgfpathlineto{\pgfqpoint{2.581568in}{1.370511in}}%
\pgfpathlineto{\pgfqpoint{2.582981in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{2.588631in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{2.590044in}{1.376643in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.380647in}}%
\pgfpathlineto{\pgfqpoint{2.597106in}{1.381967in}}%
\pgfpathlineto{\pgfqpoint{2.599932in}{1.383194in}}%
\pgfpathlineto{\pgfqpoint{2.601344in}{1.382196in}}%
\pgfpathlineto{\pgfqpoint{2.606994in}{1.387717in}}%
\pgfpathlineto{\pgfqpoint{2.609819in}{1.390028in}}%
\pgfpathlineto{\pgfqpoint{2.618295in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{2.628183in}{1.400587in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{2.633833in}{1.404230in}}%
\pgfpathlineto{\pgfqpoint{2.636658in}{1.407106in}}%
\pgfpathlineto{\pgfqpoint{2.639483in}{1.410219in}}%
\pgfpathlineto{\pgfqpoint{2.643721in}{1.411434in}}%
\pgfpathlineto{\pgfqpoint{2.646546in}{1.410737in}}%
\pgfpathlineto{\pgfqpoint{2.649371in}{1.412406in}}%
\pgfpathlineto{\pgfqpoint{2.655021in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.656434in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{2.660671in}{1.420111in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.420417in}}%
\pgfpathlineto{\pgfqpoint{2.666322in}{1.424317in}}%
\pgfpathlineto{\pgfqpoint{2.671972in}{1.425708in}}%
\pgfpathlineto{\pgfqpoint{2.673384in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{2.677622in}{1.428930in}}%
\pgfpathlineto{\pgfqpoint{2.679035in}{1.428479in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{1.430419in}}%
\pgfpathlineto{\pgfqpoint{2.681860in}{1.430386in}}%
\pgfpathlineto{\pgfqpoint{2.694573in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.701635in}{1.444159in}}%
\pgfpathlineto{\pgfqpoint{2.704461in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{2.708698in}{1.444832in}}%
\pgfpathlineto{\pgfqpoint{2.711523in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{2.715761in}{1.453615in}}%
\pgfpathlineto{\pgfqpoint{2.721411in}{1.463189in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{2.729887in}{1.467348in}}%
\pgfpathlineto{\pgfqpoint{2.738362in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{2.741187in}{1.475952in}}%
\pgfpathlineto{\pgfqpoint{2.744012in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{2.760963in}{1.490484in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.489702in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{1.493570in}}%
\pgfpathlineto{\pgfqpoint{2.775088in}{1.495385in}}%
\pgfpathlineto{\pgfqpoint{2.777913in}{1.494126in}}%
\pgfpathlineto{\pgfqpoint{2.780738in}{1.493373in}}%
\pgfpathlineto{\pgfqpoint{2.783564in}{1.494196in}}%
\pgfpathlineto{\pgfqpoint{2.786389in}{1.493686in}}%
\pgfpathlineto{\pgfqpoint{2.787801in}{1.493280in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.489679in}}%
\pgfpathlineto{\pgfqpoint{2.793451in}{1.489179in}}%
\pgfpathlineto{\pgfqpoint{2.797689in}{1.491975in}}%
\pgfpathlineto{\pgfqpoint{2.803339in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.481124in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{2.827353in}{1.485299in}}%
\pgfpathlineto{\pgfqpoint{2.828765in}{1.487041in}}%
\pgfpathlineto{\pgfqpoint{2.830178in}{1.486420in}}%
\pgfpathlineto{\pgfqpoint{2.831590in}{1.487738in}}%
\pgfpathlineto{\pgfqpoint{2.834415in}{1.486861in}}%
\pgfpathlineto{\pgfqpoint{2.837241in}{1.488099in}}%
\pgfpathlineto{\pgfqpoint{2.841478in}{1.487421in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{2.847128in}{1.488716in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{1.486953in}}%
\pgfpathlineto{\pgfqpoint{2.852779in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{2.855604in}{1.486885in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.481187in}}%
\pgfpathlineto{\pgfqpoint{2.872554in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{1.482998in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{1.485695in}}%
\pgfpathlineto{\pgfqpoint{2.883855in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.886680in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{2.889505in}{1.486670in}}%
\pgfpathlineto{\pgfqpoint{2.893743in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.902218in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{2.905043in}{1.487240in}}%
\pgfpathlineto{\pgfqpoint{2.907868in}{1.487173in}}%
\pgfpathlineto{\pgfqpoint{2.912106in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.914931in}{1.491080in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.491663in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{2.927644in}{1.492611in}}%
\pgfpathlineto{\pgfqpoint{2.934707in}{1.501285in}}%
\pgfpathlineto{\pgfqpoint{2.937532in}{1.501486in}}%
\pgfpathlineto{\pgfqpoint{2.938944in}{1.502702in}}%
\pgfpathlineto{\pgfqpoint{2.946007in}{1.516743in}}%
\pgfpathlineto{\pgfqpoint{2.954483in}{1.522713in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.526377in}}%
\pgfpathlineto{\pgfqpoint{2.971433in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{1.526092in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.531070in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{1.534727in}}%
\pgfpathlineto{\pgfqpoint{2.996859in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{3.005335in}{1.543179in}}%
\pgfpathlineto{\pgfqpoint{3.008160in}{1.545275in}}%
\pgfpathlineto{\pgfqpoint{3.013810in}{1.548017in}}%
\pgfpathlineto{\pgfqpoint{3.019460in}{1.550782in}}%
\pgfpathlineto{\pgfqpoint{3.030760in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{3.046299in}{1.555276in}}%
\pgfpathlineto{\pgfqpoint{3.050536in}{1.558234in}}%
\pgfpathlineto{\pgfqpoint{3.056186in}{1.559433in}}%
\pgfpathlineto{\pgfqpoint{3.066074in}{1.566219in}}%
\pgfpathlineto{\pgfqpoint{3.068899in}{1.568723in}}%
\pgfpathlineto{\pgfqpoint{3.073137in}{1.569196in}}%
\pgfpathlineto{\pgfqpoint{3.080200in}{1.570428in}}%
\pgfpathlineto{\pgfqpoint{3.087263in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{3.092913in}{1.569416in}}%
\pgfpathlineto{\pgfqpoint{3.099976in}{1.570143in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{3.133877in}{1.572327in}}%
\pgfpathlineto{\pgfqpoint{3.140940in}{1.574275in}}%
\pgfpathlineto{\pgfqpoint{3.145177in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{3.148002in}{1.573726in}}%
\pgfpathlineto{\pgfqpoint{3.152240in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{3.160715in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{3.167778in}{1.571761in}}%
\pgfpathlineto{\pgfqpoint{3.174841in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.575157in}}%
\pgfpathlineto{\pgfqpoint{3.186141in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{3.203092in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{3.211567in}{1.572929in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.570341in}}%
\pgfpathlineto{\pgfqpoint{3.241231in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.572461in}}%
\pgfpathlineto{\pgfqpoint{3.262419in}{1.575568in}}%
\pgfpathlineto{\pgfqpoint{3.269482in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{3.297733in}{1.578089in}}%
\pgfpathlineto{\pgfqpoint{3.306208in}{1.578510in}}%
\pgfpathlineto{\pgfqpoint{3.318921in}{1.578140in}}%
\pgfpathlineto{\pgfqpoint{3.344347in}{1.578891in}}%
\pgfpathlineto{\pgfqpoint{3.362711in}{1.577879in}}%
\pgfpathlineto{\pgfqpoint{3.366948in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{3.375424in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{3.385311in}{1.575621in}}%
\pgfpathlineto{\pgfqpoint{3.409325in}{1.575474in}}%
\pgfpathlineto{\pgfqpoint{3.455939in}{1.585250in}}%
\pgfpathlineto{\pgfqpoint{3.470065in}{1.585647in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.583775in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.583775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{2.071636in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482778in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071636in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{3.482778in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777207in,y=1.820216in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1 Score $\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.574858in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.927996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.868581in}{0.460473in}}{\pgfqpoint{5.279722in}{1.399756in}}{%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.474671in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.466681in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.466710in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.465590in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.469424in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.472012in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.476881in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.473755in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.477850in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.477917in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.480224in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.482694in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.486352in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.491434in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.492234in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.493250in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.496551in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.499363in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.496304in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.494648in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.497496in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.498809in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.498946in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.503503in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.505993in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.508216in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.510302in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.512311in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.514543in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.516577in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.518678in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.520658in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.522068in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.523693in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.525257in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.526935in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.528802in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.530523in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.531705in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.533926in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.535536in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.538545in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.540179in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.544675in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.544925in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.545682in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.548606in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.549969in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.552775in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.554021in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.554754in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.555512in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.557770in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.559918in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.561143in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.564068in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.564770in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.565907in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.569325in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.570120in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.570807in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.571120in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.573349in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.576726in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.578807in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.579786in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.580838in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.581914in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.582735in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.583748in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.586755in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.596594in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.611811in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.615444in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.618500in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{0.620041in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.621916in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.638976in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{0.642002in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.649095in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{0.651146in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.655804in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.656218in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{0.658030in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.659824in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{0.659711in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.666267in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{0.663847in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.668796in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{0.672256in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{0.676410in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{0.680398in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{0.681037in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{0.682727in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.686830in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{0.693171in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{0.695979in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{0.701592in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{0.705430in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{0.708019in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{0.709620in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.708904in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.711162in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{0.714109in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{0.725967in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{0.733778in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{0.734644in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{0.735579in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{0.736471in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{0.740321in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{0.746229in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{0.749621in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{0.750596in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{0.752389in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{0.758740in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{0.760511in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{0.766332in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{0.769499in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{0.770637in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{0.771481in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{0.773596in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{0.776640in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{0.777381in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.777613in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{0.779261in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{0.779999in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{0.783770in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{0.790252in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{0.793034in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{0.796777in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.806128in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{0.809032in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{0.814298in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{0.817910in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{0.820260in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{0.821199in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{0.832172in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{0.835246in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.839341in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{0.860910in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{0.860019in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{0.865621in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{0.864392in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{0.867021in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{0.867042in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{0.877869in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{0.880133in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.884328in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{0.893279in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{0.894651in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{0.901551in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{0.902837in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{0.906644in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{0.907076in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{0.910092in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{0.915197in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{0.915448in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{0.918590in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{0.918755in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{0.922444in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{0.922042in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{0.921743in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{0.922835in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{0.922418in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{0.925296in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{0.927715in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{0.928591in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{0.928471in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{0.930113in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{0.933176in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{0.933725in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{0.941524in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{0.946549in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{0.949196in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{0.949463in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{0.950150in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{0.953423in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{0.958098in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{0.968242in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{0.975982in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{0.976275in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{0.983746in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{0.987069in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{0.991002in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{0.990805in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{0.991124in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{0.998060in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{0.996193in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{0.997094in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{0.996053in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{0.999470in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{0.999962in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.007439in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.004208in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.010551in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.011728in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.021998in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.022342in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.022995in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.028835in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.033306in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.035770in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.040272in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.047052in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.058911in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.060050in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.060031in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.061996in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.062571in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.069049in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.063103in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.062749in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.063407in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.062428in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.064387in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.067510in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.069761in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.070756in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.069093in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.066611in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.066217in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.067693in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.070641in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.069298in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.070204in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.074182in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.074580in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.075870in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.079377in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.081085in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.080471in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.082375in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.081259in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.088006in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.088458in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.089672in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.089853in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.089892in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.088426in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.089513in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.089915in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.089342in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.089706in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.099479in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.106138in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.106451in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.114840in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.114812in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.114261in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.114313in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.119173in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.120389in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.119340in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.118746in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.118775in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.118738in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.119934in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.119927in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.120628in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.120112in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.119524in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.118502in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.119079in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.118637in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.118401in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.117472in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.117017in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.116952in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.120417in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.120291in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.124819in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.124875in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.127160in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.127037in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.137088in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.137117in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.138610in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.140516in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.137647in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.133262in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.132664in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.132644in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.131976in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.137241in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.136865in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.137513in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.136964in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.137345in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.141942in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.141141in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.139955in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.141573in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.141321in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.143615in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.142894in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.145007in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.144581in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.144332in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.144341in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.143585in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.142071in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.141006in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.140335in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.139928in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.140374in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.141828in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.144271in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.145951in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.146302in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.147408in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.153451in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.155181in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.156575in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.156455in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.155691in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.157021in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.158514in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.162064in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.162525in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.162837in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.169631in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.170737in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.172255in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.171933in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.172328in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.171368in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.169982in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.168978in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.169865in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.169475in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.169138in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.171343in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.175467in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.183035in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.186446in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.189671in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.190779in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.192338in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.194136in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.197299in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.198637in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.201043in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.201084in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.201270in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.201758in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.202878in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.203165in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.209012in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.211398in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.212541in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.213751in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.213973in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.213279in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.217734in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.218448in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.224479in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.223919in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.221014in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.219724in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.219130in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.217310in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.213978in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.212370in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.210648in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.211564in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.209780in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.209801in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.210192in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.210182in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.211628in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.213889in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.214697in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.215447in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.215433in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.216887in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.218179in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.223591in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.223228in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.222447in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.223063in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.222944in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.222985in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.222899in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.222012in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.220750in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.221099in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.221075in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.221885in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.222971in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.224203in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.230513in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.230644in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.228679in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.229908in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.229682in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.232089in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.231441in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.230351in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.230360in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.226131in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.224752in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.224425in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.222618in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.222332in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.221246in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.221200in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.220944in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.220603in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.220162in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.220737in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.221102in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.221479in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.220406in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.219321in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.219874in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.220892in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.221252in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.222161in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.222471in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.222198in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.223450in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.225262in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.232678in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.234902in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.237021in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.239499in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.242272in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.249992in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.248957in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.248924in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.248912in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.247735in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.241202in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.240258in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.239395in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.239232in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.238811in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.238152in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.238884in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.239585in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.239167in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.238829in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.240007in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.241227in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.241630in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.242570in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.242825in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.241916in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.239936in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.238162in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.238774in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.238287in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.238037in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.238034in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.237149in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.237529in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.237870in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.240948in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.241363in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.240430in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.240135in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.241036in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.240693in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.240793in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.241240in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.240886in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.239560in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.239662in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.239795in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.239468in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.239843in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.240134in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.240378in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.240622in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.242960in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.243799in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.246211in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.246640in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.246415in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.246109in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.246074in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.246064in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.246187in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.246474in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.246117in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.247115in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.247075in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.246856in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.247666in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.248527in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.248050in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.248774in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.249713in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.250593in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.251626in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.252375in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.258398in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.259844in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.262247in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.263629in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.265105in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.265800in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.266457in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.266518in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.266393in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.266218in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.268508in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.270882in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.270666in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.270774in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.271026in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.271254in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.272012in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.273543in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.274529in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.275728in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.279303in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.281682in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.286402in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.295939in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.297672in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.299941in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.299867in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.300816in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.300195in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.301176in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.300509in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.300024in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.299985in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.301655in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.303304in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.303369in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.303322in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.302698in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.302440in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.301308in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.302857in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.302622in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.302404in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.302260in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.302509in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.302799in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.303497in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.304109in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.304946in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.305950in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.307619in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.309463in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.310675in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.311934in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.312082in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.313093in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.313369in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.314031in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.315917in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.316243in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.316694in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.317587in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.319115in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.319099in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.318997in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.318870in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.319062in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.319601in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.320306in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.320346in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.320358in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.320291in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.320353in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.319818in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.319790in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.319019in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.319286in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.319269in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.319238in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.319185in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.319320in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.319313in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.319309in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.319327in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.320608in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.321326in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.321629in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.321936in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.322369in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.322344in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.322777in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.323113in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.323398in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.325195in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.325825in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.325909in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.325808in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.325854in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.326038in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.326200in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.326551in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.327503in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.327854in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.328153in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.328289in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.328295in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.328278in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.328144in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.328049in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.354502in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.354454in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.354430in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.354933in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.355475in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.356193in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.356181in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.355495in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.355629in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.355575in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.355247in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.354686in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.354359in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.354340in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.354452in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.354417in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.354195in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.353795in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.353616in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.353418in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.352846in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.352668in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.353068in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.352793in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.352508in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.352098in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.351880in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.351473in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.351036in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.350942in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.351039in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.351136in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.351388in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.351484in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.351974in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.352413in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.352622in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.352595in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.352424in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.352974in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.352914in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.352954in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.353003in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.352997in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.353037in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.353189in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.353700in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.353742in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.352717in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.352147in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.351555in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.350200in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.349072in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.348544in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.347904in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.351217in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.354345in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.357201in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.357097in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.356802in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.359009in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.361338in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.361447in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.361738in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.370350in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.373455in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.376355in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.379497in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.379773in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.380151in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.380210in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.380781in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.384315in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.384736in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.384753in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.387794in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.387588in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.389467in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.391228in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.392840in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.396896in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.397636in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.397662in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.399756in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.399506in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.399259in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.399047in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.399219in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.398840in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.398673in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.398390in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.398231in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.397712in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.396547in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.395859in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.395679in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.395421in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.395296in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.395576in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.395336in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.395136in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.394735in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.394814in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.394659in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.394157in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.393891in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.393320in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.392795in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.392540in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.392330in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.392120in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.391986in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.391877in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.391676in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.391211in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.390839in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.390572in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.390259in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.389957in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.390807in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.390508in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.388788in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.386677in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.384560in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.386561in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.386651in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.384482in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.381735in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.378963in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.374104in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.371343in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.368239in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.365234in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.364401in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.363841in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.363090in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.362090in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.361508in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.359986in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.356811in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.355804in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.356734in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.356896in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.355979in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.355365in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.352512in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.349320in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.342673in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.338496in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.338606in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.332628in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.334698in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.334700in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.346560in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.346703in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.346921in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.347104in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.347303in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.347624in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.347637in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.347590in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.347518in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.347534in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.347078in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.346740in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.345743in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.348877in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.352871in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.354398in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.354385in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.354400in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.356504in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.361058in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.361116in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.361303in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.361772in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.363633in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.367433in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.370578in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.372767in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.373111in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.373568in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.373988in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.374591in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.374764in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.373842in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.373940in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.373925in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.372722in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.372175in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.372176in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.369574in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.369199in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.368928in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.368139in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.367637in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.366791in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.365894in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.365924in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.365028in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.364123in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.363531in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.363542in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.363573in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.368959in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.372874in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.372767in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.372438in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.373616in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.372701in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.372796in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.376202in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.377388in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.381257in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.383515in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.384146in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.384143in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.387819in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.386372in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.386741in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.385631in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.383579in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.382874in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.382800in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.382814in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.382464in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.382524in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.382409in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.382327in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.382504in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.384177in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.385192in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.385824in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.381110in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.380096in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.382518in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.383896in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.382069in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.377664in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.376876in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.376205in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.375646in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.375529in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.377013in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.374636in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.372925in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.371094in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.370467in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.368760in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.368694in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.368503in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.368506in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.370100in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.369179in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.370379in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.372815in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.375656in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.375781in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.376640in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.379159in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.379612in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.379674in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.380476in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.380788in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.379579in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.379067in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.379070in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.378658in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.370271in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.369980in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.369540in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.367986in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.364854in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.364150in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.363795in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.362822in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.361189in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.359161in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.354924in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.349171in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.349241in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.348520in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.344619in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.343094in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.342233in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.341565in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.342091in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.342109in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.342055in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.345835in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.346312in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.343467in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.339583in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.335359in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.334475in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.328830in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.327285in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.327485in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.327342in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.327268in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.325865in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.319193in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.319630in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.319714in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.317225in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.315906in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.315068in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.313717in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.313765in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.311843in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.309139in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.301506in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.299937in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.295543in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.293844in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.291530in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.291395in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.293051in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.292184in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.292843in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.294194in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.294197in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.295714in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.299508in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.299304in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.300700in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.295795in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.281380in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.276675in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.276942in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.278623in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.280572in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.280475in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.281819in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.280765in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.280750in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.281658in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.280681in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.277236in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.273944in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.271427in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.270809in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.272161in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.272435in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.273040in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.276076in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.275920in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.276311in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.277016in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.276566in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.276911in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.276977in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.277393in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.283582in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.282884in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.283669in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.284236in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.284663in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.287095in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.287170in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.287156in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.289529in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.289478in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.289642in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.295136in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.296140in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.294582in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.294682in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.291964in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.294201in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.293663in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.290767in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.285866in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.286592in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.284567in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.280824in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.280327in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.277967in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.277381in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.277982in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.276844in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.275973in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.276496in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.275505in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.277493in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.276793in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.279135in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.274166in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.275298in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.275180in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.276203in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.276168in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.277870in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.276582in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.276267in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.274237in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.274188in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.273063in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.272037in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.271454in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.268424in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.266454in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.260870in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.258248in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.257088in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.256394in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.255516in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.254377in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.246827in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.244735in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.241326in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.239811in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.238175in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.230426in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.230864in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.225944in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.224081in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.212908in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.213084in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{1.211151in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{1.211119in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.212135in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{1.211092in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.202200in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.203436in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.191884in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.190017in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.189502in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.182538in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{1.179636in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.180878in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.179171in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.179853in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.178348in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.177444in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.176167in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.173862in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.173848in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.172626in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.171181in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.169926in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.168005in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.167140in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.164781in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.167396in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.164389in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.159959in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.153405in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{1.145513in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.138750in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.140568in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{1.137009in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.136058in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{1.131497in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.125426in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{1.124322in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.120301in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.115179in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{1.111796in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{1.110429in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.109703in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{1.105912in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{1.100442in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.099783in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{1.098787in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{1.098421in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{1.098817in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{1.095498in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{1.097615in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{1.097458in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{1.098072in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{1.094676in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{1.084239in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.083553in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{1.081552in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{1.080130in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{1.080172in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{1.069149in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{1.068329in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{1.063676in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.063233in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{1.059303in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.055838in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{1.052223in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{1.046700in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{1.042128in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.040480in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{1.026603in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{1.026217in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{1.025937in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{1.023228in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{1.023156in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{1.023684in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{1.021510in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{1.016306in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{1.009978in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{0.998907in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{0.996874in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{0.993016in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.989360in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{0.977547in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{0.974598in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{0.973622in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{0.972615in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.963430in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{0.960523in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{0.951869in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.945842in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{0.937601in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.931969in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{0.920378in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{0.920040in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{0.914826in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{0.911364in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{0.909936in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{0.907093in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{0.904426in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.904473in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{0.901927in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{0.899963in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{0.899860in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.897843in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{0.894030in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{0.888113in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{0.882873in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.881534in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.868623in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{0.866422in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.866287in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{0.848950in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.841103in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{0.841434in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{0.833720in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.823268in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{0.822654in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{0.819990in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.819515in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.818711in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{0.818411in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.815769in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.810121in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{0.808321in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.806716in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.803853in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.802791in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.800766in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.795290in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.794868in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.792743in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.791831in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.791464in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.787148in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.786617in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.785263in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.778051in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.775203in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.775081in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.769152in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.765301in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.756355in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.755696in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.755127in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.752859in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.754053in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.752334in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.743281in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.741160in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.738572in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.738805in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.738530in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.733955in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.729348in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.725559in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.724191in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.721827in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.718847in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.713511in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.712413in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.706978in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.706502in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.707595in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.703416in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.689226in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.683799in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.678262in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.665119in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.653499in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.629023in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.630594in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.584416in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.587640in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.588843in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.586352in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.593371in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.575526in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.535387in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.488351in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.868581in}{0.471160in}}{\pgfqpoint{5.279722in}{1.676101in}}{%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.472227in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.471160in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.477687in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.479568in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.484498in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.489758in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.494144in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.499071in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.503508in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.507493in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.510837in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.514555in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.513677in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.516434in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.518844in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.521549in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.523452in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.522028in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.523217in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.522586in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.523902in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.528164in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.528265in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.530332in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.532064in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.531598in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.532347in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.534006in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.536059in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.531133in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.533154in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.534911in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.534631in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.535674in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.534633in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.535310in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.537071in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.538662in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.540221in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.541822in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.542391in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.542066in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.544005in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.545963in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.548370in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.550326in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.552248in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.552680in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.554621in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.554598in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.559041in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.560103in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.562426in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.567041in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.574590in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.574529in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.575279in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.578137in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.577904in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.580842in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.583081in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.581679in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.583302in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.583715in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.585031in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.588055in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.589595in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.593966in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.595166in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.596558in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.598130in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.601714in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.602950in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.603620in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{0.609838in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.616003in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{0.625713in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.630935in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.646674in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.662138in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{0.665103in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.676135in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{0.679730in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{0.682988in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.694311in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.696883in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.711008in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{0.715438in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.721829in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.731281in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{0.733313in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.734911in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{0.741555in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.757873in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{0.769239in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{0.770735in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{0.780865in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{0.783126in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{0.785882in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.791640in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{0.794729in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{0.799034in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{0.800815in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{0.807436in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.809846in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.812980in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{0.816846in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{0.820463in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.821052in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{0.824303in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.827691in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{0.828512in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.829551in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{0.834887in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{0.837494in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{0.843402in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.856471in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{0.859445in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{0.862838in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{0.862809in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{0.862382in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{0.864253in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{0.869657in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{0.870767in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{0.878861in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{0.880440in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{0.879985in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{0.879595in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{0.879126in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.883427in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{0.883775in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{0.885752in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{0.890291in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{0.890939in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{0.891785in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{0.891876in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{0.893172in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{0.893928in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{0.894480in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{0.895366in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{0.897921in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{0.905265in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{0.910262in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{0.912499in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{0.914572in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{0.923941in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{0.924115in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{0.926320in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{0.927208in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{0.928577in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{0.936928in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{0.937731in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{0.951001in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{0.955606in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{0.963682in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{0.974901in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{0.975711in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{0.975182in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{0.975526in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{0.977022in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{0.979330in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{0.984123in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{0.984564in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{0.990384in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{1.001685in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.003058in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.011485in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.025989in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.024702in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.024109in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.029036in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.031462in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.036573in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.038991in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.048801in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.051184in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.052766in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.056113in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.056106in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{1.060502in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.061937in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.061146in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.064255in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.069877in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.071135in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{1.074377in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.076548in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.077669in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{1.081699in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.085980in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.083394in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.085409in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.085898in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.092296in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.093580in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.094148in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.094254in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.094340in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.095473in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.095887in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.096145in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.096785in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.096761in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.097204in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.097988in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.095219in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.097051in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.097088in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.097819in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.094368in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.095100in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.096969in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.098499in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.099558in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.101626in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.102403in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.100594in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.103333in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.107809in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.107803in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.105303in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.105662in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.111755in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.115573in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.120280in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.119136in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.117873in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.117233in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.120061in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.121303in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.125965in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.123779in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.123010in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.128124in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.131660in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.131559in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.131725in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.131652in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.131847in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.128599in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.133168in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.130138in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.131418in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.130455in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.131485in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.131728in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.136113in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.135872in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.137921in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.138861in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.138517in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.140428in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.144416in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.146027in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.147253in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.145553in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.148687in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.150178in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.148327in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.151449in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.160630in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.160018in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.159282in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.159077in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.161984in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.161644in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.159066in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.159909in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.164472in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.165937in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.166426in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.176220in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.176058in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.181332in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.184682in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.188758in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.194697in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.199269in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.202281in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.206352in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.208712in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.207691in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.208235in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.212730in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.217569in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.220107in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.220729in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.220720in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.220267in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.223708in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.226596in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.227382in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.227286in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.246061in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.248993in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.259115in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.256984in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.259985in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.261709in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.259114in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.259582in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.273327in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.271826in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.267212in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.265457in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.261167in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.262537in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.263019in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.263454in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.266441in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.265798in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.264480in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.263297in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.265463in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.265310in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.263631in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.267948in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.271146in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.271667in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.273214in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.275827in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.275870in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.282784in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.285824in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.285517in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.286175in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.287368in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.293364in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.295065in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.296054in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.297364in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.296499in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.297219in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.297960in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.298585in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.299579in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.300551in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.301092in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.300981in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.301167in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.305448in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.306002in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.310982in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.314704in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.316385in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.318056in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.321081in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.322636in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.327670in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.329159in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.329073in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.329818in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.330552in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.331891in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.332716in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.333339in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.334361in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.338768in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.337828in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.338443in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.340041in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.351866in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.358989in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.361405in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.371278in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.386614in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.402682in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.426996in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.425666in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.425865in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.427530in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.430229in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.436566in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.438608in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.439983in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.447872in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.444928in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.441097in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.440918in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.441536in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.446918in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.447478in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.446022in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.443563in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.440116in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.442999in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.444092in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.447878in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.444176in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.444777in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.449587in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.461783in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.463799in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.463731in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.462155in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.461746in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.460083in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.458671in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.455037in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.454392in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.449534in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.449476in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.449616in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.449239in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.448417in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.449410in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.449239in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.444499in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.443966in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.443509in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.443509in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.443497in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.441713in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.441736in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.441325in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.441391in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.436961in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.438472in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.438922in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.437738in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.436276in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.435890in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.435049in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.434432in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.434784in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.435636in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.436117in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.434399in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.433338in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.433493in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.435009in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.433456in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.434312in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.434153in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.436031in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.438144in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.437493in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.436568in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.436948in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.439221in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.439728in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.444133in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.444781in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.445122in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.449061in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.448994in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.452118in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.453240in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.454597in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.455179in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.453866in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.451955in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.450840in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.452124in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.451994in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.451738in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.451656in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.451877in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.451791in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.452492in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.452039in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.451627in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.452207in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.452516in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.452444in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.453588in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.452035in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.455609in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.454063in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.456241in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.459318in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.460985in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.460864in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.460755in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.458971in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.457399in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.458026in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.464226in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.469030in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.472539in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.473464in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.474225in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.474288in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.475896in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.476614in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.476275in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.477779in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.476378in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.476646in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.474781in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.472922in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.474601in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.475136in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.476265in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.474719in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.474490in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.473993in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.473268in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.473538in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.474994in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.474710in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.474449in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.473011in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.472712in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.472543in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.472793in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.474440in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.476655in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.477947in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.479827in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.480759in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.480898in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.481616in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.482415in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.483531in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.484597in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.485267in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.485222in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.486378in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.487571in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.488315in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.488268in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.488637in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.488483in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.488369in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.488349in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.491917in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.494288in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.494804in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.495219in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.495211in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.495534in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.496398in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.496808in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.497479in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.498420in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.498868in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.499381in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.502628in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.502639in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.509630in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.510221in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.510906in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.511779in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.512801in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.517228in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.518661in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.519426in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.522757in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.523577in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.524361in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.524850in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.524678in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.524636in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.524576in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.527872in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.531109in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.535262in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.544293in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.547647in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.550848in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.552315in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.552281in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.559554in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.563494in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.565097in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.567022in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.568600in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.570462in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.572163in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.575899in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.578156in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.578005in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.578062in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.579777in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.579957in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.579999in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.580122in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.580311in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.580439in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.580585in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.580668in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.583561in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.585082in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.587519in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.588220in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.590164in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.591340in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.593036in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.595076in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.599882in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.602892in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.603396in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.604514in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.604481in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.604434in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.604410in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.604456in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.604435in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.604434in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.604495in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.604541in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.604551in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.604551in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.604568in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.604626in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.604720in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.604833in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.604764in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.604759in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.604876in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.605530in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.605789in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.605888in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.605957in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.606117in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.606188in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.606241in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.606505in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.606896in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.607038in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.607308in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.607428in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.607127in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.607158in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.607085in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.606949in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.606748in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.606748in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.602818in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.599236in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.595739in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.595232in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.592667in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.592825in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.592689in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.593148in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.642213in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.642223in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.642220in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.638163in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.629074in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.626772in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.626835in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.626849in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.626846in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.626859in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.626875in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.626890in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.626811in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.626744in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.626677in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.626637in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.626509in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.626462in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.626237in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.625686in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.625556in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.625299in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.624888in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.624357in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.624224in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.624182in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.624339in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.624008in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.624008in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.624371in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.624617in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.624968in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.625081in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.625200in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.625410in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.625696in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.627890in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.628055in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.628526in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.628962in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.629285in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.629606in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.629553in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.629503in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.629408in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.629145in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.628866in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.629093in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.629079in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.629098in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.628779in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.628640in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.628135in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.627711in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.627426in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.627313in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.627088in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.627062in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.627447in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.627977in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.628536in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.629204in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.629291in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.629506in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.629629in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.629636in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.629938in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.630271in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.630516in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.630398in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.630170in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.632520in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.632675in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.632064in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.631167in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.630771in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.631823in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.632596in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.633978in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.633938in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.633957in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.634588in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.634936in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.635335in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.634798in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.633460in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.632718in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.632040in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.630530in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.629917in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.628520in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.627729in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.627040in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.625968in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.625015in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.624171in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.623841in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.623385in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.622709in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.621006in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.619978in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.618978in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.617897in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.616637in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.616756in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.614237in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.610363in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.610018in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.609263in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.608846in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.608652in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.608664in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.608856in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.608793in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.608031in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.606150in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.604247in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.602331in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.601380in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.602158in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.601505in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.601271in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.600961in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.600717in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.600342in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.598663in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.597334in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.598085in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.594583in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.593128in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.591761in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.590482in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.589060in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.587204in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.583282in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.584128in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.585760in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.586423in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.587152in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.585280in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.585189in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.586258in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.586923in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.587676in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.588275in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.589275in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.587016in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.586746in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.586972in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.583858in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.583836in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.583899in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.581714in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.580298in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.579139in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.578765in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.578149in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.578027in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.579251in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.580421in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.580488in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.580082in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.580047in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.580043in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.580435in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.581184in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.581549in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.582963in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.582462in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.585616in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.588296in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.586799in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.589170in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.588746in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.589866in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.591281in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.597005in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.601544in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.599322in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.597087in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.597282in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.597402in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.598286in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.596853in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.596792in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.596910in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.598432in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.598762in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.597972in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.597979in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.598121in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.597570in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.597226in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.598866in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.597797in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.596649in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.596797in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.597529in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.597573in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.598937in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.597714in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.597625in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.597700in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.597764in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.599411in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.601081in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.603641in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.606786in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.605813in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.605975in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.604473in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.603548in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.603314in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.601538in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.601633in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.604019in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.602215in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.602300in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.600943in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.600118in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.598872in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.597685in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.596480in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.598133in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.601639in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.601691in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.601772in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.601398in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.601442in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.601332in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.601387in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.601714in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.601992in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.603665in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.603108in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.606827in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.611622in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.612125in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.611305in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.611489in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.613585in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.619643in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.619987in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.620442in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.620595in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.625960in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.626313in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.629280in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.628621in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.631063in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.628414in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.631826in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.634627in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.635529in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.636205in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.636744in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.637180in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.639255in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.643234in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.646720in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.649378in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.650981in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.653355in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.654548in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.658924in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.663625in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.663799in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.663659in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.663002in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.663737in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.664841in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.665221in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.664027in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.665601in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.666506in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.665172in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.663258in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.661970in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.664515in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.664671in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.667526in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.669670in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.669074in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.667346in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.667307in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.667285in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.667258in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.667976in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.669067in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.669823in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.670387in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.670088in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.668647in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.669943in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.669672in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.669902in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.670304in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.671020in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.674414in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.673361in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.671288in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.669590in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.669793in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.663995in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.659079in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.657784in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.657053in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.657423in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.651904in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.650705in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.647950in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.645388in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.641711in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.635297in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.634656in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.625044in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.622691in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.618480in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.616220in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.612782in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.609205in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.606490in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.602567in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.599490in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.596666in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.585633in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.579879in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.574572in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.567616in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.552480in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.550581in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.550261in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.549626in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.549953in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.549959in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.547673in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.547186in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.547782in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.547723in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.543061in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.539679in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.539467in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.539226in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.539185in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.535458in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.529053in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.525835in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.516116in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.509447in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.508063in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.505753in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.504329in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.501261in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.496309in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.494794in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.491447in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.495651in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.500760in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.503460in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.504986in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.505159in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.504774in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.504585in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.503940in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.499546in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.499593in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.500316in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.501068in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.503106in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.502900in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.502318in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.505142in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.506842in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.506706in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.506448in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.506356in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.505960in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.505710in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.506341in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.505798in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.504219in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.508330in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.507757in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.503184in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.501809in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.502749in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.500451in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.498804in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.494471in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.488868in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.487631in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.492077in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.490216in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.490781in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.491977in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.490044in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.487954in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.487307in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.487968in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.485617in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.486501in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.486311in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.484280in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.482250in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.472307in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.475341in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.474516in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.468098in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.464094in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.465729in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.467029in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.468988in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.464249in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.463374in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.462496in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.457693in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.458556in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.458620in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.456579in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.456054in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.457937in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.460358in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.458453in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.458486in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.456780in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.459935in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.456960in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.457119in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.444542in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.432609in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.427696in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.424203in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.421678in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.416065in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.414116in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.417417in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.417469in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.415017in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.409777in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.410139in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.403916in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.404048in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.405398in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.405224in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.405411in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.408712in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.405552in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.406496in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.406803in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.400614in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.401058in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.401192in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.399802in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.400002in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.395897in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.395536in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.399768in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.394767in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.385390in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.379164in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.382159in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.382159in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.378135in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.379663in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.380918in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.379546in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.376840in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.367718in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.367386in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.366991in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.368127in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.368090in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.371595in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.359305in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.355961in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.355479in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.355547in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.355575in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.354909in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.349507in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.347344in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.345502in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.338644in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.334878in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.337251in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.332284in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.331453in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.319609in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.319450in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.316717in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.315527in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.318324in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.318199in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.322000in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.318034in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{1.317522in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.312128in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.310352in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.310426in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.306584in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.307263in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.303632in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.301125in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.299313in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.296170in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.288783in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.286355in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.282366in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.279836in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.280641in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.280542in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{1.279760in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.278261in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{1.278292in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.264689in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.259082in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{1.259013in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{1.259468in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{1.257597in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.251891in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.251302in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.248971in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{1.240981in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.232713in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{1.231210in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{1.229108in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{1.228694in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.227656in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{1.227459in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{1.224859in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{1.224946in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{1.219593in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{1.219375in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{1.212105in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{1.204644in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{1.201294in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{1.200006in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{1.199111in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.197744in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{1.193833in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.189091in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.175912in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{1.171063in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{1.166333in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{1.161716in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{1.156565in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{1.152666in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{1.151959in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{1.152170in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{1.152130in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{1.141236in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{1.139897in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{1.137286in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.135951in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.132278in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{1.131420in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{1.130287in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.129434in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{1.128892in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{1.124740in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{1.115937in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{1.102012in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{1.097244in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{1.092392in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{1.091885in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{1.086225in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{1.085574in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{1.082107in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{1.082344in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{1.080135in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{1.078041in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{1.076131in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{1.075717in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{1.072587in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{1.059370in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{1.059356in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{1.057654in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{1.057860in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.058872in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{1.055506in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{1.054286in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{1.050237in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{1.049156in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{1.047753in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{1.045382in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{1.043696in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{1.043366in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{1.036715in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{1.023121in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{1.015262in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{1.012722in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{1.010699in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{1.010047in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{1.008998in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{1.007661in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{1.005248in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{1.007203in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.997745in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{0.997507in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.992651in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.986281in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.978759in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{0.973169in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.968184in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{0.952544in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.949633in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{0.946211in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{0.936949in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.932422in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.930795in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.925261in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.922985in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{0.918729in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.916063in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.910340in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.906521in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.900951in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.895355in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.893939in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.890637in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.890924in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.887172in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.886581in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.885818in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.874860in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.864988in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.857738in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.843694in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.843033in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.838876in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.830541in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.827430in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.807109in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.805628in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.804376in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.801318in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.802619in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.801751in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.802620in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.800791in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.801907in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.790625in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.783273in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.781353in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.771929in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.762288in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.756928in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.753677in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.745295in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.742413in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.739098in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.728735in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.720827in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.706656in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.691720in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.686874in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.676921in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.673285in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.664659in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.668203in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.638875in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.640824in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.637210in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.629253in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.622769in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.625325in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.626290in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.621017in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.613971in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.612505in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.604203in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.596636in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.589769in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.568637in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.555582in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.534325in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.529119in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.501685in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.868581in}{0.468943in}}{\pgfqpoint{5.279722in}{1.534602in}}{%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.468943in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.482303in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.476331in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.481771in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.487625in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.480582in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.484297in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.487702in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.491775in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.494589in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.493347in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.497683in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.501618in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.503036in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.505687in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.509208in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.512669in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.515970in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.519133in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.522560in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.525666in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.528299in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.533561in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.536353in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.539205in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.541223in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.550851in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.552975in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.555088in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.557290in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.559490in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.561466in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.563630in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.567610in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.569598in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.576916in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.575289in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.577123in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.578822in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.581073in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.579828in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.581183in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.585189in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.584324in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.585694in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.587672in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.589883in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.592061in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.593989in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.594963in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.597007in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.599186in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.603210in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.605145in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.608841in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.614687in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.616604in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.618829in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.620770in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.623667in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.625276in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.627152in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.631741in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.633128in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.634827in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.635805in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.639254in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.640288in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.641440in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.655150in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.689453in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.700463in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{0.707023in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{0.716728in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.722629in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{0.728133in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.732513in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.736869in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{0.741740in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{0.745783in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.754744in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{0.764264in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{0.777449in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{0.798087in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{0.808988in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.824285in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{0.840116in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{0.845466in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.850925in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{0.862953in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{0.868820in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.874775in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{0.892335in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{0.897432in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{0.904594in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{0.914319in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{0.920588in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{0.921587in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{0.931292in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.931235in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{0.932758in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{0.936066in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{0.941625in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{0.943526in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{0.949505in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{0.951086in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{0.951286in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{0.957353in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{0.962201in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{0.967073in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{0.968767in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{0.969277in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{0.969614in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{0.970093in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{0.972214in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{0.976069in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{0.982555in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{0.982939in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{0.983437in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{0.988594in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{0.988077in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{0.992281in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{1.005954in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.014892in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.017159in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{1.022973in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.028746in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{1.034731in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{1.041124in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{1.045401in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{1.050569in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{1.051378in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{1.051638in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.054086in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{1.056295in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{1.056319in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{1.060699in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.062941in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{1.063737in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{1.066419in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{1.072775in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{1.076631in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{1.078343in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{1.086953in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{1.089469in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{1.089719in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.091400in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{1.091643in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.093030in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.090967in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{1.093875in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{1.094425in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.095000in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.094727in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{1.098093in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.099523in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.101338in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.101788in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.106767in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.105335in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.106435in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.106230in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.111049in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.117222in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.117464in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.119837in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.123276in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.125556in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.129147in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.136166in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.142652in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.149642in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.150786in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.157597in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.160307in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.186164in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{1.186227in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.188368in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.188783in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.189466in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{1.191602in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.191192in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.192489in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{1.194122in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.202742in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.201832in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.202833in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.201982in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.201496in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.201954in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.203438in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.204839in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.207122in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.207372in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.210212in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.210441in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.212406in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.213694in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.215632in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.217262in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.222150in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.222183in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.222401in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.221421in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.224624in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.222617in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.225248in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.225024in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.226186in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.226676in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.229770in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.229307in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.231926in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.243943in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.251092in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.249945in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.248125in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.250769in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.250666in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.254847in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.259873in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.260403in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.260603in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.263474in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.267346in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.267554in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.266510in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.266476in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.267371in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.268059in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.269143in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.279337in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.279291in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.283344in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.284079in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.285754in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.286165in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.285687in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.288334in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.290157in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.290418in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.299202in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.295523in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.295991in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.299958in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.301062in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.303322in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.300159in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.300045in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.305353in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.305913in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.308871in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.313766in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.317711in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.317910in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.320824in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.320355in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.323790in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.323820in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.324259in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.324677in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.326572in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.328121in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.329116in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.332782in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.331023in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.332202in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.332447in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.333235in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.334922in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.335728in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.335304in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.335844in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.335921in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.338605in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.338683in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.338196in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.340765in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.339645in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.338537in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.340413in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.342005in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.348512in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.342640in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.343848in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.350333in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.353671in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.356870in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.361160in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.363728in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.367901in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.367692in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.367497in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.369757in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.370569in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.371620in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.371589in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.371557in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.372329in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.374091in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.375066in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.381379in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.380892in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.382328in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.381775in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.385189in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.384485in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.382401in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.377869in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.374400in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.374836in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.374975in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.373715in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.372903in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.368527in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.369213in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.367381in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.366836in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.364988in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.365938in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.365573in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.365456in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.367547in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.367510in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.368223in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.370922in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.373561in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.374045in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.374362in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.372916in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.372290in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.369441in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.370329in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.371848in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.372490in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.372746in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.383525in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.382391in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.381270in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.378494in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.377875in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.372855in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.372831in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.374346in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.374178in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.374207in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.371404in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.371375in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.371464in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.371662in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.371707in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.367090in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.365429in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.363090in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.358978in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.358991in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.358470in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.357674in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.355116in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.354707in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.354225in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.356697in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.356176in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.355880in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.353252in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.347825in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.343720in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.342354in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.340786in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.341400in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.341915in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.345123in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.347133in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.346582in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.347690in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.348149in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.352880in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.352734in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.353768in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.354757in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.356182in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.356106in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.355794in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.355334in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.355331in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.355202in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.355795in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.356275in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.356983in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.357257in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.357118in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.356732in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.357521in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.357512in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.359133in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.360093in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.361895in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.361486in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.360920in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.360451in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.359105in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.358948in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.360064in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.362464in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.362449in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.367036in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.366929in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.366826in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.366496in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.368676in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.369885in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.369890in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.368837in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.371113in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.372827in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.377584in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.377708in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.378034in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.378744in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.380493in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.380385in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.380838in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.381179in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.382384in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.382954in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.383072in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.386071in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.389328in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.400896in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.404256in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.407837in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.409143in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.411817in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.412417in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.412935in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.413065in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.413096in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.412529in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.411691in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.411027in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.410379in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.409255in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.409018in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.408755in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.408249in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.408120in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.407437in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.407393in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.407444in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.407996in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.408005in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.408180in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.408620in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.408059in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.408157in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.408517in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.408403in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.408679in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.407808in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.407534in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.407450in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.406988in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.407552in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.407510in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.408622in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.410625in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.410970in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.412570in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.413344in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.413591in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.413260in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.413260in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.413908in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.414271in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.414418in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.414491in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.414428in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.413922in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.413927in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.414049in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.414031in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.414040in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.414075in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.413988in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.414083in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.414118in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.413843in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.413555in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.413546in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.413290in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.413238in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.412792in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.412814in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.412849in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.412884in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.411901in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.411222in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.410546in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.410233in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.409942in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.409927in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.409713in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.409842in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.410460in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.411809in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.412818in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.413600in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.413446in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.413376in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.413379in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.413372in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.413436in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.413738in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.414069in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.414069in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.414338in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.414331in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.414397in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.414459in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.414884in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.414993in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.415120in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.416411in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.418220in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.418298in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.418580in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.419108in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.419760in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.419964in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.420193in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.420842in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.421328in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.421432in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.421535in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.421457in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.421278in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.421319in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.421443in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.421389in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.420415in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.420035in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.419452in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.419410in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.419395in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.419375in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.419438in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.419299in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.419218in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.419135in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.419135in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.419091in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.419005in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.418900in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.419107in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.419323in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.419194in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.419094in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.418978in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.418975in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.418676in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.418718in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.418303in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.417316in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.416707in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.417490in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.418134in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.417571in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.416186in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.415826in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.415323in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.414038in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.412941in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.412677in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.412556in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.412380in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.411915in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.411637in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.410804in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.410635in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.410536in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.410394in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.410299in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.410278in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.410280in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.410508in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.410799in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.410824in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.410784in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.410748in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.410720in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.410687in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.410613in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.410588in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.410588in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.410500in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.410500in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.410470in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.410712in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.410858in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.410940in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.410962in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.410921in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.410965in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.410950in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.410950in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.411037in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.411155in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.411275in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.411478in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.411544in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.411543in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.411542in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.411538in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.411313in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.410946in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.410451in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.410220in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.409568in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.408514in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.405873in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.403710in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.432330in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.432330in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.428550in}}%
\pgfpathlineto{\pgfqpoint{5.276897in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{5.274072in}{1.428079in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.428549in}}%
\pgfpathlineto{\pgfqpoint{5.269834in}{1.428777in}}%
\pgfpathlineto{\pgfqpoint{5.268422in}{1.428920in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.429205in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.429667in}}%
\pgfpathlineto{\pgfqpoint{5.264184in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{5.262772in}{1.429925in}}%
\pgfpathlineto{\pgfqpoint{5.261359in}{1.429871in}}%
\pgfpathlineto{\pgfqpoint{5.259946in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{5.258534in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{5.257121in}{1.429386in}}%
\pgfpathlineto{\pgfqpoint{5.255709in}{1.429302in}}%
\pgfpathlineto{\pgfqpoint{5.254296in}{1.429216in}}%
\pgfpathlineto{\pgfqpoint{5.252884in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.429137in}}%
\pgfpathlineto{\pgfqpoint{5.250059in}{1.429223in}}%
\pgfpathlineto{\pgfqpoint{5.248646in}{1.429165in}}%
\pgfpathlineto{\pgfqpoint{5.247233in}{1.429263in}}%
\pgfpathlineto{\pgfqpoint{5.245821in}{1.429402in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{5.241583in}{1.429776in}}%
\pgfpathlineto{\pgfqpoint{5.240171in}{1.429859in}}%
\pgfpathlineto{\pgfqpoint{5.238758in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{5.237346in}{1.430380in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{5.234520in}{1.431176in}}%
\pgfpathlineto{\pgfqpoint{5.233108in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{5.230283in}{1.432741in}}%
\pgfpathlineto{\pgfqpoint{5.228870in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{5.227458in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{5.226045in}{1.433335in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.433406in}}%
\pgfpathlineto{\pgfqpoint{5.223220in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{5.221807in}{1.433476in}}%
\pgfpathlineto{\pgfqpoint{5.220395in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{5.218982in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{5.216157in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{5.214745in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{5.213332in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{5.211920in}{1.433962in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{5.209094in}{1.434531in}}%
\pgfpathlineto{\pgfqpoint{5.207682in}{1.434797in}}%
\pgfpathlineto{\pgfqpoint{5.206269in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.435103in}}%
\pgfpathlineto{\pgfqpoint{5.203444in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{5.202032in}{1.436235in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.437551in}}%
\pgfpathlineto{\pgfqpoint{5.199207in}{1.438802in}}%
\pgfpathlineto{\pgfqpoint{5.197794in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{5.196382in}{1.440416in}}%
\pgfpathlineto{\pgfqpoint{5.194969in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{5.193556in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.441815in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.442019in}}%
\pgfpathlineto{\pgfqpoint{5.189319in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{5.187906in}{1.442063in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.442315in}}%
\pgfpathlineto{\pgfqpoint{5.185081in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{5.183669in}{1.443003in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{5.180843in}{1.443698in}}%
\pgfpathlineto{\pgfqpoint{5.179431in}{1.443752in}}%
\pgfpathlineto{\pgfqpoint{5.178018in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{5.175193in}{1.443985in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.444537in}}%
\pgfpathlineto{\pgfqpoint{5.172368in}{1.444811in}}%
\pgfpathlineto{\pgfqpoint{5.170956in}{1.445058in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{5.168130in}{1.445406in}}%
\pgfpathlineto{\pgfqpoint{5.166718in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{5.165305in}{1.445360in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.445470in}}%
\pgfpathlineto{\pgfqpoint{5.162480in}{1.445569in}}%
\pgfpathlineto{\pgfqpoint{5.161068in}{1.445504in}}%
\pgfpathlineto{\pgfqpoint{5.159655in}{1.445508in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.445516in}}%
\pgfpathlineto{\pgfqpoint{5.156830in}{1.445635in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.445740in}}%
\pgfpathlineto{\pgfqpoint{5.154005in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{5.151180in}{1.446744in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.447182in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{5.146942in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{5.145530in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{5.144117in}{1.448942in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{5.141292in}{1.449516in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{5.138467in}{1.449767in}}%
\pgfpathlineto{\pgfqpoint{5.137054in}{1.449770in}}%
\pgfpathlineto{\pgfqpoint{5.135642in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.450016in}}%
\pgfpathlineto{\pgfqpoint{5.132817in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{5.131404in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{5.129991in}{1.450296in}}%
\pgfpathlineto{\pgfqpoint{5.128579in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.450724in}}%
\pgfpathlineto{\pgfqpoint{5.125754in}{1.450684in}}%
\pgfpathlineto{\pgfqpoint{5.124341in}{1.450738in}}%
\pgfpathlineto{\pgfqpoint{5.122929in}{1.451144in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{5.118691in}{1.451409in}}%
\pgfpathlineto{\pgfqpoint{5.117278in}{1.451515in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.451539in}}%
\pgfpathlineto{\pgfqpoint{5.114453in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{5.111628in}{1.452600in}}%
\pgfpathlineto{\pgfqpoint{5.110216in}{1.453342in}}%
\pgfpathlineto{\pgfqpoint{5.108803in}{1.453423in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{5.105978in}{1.453467in}}%
\pgfpathlineto{\pgfqpoint{5.104566in}{1.453455in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.453375in}}%
\pgfpathlineto{\pgfqpoint{5.100328in}{1.453369in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.453691in}}%
\pgfpathlineto{\pgfqpoint{5.096090in}{1.453674in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.453555in}}%
\pgfpathlineto{\pgfqpoint{5.091853in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{5.090440in}{1.453607in}}%
\pgfpathlineto{\pgfqpoint{5.089027in}{1.453447in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.453244in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.453255in}}%
\pgfpathlineto{\pgfqpoint{5.083377in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{5.081965in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.453190in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{5.077727in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{5.076314in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{5.074902in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.453101in}}%
\pgfpathlineto{\pgfqpoint{5.072077in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{5.070664in}{1.453107in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{5.067839in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{5.066427in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.065014in}{1.452898in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.452867in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{5.060776in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{5.059364in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{5.057951in}{1.450838in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{5.055126in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{5.052301in}{1.449141in}}%
\pgfpathlineto{\pgfqpoint{5.050888in}{1.449236in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.449316in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{5.046651in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{5.043826in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{5.041001in}{1.449425in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.449398in}}%
\pgfpathlineto{\pgfqpoint{5.038175in}{1.449450in}}%
\pgfpathlineto{\pgfqpoint{5.036763in}{1.449637in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.449806in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.449560in}}%
\pgfpathlineto{\pgfqpoint{5.032525in}{1.449080in}}%
\pgfpathlineto{\pgfqpoint{5.031113in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{5.029700in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.448337in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{5.024050in}{1.448647in}}%
\pgfpathlineto{\pgfqpoint{5.022637in}{1.448779in}}%
\pgfpathlineto{\pgfqpoint{5.021225in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.449284in}}%
\pgfpathlineto{\pgfqpoint{5.018400in}{1.449451in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.450252in}}%
\pgfpathlineto{\pgfqpoint{5.014162in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{5.012750in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{5.009924in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.450910in}}%
\pgfpathlineto{\pgfqpoint{5.007099in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{5.005687in}{1.450472in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{5.002862in}{1.449755in}}%
\pgfpathlineto{\pgfqpoint{5.001449in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.450358in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.450280in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.450391in}}%
\pgfpathlineto{\pgfqpoint{4.995799in}{1.450564in}}%
\pgfpathlineto{\pgfqpoint{4.994386in}{1.451239in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{4.991561in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{4.984498in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{4.983086in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.454040in}}%
\pgfpathlineto{\pgfqpoint{4.980261in}{1.454013in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.455050in}}%
\pgfpathlineto{\pgfqpoint{4.976023in}{1.455294in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{4.973198in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.454172in}}%
\pgfpathlineto{\pgfqpoint{4.968960in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{4.967548in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{1.453145in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.453310in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.453284in}}%
\pgfpathlineto{\pgfqpoint{4.959072in}{1.453284in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.453084in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.455788in}}%
\pgfpathlineto{\pgfqpoint{4.953422in}{1.459609in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{4.950597in}{1.461378in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{4.947772in}{1.468985in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{4.943534in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.480512in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{4.935059in}{1.481142in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.481349in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.481360in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{4.929409in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{4.926584in}{1.481371in}}%
\pgfpathlineto{\pgfqpoint{4.925171in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{4.923759in}{1.481177in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.481142in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.481087in}}%
\pgfpathlineto{\pgfqpoint{4.919521in}{1.481064in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.481035in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.483376in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.486257in}}%
\pgfpathlineto{\pgfqpoint{4.913871in}{1.486442in}}%
\pgfpathlineto{\pgfqpoint{4.912458in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{4.911046in}{1.486387in}}%
\pgfpathlineto{\pgfqpoint{4.909633in}{1.486336in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{4.906808in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.486746in}}%
\pgfpathlineto{\pgfqpoint{4.903983in}{1.486954in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.487016in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.486778in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.486827in}}%
\pgfpathlineto{\pgfqpoint{4.896920in}{1.487231in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{4.894095in}{1.487397in}}%
\pgfpathlineto{\pgfqpoint{4.892682in}{1.487432in}}%
\pgfpathlineto{\pgfqpoint{4.891270in}{1.487435in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.487759in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.487869in}}%
\pgfpathlineto{\pgfqpoint{4.885620in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.487839in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.487705in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.489798in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{4.878557in}{1.494001in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.496270in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.497992in}}%
\pgfpathlineto{\pgfqpoint{4.874319in}{1.499671in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.499417in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.499186in}}%
\pgfpathlineto{\pgfqpoint{4.870082in}{1.499112in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.499031in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.498838in}}%
\pgfpathlineto{\pgfqpoint{4.865844in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.499353in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.500259in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{4.860194in}{1.501610in}}%
\pgfpathlineto{\pgfqpoint{4.858781in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{4.857369in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.502891in}}%
\pgfpathlineto{\pgfqpoint{4.854543in}{1.502804in}}%
\pgfpathlineto{\pgfqpoint{4.853131in}{1.502252in}}%
\pgfpathlineto{\pgfqpoint{4.851718in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{4.850306in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{4.847481in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.500095in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.502441in}}%
\pgfpathlineto{\pgfqpoint{4.841830in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{4.839005in}{1.500920in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{1.500643in}}%
\pgfpathlineto{\pgfqpoint{4.836180in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.501168in}}%
\pgfpathlineto{\pgfqpoint{4.833355in}{1.501354in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.501903in}}%
\pgfpathlineto{\pgfqpoint{4.829118in}{1.502468in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{4.826292in}{1.503367in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.503762in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.503535in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.503491in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.503764in}}%
\pgfpathlineto{\pgfqpoint{4.819230in}{1.505571in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.507652in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.509172in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.508449in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.506266in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.507170in}}%
\pgfpathlineto{\pgfqpoint{4.809342in}{1.507698in}}%
\pgfpathlineto{\pgfqpoint{4.807929in}{1.505657in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.503394in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.502657in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.501644in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.498334in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.498220in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.497669in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.496935in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.497296in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.498003in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{4.785328in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{4.783916in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{4.781091in}{1.507062in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.507345in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.505147in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{4.772615in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{4.771203in}{1.502351in}}%
\pgfpathlineto{\pgfqpoint{4.769790in}{1.502354in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.501949in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.501726in}}%
\pgfpathlineto{\pgfqpoint{4.765553in}{1.501525in}}%
\pgfpathlineto{\pgfqpoint{4.764140in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{4.762727in}{1.504017in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.503811in}}%
\pgfpathlineto{\pgfqpoint{4.759902in}{1.503811in}}%
\pgfpathlineto{\pgfqpoint{4.758490in}{1.503294in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.502855in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.502126in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.502481in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.502317in}}%
\pgfpathlineto{\pgfqpoint{4.751427in}{1.502486in}}%
\pgfpathlineto{\pgfqpoint{4.750014in}{1.503280in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.504715in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.504944in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.504201in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.503935in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.504725in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.502917in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.499020in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.494557in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.492844in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.494241in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.494278in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.494757in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.494717in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.494626in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.497557in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{4.716113in}{1.501209in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.504097in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{4.707638in}{1.506514in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.509515in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.510755in}}%
\pgfpathlineto{\pgfqpoint{4.701988in}{1.509583in}}%
\pgfpathlineto{\pgfqpoint{4.700575in}{1.511192in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{4.697750in}{1.514440in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{4.694925in}{1.516269in}}%
\pgfpathlineto{\pgfqpoint{4.693512in}{1.517388in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.518786in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.519060in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.521640in}}%
\pgfpathlineto{\pgfqpoint{4.687862in}{1.521025in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.521302in}}%
\pgfpathlineto{\pgfqpoint{4.685037in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.523106in}}%
\pgfpathlineto{\pgfqpoint{4.682212in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.527007in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.527454in}}%
\pgfpathlineto{\pgfqpoint{4.677974in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.525325in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.524393in}}%
\pgfpathlineto{\pgfqpoint{4.673737in}{1.524638in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{4.670911in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.525268in}}%
\pgfpathlineto{\pgfqpoint{4.668086in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.526120in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.524803in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.524983in}}%
\pgfpathlineto{\pgfqpoint{4.661024in}{1.524872in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.524894in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.526070in}}%
\pgfpathlineto{\pgfqpoint{4.656786in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.527422in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.528403in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.529869in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{4.646898in}{1.527395in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.525301in}}%
\pgfpathlineto{\pgfqpoint{4.644073in}{1.525171in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.524548in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.523905in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.523700in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{1.523583in}}%
\pgfpathlineto{\pgfqpoint{4.632773in}{1.524036in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.523926in}}%
\pgfpathlineto{\pgfqpoint{4.629947in}{1.524215in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.525016in}}%
\pgfpathlineto{\pgfqpoint{4.627122in}{1.525033in}}%
\pgfpathlineto{\pgfqpoint{4.625710in}{1.525320in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.525128in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.528033in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.526786in}}%
\pgfpathlineto{\pgfqpoint{4.620060in}{1.526994in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.526915in}}%
\pgfpathlineto{\pgfqpoint{4.617234in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.527103in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.527036in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.526365in}}%
\pgfpathlineto{\pgfqpoint{4.611584in}{1.526452in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.527288in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.527221in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{4.605934in}{1.525517in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{4.601696in}{1.529097in}}%
\pgfpathlineto{\pgfqpoint{4.600284in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.528104in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.528834in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.529000in}}%
\pgfpathlineto{\pgfqpoint{4.593221in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.528870in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.528138in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.528537in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.528527in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.528597in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.528528in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.531014in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.532461in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.531689in}}%
\pgfpathlineto{\pgfqpoint{4.573445in}{1.532896in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.533571in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.534602in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.533754in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.531458in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.528782in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.529264in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{4.559320in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.527634in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.526127in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.524106in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.523648in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.523286in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.522069in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.522695in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.520540in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.521463in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.523514in}}%
\pgfpathlineto{\pgfqpoint{4.543782in}{1.522652in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.521232in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.521880in}}%
\pgfpathlineto{\pgfqpoint{4.539544in}{1.518304in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.517413in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.516750in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.516036in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.515031in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.515168in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{4.528244in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.510431in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{4.519768in}{1.509378in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.509416in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.505184in}}%
\pgfpathlineto{\pgfqpoint{4.512705in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.503914in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.502516in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.502577in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.501704in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.501189in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.500713in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{4.498580in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.503659in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.503881in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.505286in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.505306in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.508042in}}%
\pgfpathlineto{\pgfqpoint{4.487279in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.518649in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.518285in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.513909in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.517328in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.517825in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{4.474566in}{1.518081in}}%
\pgfpathlineto{\pgfqpoint{4.473154in}{1.517981in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.518243in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.517846in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.516652in}}%
\pgfpathlineto{\pgfqpoint{4.467504in}{1.516155in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.516449in}}%
\pgfpathlineto{\pgfqpoint{4.464679in}{1.515816in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.512418in}}%
\pgfpathlineto{\pgfqpoint{4.461854in}{1.512739in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.511359in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.509408in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.509803in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.507813in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.509998in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.508979in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.508310in}}%
\pgfpathlineto{\pgfqpoint{4.447728in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.508001in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.509291in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.509994in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.509325in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.504602in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.501546in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.501043in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.498867in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.497176in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.496834in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.498717in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.498217in}}%
\pgfpathlineto{\pgfqpoint{4.419477in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.495129in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.494481in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.494968in}}%
\pgfpathlineto{\pgfqpoint{4.412414in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{4.409589in}{1.490810in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.488728in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.489091in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.482477in}}%
\pgfpathlineto{\pgfqpoint{4.402526in}{1.484285in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.484042in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.481658in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.480921in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.482131in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.483356in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.481216in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.483993in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.480793in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.480491in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.479592in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.478797in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.477974in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.478231in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.478045in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.479622in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{4.360150in}{1.477650in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.475673in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.473351in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.470354in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.467476in}}%
\pgfpathlineto{\pgfqpoint{4.347437in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.456527in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.451272in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.443252in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.443447in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.442688in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.437112in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.435731in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.435420in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.435409in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{4.327661in}{1.432331in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.427856in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.427280in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.427282in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.426562in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.423326in}}%
\pgfpathlineto{\pgfqpoint{4.314948in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.423502in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.417486in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.416127in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.412500in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.410991in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.411142in}}%
\pgfpathlineto{\pgfqpoint{4.302235in}{1.405646in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.406590in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.404332in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.401085in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.403151in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.402514in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.403478in}}%
\pgfpathlineto{\pgfqpoint{4.292347in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{4.290935in}{1.400912in}}%
\pgfpathlineto{\pgfqpoint{4.289522in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.397146in}}%
\pgfpathlineto{\pgfqpoint{4.285284in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.392630in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.391981in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.385949in}}%
\pgfpathlineto{\pgfqpoint{4.278222in}{1.385338in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.388087in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.385038in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.382377in}}%
\pgfpathlineto{\pgfqpoint{4.269746in}{1.382574in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.382866in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.383116in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.379982in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.377815in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.380024in}}%
\pgfpathlineto{\pgfqpoint{4.261271in}{1.380804in}}%
\pgfpathlineto{\pgfqpoint{4.259858in}{1.380634in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.371211in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.367719in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.363021in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.359810in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.352256in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.350967in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.351048in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.349635in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.345356in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.344709in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.341654in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.340854in}}%
\pgfpathlineto{\pgfqpoint{4.233020in}{1.341165in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{1.340878in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.336893in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.333155in}}%
\pgfpathlineto{\pgfqpoint{4.224544in}{1.332038in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.324827in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{1.324222in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.322087in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.323155in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.322444in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{1.321295in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{1.319966in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.317466in}}%
\pgfpathlineto{\pgfqpoint{4.207594in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{4.204769in}{1.313575in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{1.312716in}}%
\pgfpathlineto{\pgfqpoint{4.201944in}{1.312358in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.309623in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{4.197706in}{1.306787in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{1.303449in}}%
\pgfpathlineto{\pgfqpoint{4.193468in}{1.302117in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{4.189231in}{1.296364in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.296095in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{1.293761in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{1.292751in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{1.289106in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{1.286403in}}%
\pgfpathlineto{\pgfqpoint{4.177930in}{1.281637in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{4.175105in}{1.279663in}}%
\pgfpathlineto{\pgfqpoint{4.173693in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{4.172280in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{4.169455in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{4.166630in}{1.274094in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{4.163805in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{1.269758in}}%
\pgfpathlineto{\pgfqpoint{4.160980in}{1.266727in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{4.158154in}{1.258916in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.253892in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{4.152504in}{1.241627in}}%
\pgfpathlineto{\pgfqpoint{4.151092in}{1.242616in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{1.241637in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{1.239220in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{1.237112in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.236129in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{1.234000in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{1.232712in}}%
\pgfpathlineto{\pgfqpoint{4.135554in}{1.224175in}}%
\pgfpathlineto{\pgfqpoint{4.134141in}{1.220101in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{1.215073in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{1.215135in}}%
\pgfpathlineto{\pgfqpoint{4.127078in}{1.216374in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{1.209592in}}%
\pgfpathlineto{\pgfqpoint{4.120015in}{1.209580in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{1.209995in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{1.209564in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{1.209023in}}%
\pgfpathlineto{\pgfqpoint{4.114365in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{1.208004in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{1.207665in}}%
\pgfpathlineto{\pgfqpoint{4.108715in}{1.207808in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{1.205904in}}%
\pgfpathlineto{\pgfqpoint{4.104477in}{1.202623in}}%
\pgfpathlineto{\pgfqpoint{4.103065in}{1.202558in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{1.201046in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{4.098827in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{4.097415in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{1.184862in}}%
\pgfpathlineto{\pgfqpoint{4.094590in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{1.172747in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{1.171460in}}%
\pgfpathlineto{\pgfqpoint{4.086114in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{4.084702in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{4.083289in}{1.165730in}}%
\pgfpathlineto{\pgfqpoint{4.081877in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{4.080464in}{1.159950in}}%
\pgfpathlineto{\pgfqpoint{4.079051in}{1.157151in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{4.076226in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{4.074814in}{1.151510in}}%
\pgfpathlineto{\pgfqpoint{4.073401in}{1.149748in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{1.146872in}}%
\pgfpathlineto{\pgfqpoint{4.070576in}{1.142611in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{1.139038in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{1.129421in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{4.060688in}{1.120318in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{1.119330in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{1.118884in}}%
\pgfpathlineto{\pgfqpoint{4.056451in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{1.112405in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{1.109294in}}%
\pgfpathlineto{\pgfqpoint{4.052213in}{1.105966in}}%
\pgfpathlineto{\pgfqpoint{4.050800in}{1.104094in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{4.047975in}{1.099655in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{1.095864in}}%
\pgfpathlineto{\pgfqpoint{4.045150in}{1.092735in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{1.088477in}}%
\pgfpathlineto{\pgfqpoint{4.042325in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{1.081625in}}%
\pgfpathlineto{\pgfqpoint{4.039500in}{1.076704in}}%
\pgfpathlineto{\pgfqpoint{4.038087in}{1.069919in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{1.066643in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{1.062669in}}%
\pgfpathlineto{\pgfqpoint{4.033850in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{4.032437in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{4.031025in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{1.049024in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{4.026787in}{1.041103in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{1.034714in}}%
\pgfpathlineto{\pgfqpoint{4.023962in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{4.022549in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{4.021137in}{1.026823in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{4.018312in}{1.021750in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{1.018160in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{4.012661in}{1.014334in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{1.007495in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{1.006803in}}%
\pgfpathlineto{\pgfqpoint{4.008424in}{1.004057in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.988416in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.979022in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.977111in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.971483in}}%
\pgfpathlineto{\pgfqpoint{3.997123in}{0.972321in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.966944in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.962257in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.954763in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.950546in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{3.982998in}{0.944467in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.937521in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.934660in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{3.974522in}{0.925637in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.913592in}}%
\pgfpathlineto{\pgfqpoint{3.970285in}{0.910016in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.909385in}}%
\pgfpathlineto{\pgfqpoint{3.967460in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.906487in}}%
\pgfpathlineto{\pgfqpoint{3.964635in}{0.904243in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.894228in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.889697in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.881929in}}%
\pgfpathlineto{\pgfqpoint{3.958984in}{0.877642in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{3.956159in}{0.873960in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.873735in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{3.951922in}{0.862826in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.847610in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.837658in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.825258in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.820081in}}%
\pgfpathlineto{\pgfqpoint{3.943446in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.801209in}}%
\pgfpathlineto{\pgfqpoint{3.940621in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{3.939209in}{0.786710in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.774675in}}%
\pgfpathlineto{\pgfqpoint{3.936383in}{0.768954in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.762798in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.759250in}}%
\pgfpathlineto{\pgfqpoint{3.930733in}{0.757235in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.740806in}}%
\pgfpathlineto{\pgfqpoint{3.927908in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.734962in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.732832in}}%
\pgfpathlineto{\pgfqpoint{3.923671in}{0.731055in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.728464in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.726293in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.723942in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{3.915195in}{0.720063in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.716081in}}%
\pgfpathlineto{\pgfqpoint{3.912370in}{0.711326in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{3.909545in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.700081in}}%
\pgfpathlineto{\pgfqpoint{3.905307in}{0.698461in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.690918in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.686985in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.679233in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.665586in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.661185in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.654084in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{3.889769in}{0.640296in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.633003in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.621920in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.607642in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.602183in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{3.879881in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.558079in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.547759in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.552622in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.536703in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.533875in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.533875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.221719in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221719in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221719in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.574858in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.574858in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574858in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574858in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.927996in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927996in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927996in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574152in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{0.478452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868581in}{0.478452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593889in, y=0.430227in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.062220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868581in}{1.062220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593889in, y=1.013995in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{1.645988in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.645988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868581in}{1.645988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593889in, y=1.597763in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.872819in}{0.481511in}}%
\pgfpathlineto{\pgfqpoint{3.877056in}{0.517999in}}%
\pgfpathlineto{\pgfqpoint{3.878469in}{0.529480in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{3.882706in}{0.532862in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.529070in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.532745in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.558473in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.558810in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.571915in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.579478in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{3.908132in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.598403in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.606541in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.607241in}}%
\pgfpathlineto{\pgfqpoint{3.933558in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{0.632264in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.644354in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{3.963222in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.659682in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{3.977348in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{3.978760in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{3.990061in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{3.992886in}{0.680995in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.685267in}}%
\pgfpathlineto{\pgfqpoint{4.002774in}{0.687789in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{4.028199in}{0.733115in}}%
\pgfpathlineto{\pgfqpoint{4.036675in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{4.057863in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{4.063513in}{0.794735in}}%
\pgfpathlineto{\pgfqpoint{4.064926in}{0.794896in}}%
\pgfpathlineto{\pgfqpoint{4.067751in}{0.800509in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{4.091764in}{0.843245in}}%
\pgfpathlineto{\pgfqpoint{4.110128in}{0.873248in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{0.875792in}}%
\pgfpathlineto{\pgfqpoint{4.124253in}{0.897709in}}%
\pgfpathlineto{\pgfqpoint{4.125666in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{0.898426in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{0.901799in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.902108in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{4.139791in}{0.911330in}}%
\pgfpathlineto{\pgfqpoint{4.142616in}{0.916816in}}%
\pgfpathlineto{\pgfqpoint{4.144029in}{0.917581in}}%
\pgfpathlineto{\pgfqpoint{4.148267in}{0.925978in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{0.935545in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{0.943120in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{0.951096in}}%
\pgfpathlineto{\pgfqpoint{4.168042in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{4.176518in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{4.179343in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{4.182168in}{0.981846in}}%
\pgfpathlineto{\pgfqpoint{4.183580in}{0.980925in}}%
\pgfpathlineto{\pgfqpoint{4.186406in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{0.980980in}}%
\pgfpathlineto{\pgfqpoint{4.190643in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{4.194881in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{4.196293in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{0.989958in}}%
\pgfpathlineto{\pgfqpoint{4.211831in}{1.007745in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.013162in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{4.227370in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.030306in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.037912in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.039207in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{1.050865in}}%
\pgfpathlineto{\pgfqpoint{4.249970in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{4.251383in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{4.257033in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{4.266921in}{1.069488in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.079726in}}%
\pgfpathlineto{\pgfqpoint{4.281047in}{1.097219in}}%
\pgfpathlineto{\pgfqpoint{4.282459in}{1.096503in}}%
\pgfpathlineto{\pgfqpoint{4.286697in}{1.105098in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.103527in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.105089in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.107952in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.112961in}}%
\pgfpathlineto{\pgfqpoint{4.300822in}{1.113114in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.134313in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.133260in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.134911in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.167296in}}%
\pgfpathlineto{\pgfqpoint{4.344612in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.169080in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.169087in}}%
\pgfpathlineto{\pgfqpoint{4.351674in}{1.171194in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.173749in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.169653in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.169393in}}%
\pgfpathlineto{\pgfqpoint{4.364387in}{1.168297in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.170565in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.175214in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.173527in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.174226in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{4.382751in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.173597in}}%
\pgfpathlineto{\pgfqpoint{4.388401in}{1.174311in}}%
\pgfpathlineto{\pgfqpoint{4.389813in}{1.173339in}}%
\pgfpathlineto{\pgfqpoint{4.391226in}{1.174086in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.184484in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.183562in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.192954in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.190391in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.192027in}}%
\pgfpathlineto{\pgfqpoint{4.420889in}{1.191782in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.190195in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.191296in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.189328in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{4.437840in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.201921in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.200983in}}%
\pgfpathlineto{\pgfqpoint{4.449141in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.201491in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.201222in}}%
\pgfpathlineto{\pgfqpoint{4.460441in}{1.200811in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.201754in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.197211in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.197416in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.195474in}}%
\pgfpathlineto{\pgfqpoint{4.483042in}{1.194944in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.196426in}}%
\pgfpathlineto{\pgfqpoint{4.488692in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.201932in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.202655in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{4.501405in}{1.208941in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.211422in}}%
\pgfpathlineto{\pgfqpoint{4.505643in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{4.509880in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.205700in}}%
\pgfpathlineto{\pgfqpoint{4.516943in}{1.206594in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.205300in}}%
\pgfpathlineto{\pgfqpoint{4.521181in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.220847in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.219799in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.220567in}}%
\pgfpathlineto{\pgfqpoint{4.552257in}{1.218546in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.219912in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.218763in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.222889in}}%
\pgfpathlineto{\pgfqpoint{4.586158in}{1.228033in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{4.597459in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.242891in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.245396in}}%
\pgfpathlineto{\pgfqpoint{4.614409in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.259284in}}%
\pgfpathlineto{\pgfqpoint{4.638423in}{1.256308in}}%
\pgfpathlineto{\pgfqpoint{4.641248in}{1.255987in}}%
\pgfpathlineto{\pgfqpoint{4.645486in}{1.255685in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.265334in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{4.655373in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{4.659611in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{4.679387in}{1.285013in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{4.686450in}{1.291406in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{4.704813in}{1.302634in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.303218in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.299144in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{4.728826in}{1.290832in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.289356in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.294263in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{4.745777in}{1.296657in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{4.754252in}{1.300597in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.303743in}}%
\pgfpathlineto{\pgfqpoint{4.761315in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{4.766965in}{1.304989in}}%
\pgfpathlineto{\pgfqpoint{4.774028in}{1.301802in}}%
\pgfpathlineto{\pgfqpoint{4.778266in}{1.302204in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{4.786741in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.306129in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{4.800866in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{4.810754in}{1.299541in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{4.817817in}{1.297973in}}%
\pgfpathlineto{\pgfqpoint{4.823467in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{4.827705in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.291974in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.291999in}}%
\pgfpathlineto{\pgfqpoint{4.840418in}{1.293957in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.294068in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.295120in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.309473in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.311792in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{4.871494in}{1.310755in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.307357in}}%
\pgfpathlineto{\pgfqpoint{4.888445in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.298515in}}%
\pgfpathlineto{\pgfqpoint{4.899745in}{1.296276in}}%
\pgfpathlineto{\pgfqpoint{4.902570in}{1.296992in}}%
\pgfpathlineto{\pgfqpoint{4.908221in}{1.293419in}}%
\pgfpathlineto{\pgfqpoint{4.922346in}{1.295224in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.292175in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.287701in}}%
\pgfpathlineto{\pgfqpoint{4.936472in}{1.286366in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.285358in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.287399in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.292018in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{4.956247in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{4.957660in}{1.297325in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{4.974611in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{4.977436in}{1.305937in}}%
\pgfpathlineto{\pgfqpoint{4.985911in}{1.313695in}}%
\pgfpathlineto{\pgfqpoint{4.990149in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{4.992974in}{1.316767in}}%
\pgfpathlineto{\pgfqpoint{4.997211in}{1.316592in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.318832in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.319517in}}%
\pgfpathlineto{\pgfqpoint{5.035350in}{1.330621in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.331704in}}%
\pgfpathlineto{\pgfqpoint{5.048063in}{1.333117in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.333557in}}%
\pgfpathlineto{\pgfqpoint{5.063601in}{1.337649in}}%
\pgfpathlineto{\pgfqpoint{5.079140in}{1.349849in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.348764in}}%
\pgfpathlineto{\pgfqpoint{5.084790in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{5.087615in}{1.348170in}}%
\pgfpathlineto{\pgfqpoint{5.093265in}{1.343810in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{5.098915in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{5.101740in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.340482in}}%
\pgfpathlineto{\pgfqpoint{5.115866in}{1.341059in}}%
\pgfpathlineto{\pgfqpoint{5.120104in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{5.127166in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{5.139879in}{1.330946in}}%
\pgfpathlineto{\pgfqpoint{5.142704in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{5.148355in}{1.331082in}}%
\pgfpathlineto{\pgfqpoint{5.169543in}{1.336523in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.336036in}}%
\pgfpathlineto{\pgfqpoint{5.190731in}{1.336574in}}%
\pgfpathlineto{\pgfqpoint{5.217570in}{1.335222in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.335794in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{5.242996in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{5.251471in}{1.340121in}}%
\pgfpathlineto{\pgfqpoint{5.265597in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.342091in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.341160in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.341160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.881294in}{0.550824in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.565932in}}%
\pgfpathlineto{\pgfqpoint{3.886944in}{0.563842in}}%
\pgfpathlineto{\pgfqpoint{3.888357in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{3.892594in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{3.894007in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{3.895419in}{0.577401in}}%
\pgfpathlineto{\pgfqpoint{3.896832in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.583531in}}%
\pgfpathlineto{\pgfqpoint{3.901070in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{3.906720in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{3.910958in}{0.602131in}}%
\pgfpathlineto{\pgfqpoint{3.913783in}{0.597557in}}%
\pgfpathlineto{\pgfqpoint{3.916608in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{3.919433in}{0.610753in}}%
\pgfpathlineto{\pgfqpoint{3.920845in}{0.614669in}}%
\pgfpathlineto{\pgfqpoint{3.922258in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.925083in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{3.926496in}{0.620985in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.628258in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{3.934971in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{3.942034in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{3.946271in}{0.667976in}}%
\pgfpathlineto{\pgfqpoint{3.949096in}{0.670805in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.681758in}}%
\pgfpathlineto{\pgfqpoint{3.954747in}{0.681609in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.685486in}}%
\pgfpathlineto{\pgfqpoint{3.961809in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{3.973110in}{0.704221in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{0.711141in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.714562in}}%
\pgfpathlineto{\pgfqpoint{3.984410in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{3.988648in}{0.734912in}}%
\pgfpathlineto{\pgfqpoint{3.991473in}{0.737918in}}%
\pgfpathlineto{\pgfqpoint{3.994298in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{3.998536in}{0.745248in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.746743in}}%
\pgfpathlineto{\pgfqpoint{4.004186in}{0.754118in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.759841in}}%
\pgfpathlineto{\pgfqpoint{4.015487in}{0.782897in}}%
\pgfpathlineto{\pgfqpoint{4.019724in}{0.793803in}}%
\pgfpathlineto{\pgfqpoint{4.029612in}{0.822160in}}%
\pgfpathlineto{\pgfqpoint{4.035262in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{4.040912in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{4.043738in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{4.046563in}{0.864032in}}%
\pgfpathlineto{\pgfqpoint{4.049388in}{0.866328in}}%
\pgfpathlineto{\pgfqpoint{4.055038in}{0.880860in}}%
\pgfpathlineto{\pgfqpoint{4.059276in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{4.062101in}{0.891541in}}%
\pgfpathlineto{\pgfqpoint{4.066338in}{0.903140in}}%
\pgfpathlineto{\pgfqpoint{4.071989in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{4.087527in}{0.937345in}}%
\pgfpathlineto{\pgfqpoint{4.101652in}{0.953942in}}%
\pgfpathlineto{\pgfqpoint{4.107303in}{0.969285in}}%
\pgfpathlineto{\pgfqpoint{4.111540in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{0.982531in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{4.128491in}{0.985506in}}%
\pgfpathlineto{\pgfqpoint{4.129903in}{0.985965in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{0.992720in}}%
\pgfpathlineto{\pgfqpoint{4.136966in}{1.005246in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{1.009591in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{4.155329in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{4.159567in}{1.031399in}}%
\pgfpathlineto{\pgfqpoint{4.162392in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{4.184993in}{1.069111in}}%
\pgfpathlineto{\pgfqpoint{4.187818in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{4.192056in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{4.199119in}{1.095571in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.112077in}}%
\pgfpathlineto{\pgfqpoint{4.210419in}{1.111684in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.113576in}}%
\pgfpathlineto{\pgfqpoint{4.214657in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.118891in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{4.221719in}{1.121823in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{4.230195in}{1.138419in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{4.238670in}{1.145661in}}%
\pgfpathlineto{\pgfqpoint{4.241495in}{1.154187in}}%
\pgfpathlineto{\pgfqpoint{4.242908in}{1.153376in}}%
\pgfpathlineto{\pgfqpoint{4.244320in}{1.156392in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{4.252796in}{1.170537in}}%
\pgfpathlineto{\pgfqpoint{4.254208in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{4.258446in}{1.174421in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.181596in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.183767in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{4.271159in}{1.190541in}}%
\pgfpathlineto{\pgfqpoint{4.272571in}{1.190641in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.192685in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{4.276809in}{1.190130in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.209333in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.207839in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.211575in}}%
\pgfpathlineto{\pgfqpoint{4.299410in}{1.209477in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{1.222685in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.221471in}}%
\pgfpathlineto{\pgfqpoint{4.312123in}{1.225398in}}%
\pgfpathlineto{\pgfqpoint{4.316360in}{1.226166in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{4.322011in}{1.228743in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{4.329073in}{1.235351in}}%
\pgfpathlineto{\pgfqpoint{4.330486in}{1.234330in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.231623in}}%
\pgfpathlineto{\pgfqpoint{4.333311in}{1.231714in}}%
\pgfpathlineto{\pgfqpoint{4.334724in}{1.230679in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.232324in}}%
\pgfpathlineto{\pgfqpoint{4.340374in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{4.346024in}{1.241762in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.244984in}}%
\pgfpathlineto{\pgfqpoint{4.355912in}{1.244981in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{4.358737in}{1.242627in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.250481in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{4.365800in}{1.260060in}}%
\pgfpathlineto{\pgfqpoint{4.367212in}{1.260542in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.256704in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.256960in}}%
\pgfpathlineto{\pgfqpoint{4.372863in}{1.261627in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.261148in}}%
\pgfpathlineto{\pgfqpoint{4.375688in}{1.259042in}}%
\pgfpathlineto{\pgfqpoint{4.379925in}{1.263512in}}%
\pgfpathlineto{\pgfqpoint{4.381338in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.267310in}}%
\pgfpathlineto{\pgfqpoint{4.385576in}{1.266596in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{4.394051in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{4.395463in}{1.268660in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.267027in}}%
\pgfpathlineto{\pgfqpoint{4.398289in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{4.401114in}{1.270116in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.273372in}}%
\pgfpathlineto{\pgfqpoint{4.405351in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.274994in}}%
\pgfpathlineto{\pgfqpoint{4.415239in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{4.418064in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{4.422302in}{1.289931in}}%
\pgfpathlineto{\pgfqpoint{4.426540in}{1.301750in}}%
\pgfpathlineto{\pgfqpoint{4.427952in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{4.432190in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{4.433602in}{1.303777in}}%
\pgfpathlineto{\pgfqpoint{4.435015in}{1.304289in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.307932in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.307063in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.310494in}}%
\pgfpathlineto{\pgfqpoint{4.442078in}{1.307223in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.309715in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.307418in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.310247in}}%
\pgfpathlineto{\pgfqpoint{4.454791in}{1.308033in}}%
\pgfpathlineto{\pgfqpoint{4.457616in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{4.463266in}{1.317013in}}%
\pgfpathlineto{\pgfqpoint{4.466091in}{1.323158in}}%
\pgfpathlineto{\pgfqpoint{4.470329in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{4.471741in}{1.321390in}}%
\pgfpathlineto{\pgfqpoint{4.475979in}{1.328879in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.333502in}}%
\pgfpathlineto{\pgfqpoint{4.485867in}{1.342945in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.348340in}}%
\pgfpathlineto{\pgfqpoint{4.492930in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{4.495755in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.355425in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.353892in}}%
\pgfpathlineto{\pgfqpoint{4.504230in}{1.356092in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.354176in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.353884in}}%
\pgfpathlineto{\pgfqpoint{4.515531in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{4.524006in}{1.380602in}}%
\pgfpathlineto{\pgfqpoint{4.526831in}{1.383912in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.383659in}}%
\pgfpathlineto{\pgfqpoint{4.531069in}{1.384033in}}%
\pgfpathlineto{\pgfqpoint{4.532481in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{4.533894in}{1.383015in}}%
\pgfpathlineto{\pgfqpoint{4.536719in}{1.387261in}}%
\pgfpathlineto{\pgfqpoint{4.538131in}{1.389563in}}%
\pgfpathlineto{\pgfqpoint{4.540957in}{1.387363in}}%
\pgfpathlineto{\pgfqpoint{4.542369in}{1.387006in}}%
\pgfpathlineto{\pgfqpoint{4.545194in}{1.382481in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.382886in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{4.553670in}{1.384928in}}%
\pgfpathlineto{\pgfqpoint{4.555082in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{4.556495in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{4.557907in}{1.385800in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.383970in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{4.566382in}{1.380045in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.377539in}}%
\pgfpathlineto{\pgfqpoint{4.569208in}{1.381514in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.382129in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.386203in}}%
\pgfpathlineto{\pgfqpoint{4.577683in}{1.389483in}}%
\pgfpathlineto{\pgfqpoint{4.579095in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.392658in}}%
\pgfpathlineto{\pgfqpoint{4.587571in}{1.405284in}}%
\pgfpathlineto{\pgfqpoint{4.588983in}{1.407098in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.406470in}}%
\pgfpathlineto{\pgfqpoint{4.591808in}{1.407285in}}%
\pgfpathlineto{\pgfqpoint{4.596046in}{1.416295in}}%
\pgfpathlineto{\pgfqpoint{4.598871in}{1.416810in}}%
\pgfpathlineto{\pgfqpoint{4.603109in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{4.604521in}{1.421000in}}%
\pgfpathlineto{\pgfqpoint{4.608759in}{1.423659in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.423062in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.425532in}}%
\pgfpathlineto{\pgfqpoint{4.621472in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{4.635598in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.474329in}}%
\pgfpathlineto{\pgfqpoint{4.651136in}{1.480901in}}%
\pgfpathlineto{\pgfqpoint{4.658198in}{1.486131in}}%
\pgfpathlineto{\pgfqpoint{4.662436in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{4.665261in}{1.498096in}}%
\pgfpathlineto{\pgfqpoint{4.669499in}{1.496937in}}%
\pgfpathlineto{\pgfqpoint{4.672324in}{1.499560in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.508509in}}%
\pgfpathlineto{\pgfqpoint{4.676562in}{1.509478in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.525231in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.549008in}}%
\pgfpathlineto{\pgfqpoint{4.696337in}{1.547886in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.550086in}}%
\pgfpathlineto{\pgfqpoint{4.703400in}{1.553812in}}%
\pgfpathlineto{\pgfqpoint{4.706225in}{1.555155in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.559129in}}%
\pgfpathlineto{\pgfqpoint{4.717526in}{1.554112in}}%
\pgfpathlineto{\pgfqpoint{4.720351in}{1.554368in}}%
\pgfpathlineto{\pgfqpoint{4.723176in}{1.558602in}}%
\pgfpathlineto{\pgfqpoint{4.724589in}{1.557846in}}%
\pgfpathlineto{\pgfqpoint{4.727414in}{1.554212in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.553757in}}%
\pgfpathlineto{\pgfqpoint{4.734476in}{1.551855in}}%
\pgfpathlineto{\pgfqpoint{4.735889in}{1.552586in}}%
\pgfpathlineto{\pgfqpoint{4.740127in}{1.557192in}}%
\pgfpathlineto{\pgfqpoint{4.742952in}{1.554096in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{4.747189in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.558339in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.562752in}}%
\pgfpathlineto{\pgfqpoint{4.755665in}{1.564032in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{1.563678in}}%
\pgfpathlineto{\pgfqpoint{4.768378in}{1.552250in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.543357in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.540039in}}%
\pgfpathlineto{\pgfqpoint{4.790979in}{1.536473in}}%
\pgfpathlineto{\pgfqpoint{4.793804in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{4.796629in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{4.798041in}{1.535167in}}%
\pgfpathlineto{\pgfqpoint{4.799454in}{1.535508in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.533819in}}%
\pgfpathlineto{\pgfqpoint{4.805104in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.528359in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.529640in}}%
\pgfpathlineto{\pgfqpoint{4.813579in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.524192in}}%
\pgfpathlineto{\pgfqpoint{4.820642in}{1.523903in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{4.831943in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.517311in}}%
\pgfpathlineto{\pgfqpoint{4.844656in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{4.846068in}{1.519891in}}%
\pgfpathlineto{\pgfqpoint{4.848893in}{1.516524in}}%
\pgfpathlineto{\pgfqpoint{4.863019in}{1.523379in}}%
\pgfpathlineto{\pgfqpoint{4.864431in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{4.867256in}{1.526356in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.526154in}}%
\pgfpathlineto{\pgfqpoint{4.872907in}{1.530286in}}%
\pgfpathlineto{\pgfqpoint{4.877144in}{1.528753in}}%
\pgfpathlineto{\pgfqpoint{4.881382in}{1.524302in}}%
\pgfpathlineto{\pgfqpoint{4.887032in}{1.525628in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.524593in}}%
\pgfpathlineto{\pgfqpoint{4.895508in}{1.524383in}}%
\pgfpathlineto{\pgfqpoint{4.898333in}{1.525145in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.525605in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.524822in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.526313in}}%
\pgfpathlineto{\pgfqpoint{4.916696in}{1.525398in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.527020in}}%
\pgfpathlineto{\pgfqpoint{4.920934in}{1.525294in}}%
\pgfpathlineto{\pgfqpoint{4.927996in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{4.930821in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{4.932234in}{1.529851in}}%
\pgfpathlineto{\pgfqpoint{4.937884in}{1.524750in}}%
\pgfpathlineto{\pgfqpoint{4.939297in}{1.525845in}}%
\pgfpathlineto{\pgfqpoint{4.940709in}{1.523696in}}%
\pgfpathlineto{\pgfqpoint{4.942122in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.519931in}}%
\pgfpathlineto{\pgfqpoint{4.946359in}{1.520494in}}%
\pgfpathlineto{\pgfqpoint{4.949185in}{1.523828in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.526311in}}%
\pgfpathlineto{\pgfqpoint{4.960485in}{1.527317in}}%
\pgfpathlineto{\pgfqpoint{4.963310in}{1.525883in}}%
\pgfpathlineto{\pgfqpoint{4.966135in}{1.527689in}}%
\pgfpathlineto{\pgfqpoint{4.970373in}{1.528963in}}%
\pgfpathlineto{\pgfqpoint{4.971785in}{1.530856in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.527649in}}%
\pgfpathlineto{\pgfqpoint{4.981673in}{1.530719in}}%
\pgfpathlineto{\pgfqpoint{4.987324in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{4.988736in}{1.532602in}}%
\pgfpathlineto{\pgfqpoint{4.998624in}{1.529409in}}%
\pgfpathlineto{\pgfqpoint{5.000037in}{1.531073in}}%
\pgfpathlineto{\pgfqpoint{5.011337in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.530001in}}%
\pgfpathlineto{\pgfqpoint{5.016987in}{1.530136in}}%
\pgfpathlineto{\pgfqpoint{5.025462in}{1.538146in}}%
\pgfpathlineto{\pgfqpoint{5.026875in}{1.539422in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{5.033938in}{1.542246in}}%
\pgfpathlineto{\pgfqpoint{5.039588in}{1.543581in}}%
\pgfpathlineto{\pgfqpoint{5.042413in}{1.543794in}}%
\pgfpathlineto{\pgfqpoint{5.045238in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{5.049476in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{5.053714in}{1.548516in}}%
\pgfpathlineto{\pgfqpoint{5.056539in}{1.548735in}}%
\pgfpathlineto{\pgfqpoint{5.062189in}{1.553298in}}%
\pgfpathlineto{\pgfqpoint{5.069252in}{1.556782in}}%
\pgfpathlineto{\pgfqpoint{5.073489in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{5.080552in}{1.561045in}}%
\pgfpathlineto{\pgfqpoint{5.086202in}{1.566901in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{5.103153in}{1.578108in}}%
\pgfpathlineto{\pgfqpoint{5.107391in}{1.580092in}}%
\pgfpathlineto{\pgfqpoint{5.113041in}{1.579266in}}%
\pgfpathlineto{\pgfqpoint{5.121516in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{5.134229in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{5.152592in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.602562in}}%
\pgfpathlineto{\pgfqpoint{5.158243in}{1.603635in}}%
\pgfpathlineto{\pgfqpoint{5.173781in}{1.605501in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.609327in}}%
\pgfpathlineto{\pgfqpoint{5.186494in}{1.610320in}}%
\pgfpathlineto{\pgfqpoint{5.192144in}{1.610731in}}%
\pgfpathlineto{\pgfqpoint{5.200619in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{5.204857in}{1.614757in}}%
\pgfpathlineto{\pgfqpoint{5.231695in}{1.614715in}}%
\pgfpathlineto{\pgfqpoint{5.244408in}{1.616325in}}%
\pgfpathlineto{\pgfqpoint{5.267009in}{1.616760in}}%
\pgfpathlineto{\pgfqpoint{5.271247in}{1.614206in}}%
\pgfpathlineto{\pgfqpoint{5.278310in}{1.617451in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.617808in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.617808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868581in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.478452in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{0.501409in}}%
\pgfpathlineto{\pgfqpoint{3.869993in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{3.871406in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{3.874231in}{0.520124in}}%
\pgfpathlineto{\pgfqpoint{3.875644in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{3.884119in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{3.885532in}{0.554630in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.579892in}}%
\pgfpathlineto{\pgfqpoint{3.898245in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{3.899657in}{0.605348in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.612072in}}%
\pgfpathlineto{\pgfqpoint{3.918020in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{3.929321in}{0.658861in}}%
\pgfpathlineto{\pgfqpoint{3.932146in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{3.937796in}{0.677874in}}%
\pgfpathlineto{\pgfqpoint{3.944859in}{0.700738in}}%
\pgfpathlineto{\pgfqpoint{3.950509in}{0.715967in}}%
\pgfpathlineto{\pgfqpoint{3.953334in}{0.727101in}}%
\pgfpathlineto{\pgfqpoint{3.957572in}{0.732825in}}%
\pgfpathlineto{\pgfqpoint{3.960397in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{3.966047in}{0.752836in}}%
\pgfpathlineto{\pgfqpoint{3.968872in}{0.756297in}}%
\pgfpathlineto{\pgfqpoint{3.971697in}{0.760329in}}%
\pgfpathlineto{\pgfqpoint{3.980173in}{0.777376in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{3.985823in}{0.786776in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{3.995711in}{0.802449in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{0.806998in}}%
\pgfpathlineto{\pgfqpoint{4.001361in}{0.808843in}}%
\pgfpathlineto{\pgfqpoint{4.005599in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{4.007011in}{0.819734in}}%
\pgfpathlineto{\pgfqpoint{4.009836in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{4.011249in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{4.014074in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{4.077639in}{1.031901in}}%
\pgfpathlineto{\pgfqpoint{4.088939in}{1.052042in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{1.051991in}}%
\pgfpathlineto{\pgfqpoint{4.093177in}{1.055703in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{4.100240in}{1.074300in}}%
\pgfpathlineto{\pgfqpoint{4.105890in}{1.078595in}}%
\pgfpathlineto{\pgfqpoint{4.112953in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{4.117190in}{1.089829in}}%
\pgfpathlineto{\pgfqpoint{4.121428in}{1.092980in}}%
\pgfpathlineto{\pgfqpoint{4.122841in}{1.098809in}}%
\pgfpathlineto{\pgfqpoint{4.131316in}{1.101895in}}%
\pgfpathlineto{\pgfqpoint{4.132728in}{1.101229in}}%
\pgfpathlineto{\pgfqpoint{4.138379in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{4.141204in}{1.119798in}}%
\pgfpathlineto{\pgfqpoint{4.145441in}{1.124910in}}%
\pgfpathlineto{\pgfqpoint{4.146854in}{1.123323in}}%
\pgfpathlineto{\pgfqpoint{4.149679in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{4.153917in}{1.133986in}}%
\pgfpathlineto{\pgfqpoint{4.156742in}{1.141319in}}%
\pgfpathlineto{\pgfqpoint{4.165217in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{4.170867in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{4.203356in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{4.209006in}{1.204433in}}%
\pgfpathlineto{\pgfqpoint{4.213244in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{4.216069in}{1.207735in}}%
\pgfpathlineto{\pgfqpoint{4.217482in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{4.220307in}{1.209352in}}%
\pgfpathlineto{\pgfqpoint{4.223132in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{4.225957in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{4.228782in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{4.231607in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{4.234432in}{1.222933in}}%
\pgfpathlineto{\pgfqpoint{4.235845in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{4.237257in}{1.226386in}}%
\pgfpathlineto{\pgfqpoint{4.240083in}{1.225793in}}%
\pgfpathlineto{\pgfqpoint{4.245733in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{4.248558in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{4.255621in}{1.254753in}}%
\pgfpathlineto{\pgfqpoint{4.262683in}{1.264833in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.265509in}{1.265384in}}%
\pgfpathlineto{\pgfqpoint{4.268334in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{4.273984in}{1.285907in}}%
\pgfpathlineto{\pgfqpoint{4.275396in}{1.287265in}}%
\pgfpathlineto{\pgfqpoint{4.279634in}{1.287159in}}%
\pgfpathlineto{\pgfqpoint{4.283872in}{1.294477in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{1.294714in}}%
\pgfpathlineto{\pgfqpoint{4.293760in}{1.303110in}}%
\pgfpathlineto{\pgfqpoint{4.295172in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{4.296585in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{4.297997in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{4.305060in}{1.305632in}}%
\pgfpathlineto{\pgfqpoint{4.306473in}{1.306817in}}%
\pgfpathlineto{\pgfqpoint{4.309298in}{1.311163in}}%
\pgfpathlineto{\pgfqpoint{4.310710in}{1.312288in}}%
\pgfpathlineto{\pgfqpoint{4.313535in}{1.316578in}}%
\pgfpathlineto{\pgfqpoint{4.317773in}{1.317521in}}%
\pgfpathlineto{\pgfqpoint{4.319186in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{4.320598in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{4.323423in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{4.326248in}{1.322840in}}%
\pgfpathlineto{\pgfqpoint{4.331899in}{1.328785in}}%
\pgfpathlineto{\pgfqpoint{4.336136in}{1.328548in}}%
\pgfpathlineto{\pgfqpoint{4.337549in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{4.338961in}{1.330044in}}%
\pgfpathlineto{\pgfqpoint{4.341786in}{1.334348in}}%
\pgfpathlineto{\pgfqpoint{4.343199in}{1.334138in}}%
\pgfpathlineto{\pgfqpoint{4.348849in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{4.353087in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{4.354499in}{1.350677in}}%
\pgfpathlineto{\pgfqpoint{4.357325in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{4.361562in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{4.362975in}{1.365357in}}%
\pgfpathlineto{\pgfqpoint{4.368625in}{1.362943in}}%
\pgfpathlineto{\pgfqpoint{4.370038in}{1.364783in}}%
\pgfpathlineto{\pgfqpoint{4.371450in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{4.374275in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{4.377100in}{1.370549in}}%
\pgfpathlineto{\pgfqpoint{4.378513in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.372762in}}%
\pgfpathlineto{\pgfqpoint{4.386988in}{1.373103in}}%
\pgfpathlineto{\pgfqpoint{4.392638in}{1.375455in}}%
\pgfpathlineto{\pgfqpoint{4.396876in}{1.373698in}}%
\pgfpathlineto{\pgfqpoint{4.399701in}{1.374515in}}%
\pgfpathlineto{\pgfqpoint{4.403939in}{1.379325in}}%
\pgfpathlineto{\pgfqpoint{4.406764in}{1.384214in}}%
\pgfpathlineto{\pgfqpoint{4.408176in}{1.384010in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{4.413827in}{1.390567in}}%
\pgfpathlineto{\pgfqpoint{4.416652in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{4.423715in}{1.395006in}}%
\pgfpathlineto{\pgfqpoint{4.425127in}{1.393626in}}%
\pgfpathlineto{\pgfqpoint{4.429365in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{4.430777in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{4.436428in}{1.402280in}}%
\pgfpathlineto{\pgfqpoint{4.439253in}{1.406561in}}%
\pgfpathlineto{\pgfqpoint{4.440665in}{1.406657in}}%
\pgfpathlineto{\pgfqpoint{4.443490in}{1.404612in}}%
\pgfpathlineto{\pgfqpoint{4.444903in}{1.404023in}}%
\pgfpathlineto{\pgfqpoint{4.446315in}{1.406781in}}%
\pgfpathlineto{\pgfqpoint{4.450553in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{4.451966in}{1.409434in}}%
\pgfpathlineto{\pgfqpoint{4.453378in}{1.408278in}}%
\pgfpathlineto{\pgfqpoint{4.456203in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{4.459028in}{1.413713in}}%
\pgfpathlineto{\pgfqpoint{4.468916in}{1.420236in}}%
\pgfpathlineto{\pgfqpoint{4.477392in}{1.425303in}}%
\pgfpathlineto{\pgfqpoint{4.478804in}{1.424301in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.424765in}}%
\pgfpathlineto{\pgfqpoint{4.481629in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{4.484454in}{1.426786in}}%
\pgfpathlineto{\pgfqpoint{4.490105in}{1.420614in}}%
\pgfpathlineto{\pgfqpoint{4.491517in}{1.421945in}}%
\pgfpathlineto{\pgfqpoint{4.494342in}{1.420927in}}%
\pgfpathlineto{\pgfqpoint{4.497167in}{1.422410in}}%
\pgfpathlineto{\pgfqpoint{4.499992in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{4.502818in}{1.419625in}}%
\pgfpathlineto{\pgfqpoint{4.507055in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{4.508468in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{4.511293in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{4.514118in}{1.423653in}}%
\pgfpathlineto{\pgfqpoint{4.518356in}{1.427527in}}%
\pgfpathlineto{\pgfqpoint{4.522593in}{1.430907in}}%
\pgfpathlineto{\pgfqpoint{4.525418in}{1.430058in}}%
\pgfpathlineto{\pgfqpoint{4.529656in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{4.535306in}{1.437916in}}%
\pgfpathlineto{\pgfqpoint{4.546607in}{1.444857in}}%
\pgfpathlineto{\pgfqpoint{4.548019in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{4.549432in}{1.445194in}}%
\pgfpathlineto{\pgfqpoint{4.550844in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{4.562145in}{1.450427in}}%
\pgfpathlineto{\pgfqpoint{4.564970in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{4.567795in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{4.570620in}{1.454765in}}%
\pgfpathlineto{\pgfqpoint{4.572033in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{4.576270in}{1.457260in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{1.456394in}}%
\pgfpathlineto{\pgfqpoint{4.581921in}{1.454965in}}%
\pgfpathlineto{\pgfqpoint{4.583333in}{1.456859in}}%
\pgfpathlineto{\pgfqpoint{4.584746in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{4.594634in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{4.607347in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{4.610172in}{1.446628in}}%
\pgfpathlineto{\pgfqpoint{4.612997in}{1.445911in}}%
\pgfpathlineto{\pgfqpoint{4.615822in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{4.618647in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{4.622885in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{4.624297in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{4.628535in}{1.449481in}}%
\pgfpathlineto{\pgfqpoint{4.631360in}{1.448119in}}%
\pgfpathlineto{\pgfqpoint{4.637010in}{1.448361in}}%
\pgfpathlineto{\pgfqpoint{4.639835in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{4.642660in}{1.447438in}}%
\pgfpathlineto{\pgfqpoint{4.648311in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{4.649723in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{4.652548in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{4.653961in}{1.456010in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{4.666674in}{1.450353in}}%
\pgfpathlineto{\pgfqpoint{4.675149in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{4.680799in}{1.449202in}}%
\pgfpathlineto{\pgfqpoint{4.683624in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{4.689275in}{1.443534in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{4.709050in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{4.710463in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{4.714701in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{4.718938in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{4.721763in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{4.726001in}{1.417921in}}%
\pgfpathlineto{\pgfqpoint{4.730239in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{4.731651in}{1.420661in}}%
\pgfpathlineto{\pgfqpoint{4.733064in}{1.419754in}}%
\pgfpathlineto{\pgfqpoint{4.737302in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{4.738714in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{4.741539in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{4.744364in}{1.428985in}}%
\pgfpathlineto{\pgfqpoint{4.748602in}{1.430410in}}%
\pgfpathlineto{\pgfqpoint{4.752840in}{1.428757in}}%
\pgfpathlineto{\pgfqpoint{4.775440in}{1.431683in}}%
\pgfpathlineto{\pgfqpoint{4.776853in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{4.779678in}{1.433574in}}%
\pgfpathlineto{\pgfqpoint{4.782503in}{1.434358in}}%
\pgfpathlineto{\pgfqpoint{4.788153in}{1.431701in}}%
\pgfpathlineto{\pgfqpoint{4.792391in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{4.795216in}{1.428050in}}%
\pgfpathlineto{\pgfqpoint{4.802279in}{1.432047in}}%
\pgfpathlineto{\pgfqpoint{4.803692in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{4.812167in}{1.436381in}}%
\pgfpathlineto{\pgfqpoint{4.814992in}{1.439529in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{1.439625in}}%
\pgfpathlineto{\pgfqpoint{4.822055in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.438040in}}%
\pgfpathlineto{\pgfqpoint{4.830530in}{1.437186in}}%
\pgfpathlineto{\pgfqpoint{4.834768in}{1.439376in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{1.442982in}}%
\pgfpathlineto{\pgfqpoint{4.868669in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{4.875732in}{1.455294in}}%
\pgfpathlineto{\pgfqpoint{4.884207in}{1.450452in}}%
\pgfpathlineto{\pgfqpoint{4.889857in}{1.449582in}}%
\pgfpathlineto{\pgfqpoint{4.901158in}{1.447813in}}%
\pgfpathlineto{\pgfqpoint{4.905395in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{4.915283in}{1.447066in}}%
\pgfpathlineto{\pgfqpoint{4.918108in}{1.444520in}}%
\pgfpathlineto{\pgfqpoint{4.933646in}{1.444963in}}%
\pgfpathlineto{\pgfqpoint{4.944947in}{1.440662in}}%
\pgfpathlineto{\pgfqpoint{4.952010in}{1.435315in}}%
\pgfpathlineto{\pgfqpoint{4.954835in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{4.961898in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{4.978848in}{1.434172in}}%
\pgfpathlineto{\pgfqpoint{5.004274in}{1.431395in}}%
\pgfpathlineto{\pgfqpoint{5.008512in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{5.015575in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{5.019812in}{1.429689in}}%
\pgfpathlineto{\pgfqpoint{5.028288in}{1.429398in}}%
\pgfpathlineto{\pgfqpoint{5.097503in}{1.437620in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{1.432743in}}%
\pgfpathlineto{\pgfqpoint{5.155417in}{1.431615in}}%
\pgfpathlineto{\pgfqpoint{5.163893in}{1.431212in}}%
\pgfpathlineto{\pgfqpoint{5.176606in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{5.182256in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{5.210507in}{1.422505in}}%
\pgfpathlineto{\pgfqpoint{5.224633in}{1.421968in}}%
\pgfpathlineto{\pgfqpoint{5.272659in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.418020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{3.868581in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279722in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868581in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{5.279722in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.574152in,y=1.820216in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Recall $\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.399691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.018664in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.371802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724941in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.665525in}{0.468414in}}{\pgfqpoint{7.076667in}{1.676101in}}{%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{0.468414in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{0.513713in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{0.561686in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{0.653887in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{0.728019in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{0.808156in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{0.849090in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{0.867074in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{0.884707in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{0.900686in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{0.943476in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{0.965249in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{0.976601in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{1.009541in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.015489in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.021965in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{1.036925in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{1.050758in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{1.056593in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.067849in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.073170in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.083179in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.087636in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.095903in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.109753in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{1.117238in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.099476in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.103596in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.107218in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.114681in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.120988in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.102186in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.105773in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.109422in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.095558in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.102261in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.105394in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.108386in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.111346in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{1.114352in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{1.117053in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{1.120020in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.123113in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.131339in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.140274in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{1.142523in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{1.144674in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.147226in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{1.152215in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{1.156576in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.160907in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{1.163255in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.165301in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.164226in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{1.168338in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.170307in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{1.192707in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.200359in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{1.224885in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.251307in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.237529in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.238584in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{1.209485in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{1.196705in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.198654in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{1.185898in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.186854in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{1.171348in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{1.158522in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.148486in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.148876in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.137559in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{1.116737in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{1.108380in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{1.097900in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.095245in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{1.086898in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.061481in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.056185in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.055570in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{1.047060in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{1.038451in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.035142in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.035232in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.025641in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{1.003014in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.003070in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{0.993001in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{0.987146in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{0.979026in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{0.976179in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{0.969797in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{0.955976in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{0.966125in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{0.963598in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{0.960994in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{0.963097in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{0.938050in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{0.936826in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{0.936843in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{0.936834in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{0.931822in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{0.925306in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{0.919075in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{0.914688in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{0.914108in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{0.914423in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{0.902221in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{0.895595in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{0.880712in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{0.874453in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{0.862882in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{0.857126in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{0.853747in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{0.843882in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{0.835488in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{0.835913in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{0.836032in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{0.835780in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{0.835661in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{0.832317in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{0.838008in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{0.838282in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{0.834891in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{0.838950in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{0.843023in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{0.846505in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{0.851171in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{0.851346in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{0.859486in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{0.862038in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{0.861452in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{0.864938in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{0.868391in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{0.874726in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{0.878653in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{0.879565in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{0.882117in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{0.886816in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{0.883947in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{0.888346in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{0.886138in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{0.884544in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{0.883882in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{0.887295in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{0.887992in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{0.888594in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{0.887226in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{0.893488in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{0.899052in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{0.901162in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{0.901583in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{0.902947in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{0.918103in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{0.918684in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{0.922881in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{0.923226in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{0.923738in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{0.921490in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{0.927236in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{0.931952in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{0.937079in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{0.940120in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{0.947450in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{0.951338in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{0.951976in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{0.952108in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{0.949284in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{0.948150in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{0.948229in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{0.948337in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{0.970761in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{0.979664in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{0.986560in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{0.990993in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{0.990794in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{0.994426in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{0.999831in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.005822in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.010610in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.010043in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.010010in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.013526in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.009996in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.012933in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.016320in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.014675in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.015219in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.020743in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.019552in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.021339in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.027666in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.029566in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.026943in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.030225in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.037349in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.030591in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.032054in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.028172in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.031553in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.029504in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.028989in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.029760in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.033094in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.036423in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.039259in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.039074in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.039401in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.040585in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.042636in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.043825in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.043166in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{1.044279in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.041235in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{1.041124in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{1.040191in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.038999in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.042726in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.043431in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.042716in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.044687in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.045648in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.043082in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.051080in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.053175in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.054085in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.050628in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.054666in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.054464in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.052199in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.054337in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{1.054686in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.051971in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.058556in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.057385in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{1.058083in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.058485in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.062590in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.062728in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{1.062391in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.068853in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.071509in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.074502in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.076141in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.077148in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.075942in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.077149in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.079997in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.084086in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.082028in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.078655in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.083740in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{1.083228in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.084162in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.084483in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.086315in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{1.088322in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.090525in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.094747in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.099333in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.112606in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.114999in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.120702in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.120972in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.120445in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.122618in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.122405in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.122484in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.123944in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.123483in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.122724in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.124567in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.126577in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.129838in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.129484in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.128290in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.129393in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.129533in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.129659in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.132958in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.140208in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.142199in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.144541in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.149557in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.149564in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.149508in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.146639in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.138293in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.144136in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.152623in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.153746in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.153757in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.160157in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.160200in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.159008in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.164631in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.164325in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.164459in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.165820in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.171016in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.173665in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.185541in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.187307in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.191797in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.204800in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.205668in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.203469in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.203262in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.209515in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.208768in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.208933in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.209165in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.208918in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.214328in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.222428in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.230711in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.230459in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.231178in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.233912in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.242895in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.247116in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.240613in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.240593in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.243370in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.250051in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.246870in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.247592in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.242751in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.242344in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.242221in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.245693in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.249239in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.255653in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.262839in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.263050in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.267878in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.266567in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.267565in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.268440in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.263886in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.260487in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.260080in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.256876in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.267652in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.266182in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.274443in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.276543in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.275979in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.275382in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.277123in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.277204in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.275009in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.272597in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.278662in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.284222in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.284369in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.285381in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.288370in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.287698in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.287531in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.288951in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.290206in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.289357in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.290830in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.289807in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.294142in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.295078in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.296812in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.296586in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.296386in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.299628in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.297904in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.296088in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.293933in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.294398in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.300149in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.302794in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.307939in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.308665in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.307596in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.306826in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.305874in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.312688in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.306448in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.314875in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.313391in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.313606in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.312423in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.321887in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.323004in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.322888in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.325450in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.327253in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.334421in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.332149in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.335456in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.335353in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.342805in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.348069in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.353193in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.352274in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.351667in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.346010in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.342260in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.345768in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.348621in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.358185in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.357876in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.360156in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.360107in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.360480in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.369390in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.365601in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.365907in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.365624in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.365349in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.364746in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.364162in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.364549in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.363501in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.364344in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.364686in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.363683in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.360765in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.354498in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.353336in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.353103in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.353438in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.357071in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.362592in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.361130in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.359853in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.357713in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.360144in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.362710in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.362674in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.363678in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.367665in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.370096in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.371481in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.371307in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.370640in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.377479in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.376301in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.378626in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.381370in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.381611in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.381686in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.382167in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.382149in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.380572in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.377499in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.377464in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.377193in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.376916in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.376858in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.377557in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.383785in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.383846in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.375818in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.375670in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.372103in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.372337in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.373887in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.375921in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.377221in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.377213in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.377223in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.370758in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.365987in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.364784in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.364062in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.362887in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.361083in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.361129in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.361650in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.359529in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.357661in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.356215in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.354894in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.354399in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.356226in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.356163in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.358346in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.358958in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.359349in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.359769in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.359663in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.359636in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.361703in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.371309in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.373363in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.377653in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.381719in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.383012in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.385110in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.386945in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.388866in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.389729in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.390853in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.391364in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.391948in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.392025in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.391810in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.391508in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.391544in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.398616in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.401010in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.402051in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.401120in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.400467in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.398717in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.397287in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.395613in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.394163in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.395572in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.396839in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.396664in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.396092in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.395182in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.393660in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.391879in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.392030in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.392541in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.392995in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.407874in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.408328in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.409306in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.409771in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.412875in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.414833in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.416664in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.424378in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.426758in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.425631in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.425869in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.433972in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.439003in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.452525in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.454183in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.456142in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.459368in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.460057in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.466571in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.469927in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.479520in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.483805in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.488050in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.491313in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.493154in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.500652in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.499563in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.489671in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.488740in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.484854in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.483133in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.481634in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.480825in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.480540in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.477970in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.476509in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.474964in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.471218in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.473194in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.472267in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.472254in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.471949in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.471679in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.471571in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.471056in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.470847in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.470585in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.471344in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.472256in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.473036in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.473789in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.474211in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.475448in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.477694in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.479459in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.482325in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.486914in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.487920in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.488392in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.494436in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.493770in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.492957in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.492098in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.489656in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.489258in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.488909in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.488426in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.488089in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.487939in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.487176in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.488469in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.489996in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.491022in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.490751in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.490576in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.490157in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.489977in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.489700in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.489342in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.489336in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.489165in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.489248in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.488509in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.486433in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.486642in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.487666in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.487864in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.488280in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.490903in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.492098in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.492451in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.492835in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.493375in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.557565in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.557146in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.555713in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.552716in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.551876in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.551195in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.550841in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.550812in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.550892in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.554426in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.558186in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.561652in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.564594in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.565184in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.567212in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.569419in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.570987in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.575077in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.576602in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.578016in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.580229in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.582433in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.584845in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.587333in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.589809in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.591585in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.592923in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.596200in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.602031in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.605220in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.608269in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.614031in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.618589in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.620076in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.621296in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.621949in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.625211in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.628864in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.629274in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.629046in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.628600in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.628348in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.628115in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.626853in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.625900in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.625165in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.625048in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.624922in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.624243in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.625814in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.626827in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.629743in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.631821in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.635421in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.638326in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.640289in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.641535in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.640855in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.641018in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.643123in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.645666in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.647844in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.649115in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.650166in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.650996in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.652903in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.652971in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.653042in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.653847in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.655095in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.656949in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.659391in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.661690in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.666494in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.666534in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.666577in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.668729in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.670949in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.673391in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.673308in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.674474in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.675895in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.676074in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.675600in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.674619in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.673713in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.673203in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.673388in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.673212in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.672333in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.671375in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.670515in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.672416in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.671125in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.668973in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.667496in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.668117in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.666837in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.667639in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.667064in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.667348in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.667440in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.664801in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.662179in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.659631in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.654811in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.650123in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.647848in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.647283in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.644852in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.644311in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.641587in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.638755in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.639572in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.640403in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.641873in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.641962in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.641385in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.641328in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.641311in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.648385in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.649187in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.650487in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.650155in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.648242in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.643534in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.641410in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.639940in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.638903in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.639324in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.636203in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.636074in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.636974in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.636459in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.636139in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.635669in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.634448in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.631336in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.627745in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.624413in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.622151in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.618234in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.614047in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.611273in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.605961in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.601521in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.596920in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.592728in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.588922in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.588095in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.587440in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.576895in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.575678in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.574587in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.574651in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.574637in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.574530in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.574569in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.575427in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.576471in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.578094in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.580248in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.581132in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.584401in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.586896in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.589825in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.588941in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.585108in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.586577in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.588766in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.588764in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.588837in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.589174in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.589562in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.588219in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.587958in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.587068in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.589118in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.590952in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.591773in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.593822in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.593425in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.596486in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.598148in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.599494in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.599521in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.604711in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.603762in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.603280in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.604749in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.604123in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.602477in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.600230in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.601326in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.603322in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.603397in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.603447in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.601459in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.598852in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.596302in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.593112in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.589691in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.581954in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.581781in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.581682in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.581223in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.582149in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.583138in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.586028in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.587217in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.587219in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.586925in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.586694in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.586440in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.588427in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.589230in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.590241in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.590278in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.590453in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.591517in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.591100in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.590801in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.590805in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.585742in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.587309in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.587761in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.588063in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.588677in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.589879in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.590305in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.589336in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.589396in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.589745in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.588735in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.584867in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.583136in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.582215in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.581699in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.578465in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.578608in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.576634in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.575163in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.575906in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.575994in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.573247in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.570486in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.573660in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.580233in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.582322in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.581924in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.581255in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.583216in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.580441in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.577468in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.578399in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.573128in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.573213in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.573334in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.565822in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.562772in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.561223in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.554632in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.554199in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.551743in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.549058in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.548178in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.549000in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.545742in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.541432in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.541410in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.542089in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.541562in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.541361in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.540851in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.542087in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.543329in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.544502in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.549159in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.550576in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.549786in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.551980in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.549397in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.551158in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.555276in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.556194in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.557083in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.557071in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.559738in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.557814in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.556639in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.559713in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.559614in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.561600in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.561350in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.562189in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.562540in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.561287in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.559847in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.560147in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.559181in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.559347in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.555304in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.553119in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.551887in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.552243in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.550970in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.548838in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.551118in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.550800in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.547245in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.547659in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.548876in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.551651in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.551958in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.543747in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.543774in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.544373in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.548400in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.548645in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.543573in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.547392in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.547758in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.544993in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.545072in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.544637in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.543649in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.543728in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.547021in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.548323in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.548577in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.548214in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.547313in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.545700in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.546755in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.544863in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.542067in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.539473in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.537445in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.539408in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.541738in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.544134in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.545696in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.544885in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.543153in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.544458in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.541848in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.540616in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.540776in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.537490in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.537953in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.533478in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.533877in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.528844in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.527062in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.525460in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.521585in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.519464in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.518928in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.519737in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.511374in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.508587in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.508006in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.507101in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.505255in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.503828in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.503657in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.500940in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.498493in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.496970in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.494179in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.500156in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.497910in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.497932in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.496337in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.496289in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.494063in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.492094in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.490100in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.490575in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.497645in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.487683in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.491089in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.497743in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.494068in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.488333in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.480511in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.478821in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.482834in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.482536in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.469130in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.470393in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.469857in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.469958in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.469706in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.469951in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.468820in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.459997in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.453159in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{1.452709in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.448613in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.438436in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.427804in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.410920in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.409119in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.413765in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.416145in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.416011in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.413636in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.409831in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.410015in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.410491in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.409687in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.410794in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.404439in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.401051in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.398433in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.392363in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{1.388324in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.386308in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.386287in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.386414in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.386382in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.381179in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{1.378232in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.377902in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.380660in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.379976in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.380368in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.379753in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.386719in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.375607in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.383300in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.386535in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.385193in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.391831in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.389480in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.389554in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.385385in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{1.368539in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.361228in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.369836in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.370558in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.382151in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{1.378990in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.376191in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.369032in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.373587in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.374641in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.370380in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.371207in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.370554in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.367051in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.366033in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.368453in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.367148in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.365600in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.369252in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.368433in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.369283in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.369129in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.369287in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.377924in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.378397in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.378338in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.378608in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.379367in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.378541in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.382165in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.382532in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.383459in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.374473in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.382794in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.382856in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.383813in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.389128in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.389395in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.387780in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.390493in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.386520in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.386980in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.386379in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.386447in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.388790in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.389423in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.390526in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.389833in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{1.390041in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{1.386929in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{1.384950in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{1.391706in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.389457in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{1.386627in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{1.380487in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{1.373024in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{1.371332in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{1.370130in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{1.361247in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{1.354991in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.345542in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{1.346181in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.354910in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{1.358341in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.343143in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{1.350302in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{1.357416in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.357301in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{1.349332in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{1.345185in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{1.342619in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{1.341046in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.330959in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.330661in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{1.329987in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{1.330215in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{1.318416in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.318384in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{1.314872in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{1.314071in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{1.311163in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{1.311299in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.318615in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{1.314161in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{1.316749in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{1.323649in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{1.326516in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.324441in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.327973in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{1.327208in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{1.321207in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{1.312352in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.322245in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{1.318943in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{1.317896in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.317399in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{1.328103in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{1.321173in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{1.321175in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{1.317986in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{1.314707in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{1.320103in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{1.316793in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{1.316672in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{1.313233in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{1.313305in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{1.313314in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{1.326992in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{1.321567in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{1.320527in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{1.319144in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{1.324830in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{1.347208in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{1.343141in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{1.365676in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{1.372149in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{1.372165in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{1.381070in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{1.388635in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{1.396279in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{1.410194in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{1.409187in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{1.415946in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{1.421211in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{1.441737in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{1.455476in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{1.468975in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{1.478416in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{1.488220in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{1.493027in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{1.489668in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{1.490213in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{1.503545in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{1.508855in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{1.513158in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{1.511362in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{1.512226in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{1.516791in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{1.521649in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{1.526096in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{1.530619in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{1.534188in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{1.538242in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{1.540734in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.538865in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{1.541375in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.545545in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.549071in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{1.553407in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{1.560415in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.560954in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{1.567272in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{1.569649in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{1.573730in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{1.577063in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.578393in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.578160in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.577880in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{1.576425in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{1.581130in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{1.584114in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.588911in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.591381in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{1.593497in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.590824in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{1.592932in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.595957in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{1.594540in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{1.595472in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.597099in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.597339in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{1.595216in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.589321in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{1.587487in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.584071in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{1.582652in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{1.581076in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{1.578327in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.574852in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.570843in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.561879in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{1.571167in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.577398in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{1.585656in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.584791in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.583597in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.582348in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.581250in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{1.580854in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{1.580335in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.579363in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.579277in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.576834in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{1.575529in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{1.574897in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{1.572981in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.571780in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{1.570254in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{1.570404in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.570421in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.570474in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.568970in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.567732in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{1.564103in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.562217in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.561434in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.560831in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.558633in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.558172in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.556172in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.554539in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.555684in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.554533in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.554139in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.552671in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.552554in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.551040in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.550786in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{1.550896in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.550426in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.551182in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.546870in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{1.546493in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.547306in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.547851in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.547008in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{1.546756in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{1.546675in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{1.546762in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.535162in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.536715in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{1.539743in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{1.537688in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{1.536621in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{1.541752in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{1.535561in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{1.532236in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{1.534020in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{1.528881in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{1.493572in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{1.483754in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.465563in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{1.452155in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{1.428271in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{1.296316in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.198364in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.665525in}{0.460473in}}{\pgfqpoint{7.076667in}{1.561737in}}{%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.635100in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.460473in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{0.532593in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{0.554258in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{0.634347in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{0.669344in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{0.700993in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{0.729940in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{0.756562in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{0.781252in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{0.802913in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{0.823179in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{0.841942in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{0.859788in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{0.889415in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{0.937489in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{0.918207in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{0.928868in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{0.938453in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{0.957451in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{0.966402in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{0.974390in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{0.986210in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{0.994002in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{1.000632in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{1.007568in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.021044in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.024922in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.004743in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{1.032401in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.037981in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{1.048207in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.052797in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.051245in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.055948in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.045197in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.049456in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.042774in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.039639in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.025362in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.023512in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.015074in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.018448in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{1.002029in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{0.994393in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{0.988689in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{0.984168in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{0.987638in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{0.985598in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{0.983398in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{0.975152in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{0.978144in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{0.967923in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{0.968088in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{0.966522in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{0.963420in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{0.951364in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{0.948730in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{0.939868in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{0.935085in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{0.932971in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{0.931185in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{0.931201in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{0.929255in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{0.925558in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{0.935449in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{0.926955in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{0.935068in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{0.926262in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{0.922183in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{0.917442in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{0.909385in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{0.896245in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{0.888476in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{0.884232in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{0.877911in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{0.871522in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{0.870925in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{0.862319in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{0.844194in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{0.841432in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{0.836708in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{0.835055in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{0.830624in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{0.828089in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{0.828842in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{0.828942in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{0.829038in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{0.825542in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{0.823486in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{0.824503in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{0.824330in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{0.823941in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{0.820163in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{0.817693in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{0.816665in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{0.815362in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{0.816994in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{0.815681in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{0.814657in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{0.816510in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{0.816137in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{0.819246in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{0.814482in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{0.813253in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{0.814929in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.811248in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{0.812463in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{0.811481in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{0.811610in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{0.811523in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{0.813394in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{0.815492in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{0.817623in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{0.818260in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{0.818656in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{0.817334in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{0.817042in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{0.816874in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{0.818552in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{0.820532in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{0.820431in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{0.827502in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{0.831525in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{0.832767in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{0.832264in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{0.833297in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{0.832473in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{0.832848in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{0.832842in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{0.841140in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{0.841973in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{0.840879in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{0.840395in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{0.840440in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{0.843691in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{0.843207in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{0.843725in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{0.843646in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{0.854943in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{0.855948in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{0.856261in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{0.865356in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{0.867702in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{0.867727in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{0.866342in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{0.865999in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{0.865750in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{0.867347in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{0.865478in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{0.865700in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{0.865367in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{0.864983in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{0.863579in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{0.864210in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{0.866380in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{0.870498in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{0.871818in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{0.872625in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{0.873125in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{0.874599in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{0.879181in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{0.880137in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{0.880664in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{0.882387in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{0.886494in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{0.891765in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{0.894899in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{0.895112in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{0.895713in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{0.895145in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{0.894844in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{0.894692in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{0.895667in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{0.895671in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{0.895766in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{0.896669in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{0.896859in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{0.897059in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{0.896984in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{0.896860in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{0.896993in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{0.899052in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{0.901301in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{0.900930in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{0.900562in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{0.901537in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{0.901033in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{0.897974in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{0.897762in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{0.897782in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{0.898764in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{0.901017in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{0.901094in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{0.903116in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{0.905832in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{0.905580in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{0.905147in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{0.905561in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{0.906465in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{0.907030in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{0.908417in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{0.909749in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{0.910934in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{0.910458in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{0.911529in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{0.912094in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{0.911504in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{0.911025in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{0.913341in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{0.914803in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{0.916464in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{0.925867in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{0.928542in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{0.929358in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{0.930946in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{0.930934in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{0.931149in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{0.932052in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{0.934663in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{0.935349in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{0.935821in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{0.935909in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{0.935529in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{0.936895in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{0.937271in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{0.939250in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{0.940480in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{0.939032in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{0.939919in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{0.940280in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{0.946334in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{0.947889in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{0.949758in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{0.953239in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{0.954861in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{0.956074in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{0.956078in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{0.956134in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{0.956173in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{0.956014in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{0.956102in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{0.956566in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{0.958771in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{0.960368in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{0.960347in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{0.961609in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{0.961049in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{0.964273in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{0.973596in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{0.975733in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{0.975772in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{0.972523in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{0.972919in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{0.977273in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{0.978649in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{0.979597in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{0.984974in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{0.987569in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{0.988040in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{0.988174in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{0.990759in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{0.990652in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{0.992649in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{0.994430in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{0.997782in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.005827in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.008746in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.010497in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.013213in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.022571in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.024800in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.023113in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.026619in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.029240in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.030760in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.032621in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.032234in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.038994in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.041395in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.044511in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.038347in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.034664in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.034071in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.034498in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.036264in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.036881in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.037228in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.043085in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.046182in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.046716in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.048540in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.050069in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.047677in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.044582in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.043930in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.043547in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.042561in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.043897in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.044438in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.045539in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.047056in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.046953in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.046542in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.046063in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.047097in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.049677in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.050820in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.051991in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.056685in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.056609in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.057528in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.061999in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.067876in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.069564in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.069803in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.070884in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.070400in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.068712in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.067590in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.068493in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.069479in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.071134in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.070436in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.071937in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.072817in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.073520in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.078057in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.080328in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.087850in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.094221in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.102122in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.107666in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.111275in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.122964in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.129327in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.129669in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.135883in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.139468in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.143547in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.144189in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.144649in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.141059in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.139594in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.139173in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.142025in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.142882in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.142578in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.145244in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.150797in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.160739in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.163085in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.169787in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.166465in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.165688in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.165330in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.162905in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.161437in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.162215in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.163489in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.164010in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.162905in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.160625in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.158256in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.158426in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.158623in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.156485in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.155062in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.155380in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.155622in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.156058in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.156902in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.159846in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.161724in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.160431in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.160429in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.160254in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.160904in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.165572in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.165740in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.166370in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.171163in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.172403in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.172691in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.173374in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.172928in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.171088in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.171062in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.176267in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.177141in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.176458in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.175152in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.173601in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.174326in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.172060in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.170507in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.169859in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.170235in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.173670in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.171849in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.172000in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.174602in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.179738in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.186146in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.187806in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.189963in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.192148in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.194228in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.196027in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.197265in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.197384in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.196836in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.199446in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.210937in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.214965in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.214878in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.215320in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.215563in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.215827in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.216128in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.217305in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.220908in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.224793in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.233367in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.233403in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.233423in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.233094in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.233193in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.233171in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.237220in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.241188in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.243971in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.246019in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.247574in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.248120in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.244560in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.244976in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.244648in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.244069in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.241336in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.239943in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.239225in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.238443in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.238354in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.238235in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.238648in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.240364in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.241564in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.242328in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.243539in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.244148in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.245247in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.245839in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.246886in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.249524in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.253317in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.259602in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.265028in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.270465in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.275580in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.286074in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.285840in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.294138in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.292247in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.278521in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.277564in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.277097in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.276454in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.276218in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.273340in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.273711in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.273841in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.271781in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.272266in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.272071in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.271952in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.270449in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.266317in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.264672in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.262035in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.261149in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.260607in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.261932in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.261928in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.261835in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.261806in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.265379in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.263782in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.263145in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.261729in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.258781in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.258401in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.256052in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.254039in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.254341in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.252224in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.251781in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.251888in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.253567in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.253583in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.253497in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.253983in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.253974in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.254005in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.254527in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.255119in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.255271in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.256664in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.256541in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.256295in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.257495in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.257263in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.257336in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.256749in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.255613in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.255071in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.254830in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.256708in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.258495in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.260779in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.266336in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.272631in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.272850in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.272942in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.276051in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.276072in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.274683in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.275847in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.275776in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.275760in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.275687in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.275617in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.275454in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.275782in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.276853in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.278839in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.282928in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.286055in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.287069in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.280767in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.280342in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.279801in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.278789in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.278280in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.278405in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.280725in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.281817in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.282929in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.284111in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.287345in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.288439in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.289590in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.290630in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.295334in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.296283in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.297855in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.299676in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.302711in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.303392in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.303993in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.304519in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.305015in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.306084in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.306134in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.306298in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.306797in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.307253in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.307974in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.310696in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.312014in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.313037in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.314516in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.316025in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.317631in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.321160in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.322040in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.322756in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.322994in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.323205in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.323481in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.323748in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.323841in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.323903in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.324532in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.324672in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.327037in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.327436in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.324224in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.320255in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.316789in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.318043in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.428876in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.428842in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.427946in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.427069in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.425924in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.424465in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.424555in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.424216in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.423641in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.423311in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.423017in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.422386in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.421951in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.421522in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.421130in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.420046in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.419551in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.419240in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.417175in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.415873in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.415067in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.413527in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.412648in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.411656in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.410648in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.409620in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.408602in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.407569in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.403234in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.401593in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.399958in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.398985in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.397986in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.397120in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.395734in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.394724in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.393506in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.392307in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.390989in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.388359in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.386835in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.385401in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.383849in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.379437in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.377940in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.374557in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.374064in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.373409in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.372749in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.371756in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.371417in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.371373in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.372179in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.373193in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.377267in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.378544in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.379560in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.380885in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.384005in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.388084in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.386966in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.385429in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.383979in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.380678in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.379103in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.377652in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.376074in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.374436in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.374846in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.374795in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.375188in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.375537in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.375590in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.380687in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.382514in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.382932in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.382474in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.382776in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.380877in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.379968in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.378925in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.378089in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.376503in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.373592in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.372816in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.372318in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.373033in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.374320in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.376744in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.376690in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.376768in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.377439in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.378162in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.377678in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.379031in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.377874in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.377133in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.376744in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.376658in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.378649in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.384167in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.384860in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.384847in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.386742in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.395529in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.399930in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.403194in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.404355in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.404901in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.405880in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.406117in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.405988in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.406048in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.406103in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.406600in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.407056in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.408522in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.410603in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.413088in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.415669in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.415326in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.417465in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.416567in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.414004in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.413223in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.413353in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.414235in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.414473in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.414368in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.414521in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.414557in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.414959in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.415200in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.416597in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.418998in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.420446in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.422242in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.425255in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.426607in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.428807in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.428211in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.429528in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.429468in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.428995in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.428670in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.431320in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.435227in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.439073in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.439457in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.439389in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.439387in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.440456in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.442479in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.441808in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.441710in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.441740in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.441902in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.442744in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.443230in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.442567in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.442687in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.443160in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.443505in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.443750in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.443742in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.444000in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.443494in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.443724in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.445791in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.445871in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.444958in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.444126in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.439888in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.439480in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.439783in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.440121in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.440030in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.445819in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.444070in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.441468in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.441294in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.439987in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.441554in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.441894in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.442082in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.443754in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.446627in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.456816in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.458719in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.458708in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.458437in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.455507in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.456281in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.454629in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.450587in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.449673in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.448663in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.448620in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.448850in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.448770in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.449016in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.448740in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.448314in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.448536in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.448115in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.447833in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.443765in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.442174in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.439214in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.438740in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.436981in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.436553in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.431388in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.430572in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.430559in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.422066in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.419583in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.419229in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.415301in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.409746in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.409365in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.409381in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.407389in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.406630in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.406765in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.406195in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.406434in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.406152in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.406095in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.406233in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.406495in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.407368in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.407047in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.406984in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.406843in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.406531in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.407053in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.406480in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.405702in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.404880in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.402990in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.402493in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.402437in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.393804in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.391011in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.385928in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.384485in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.380470in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.373359in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.369167in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.365598in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.361145in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.357459in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.344280in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.341104in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.342225in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.343756in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.341909in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.342918in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.340404in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.340800in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.341110in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.343835in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.344006in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.341546in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.341609in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.341774in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.342843in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.341831in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.344075in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.342457in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.341618in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.340914in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.338131in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.336369in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.335997in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.338231in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.339556in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.340167in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.332057in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.332082in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.331974in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.329527in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.330398in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.330413in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.330153in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.328953in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.328683in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.328302in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.329222in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.328923in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.328368in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.324274in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.324304in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.325764in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.326298in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.326477in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.324025in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.323950in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.323843in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.323571in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.322832in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.321353in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.320918in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.319901in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.319650in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.319680in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.319805in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.317586in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.316607in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.315080in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.313311in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.311902in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.310590in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.310083in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.308767in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.307197in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.311805in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.311781in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.311001in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.309142in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.309164in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.305440in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.305590in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.299999in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.286872in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.282567in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.280142in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.276697in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.274251in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.272375in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.267366in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.264379in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.262170in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.259385in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.255650in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.249624in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.247716in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.242241in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.239150in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.235412in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.223650in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.215777in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.218144in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.216161in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.215802in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.216109in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.216222in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.216315in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.214173in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.213718in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.213946in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.212402in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.211409in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.211223in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.208936in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.204390in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.203673in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.203357in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.203301in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.203285in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.204187in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.204384in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.204368in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.204785in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.205371in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.205985in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.206386in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.205883in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.205006in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.203438in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.202449in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.202688in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.202643in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.202558in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.198455in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.197795in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.197806in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{1.194511in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.186526in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{1.184698in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.184716in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.184330in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.185297in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.183905in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{1.182263in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.179648in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.176653in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.171833in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.168100in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.167728in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.165562in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.166328in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.165137in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.159918in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.159892in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.157197in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.156218in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.155464in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.155215in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.152940in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.155583in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.151693in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{1.150848in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.146023in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.139260in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.138628in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.141282in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.141138in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.139031in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.135196in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.132148in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.131401in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.130795in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.121301in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.119878in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.119791in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.118234in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.117769in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.115510in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.115897in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.112407in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.114314in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{1.114100in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.111024in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.108883in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.105440in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.106051in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.105100in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.105040in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.102983in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.102517in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.111784in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.111851in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.111754in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.115223in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.115586in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.115677in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.116491in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.113646in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.111046in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.112492in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.111179in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.107401in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.107032in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.106894in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.108375in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.108421in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.100747in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.100360in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.099305in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.097693in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.105734in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.106261in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.104830in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.104865in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.101615in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.100294in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.097414in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.097301in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.097221in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.097248in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.097439in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.096238in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.090766in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{1.085851in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{1.087223in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{1.087218in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{1.083086in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{1.083268in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{1.083415in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{1.083753in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{1.086334in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{1.084494in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{1.083894in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{1.082664in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{1.082119in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.080486in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.079623in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{1.077737in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{1.077035in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.076725in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.075277in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{1.072073in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{1.071526in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{1.071445in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{1.070073in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{1.068021in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.067890in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{1.067891in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{1.067897in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{1.068349in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{1.064735in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.052820in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{1.059518in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{1.066272in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{1.061102in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{1.063376in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{1.065100in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.065426in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{1.064597in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.063425in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{1.084831in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{1.076894in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.076267in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{1.096125in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{1.094232in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.094112in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{1.096140in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{1.093733in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{1.093308in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{1.092583in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{1.112427in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{1.112338in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{1.119168in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{1.118519in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{1.119937in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{1.115157in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{1.113356in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{1.116817in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{1.116504in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{1.115096in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{1.111326in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{1.111362in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{1.108716in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{1.109491in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{1.109765in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{1.111938in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{1.106200in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{1.104969in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{1.104622in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{1.098998in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{1.100505in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{1.111518in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{1.111886in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{1.123330in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{1.140711in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{1.143701in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{1.144853in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{1.144241in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{1.144573in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{1.152832in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{1.153567in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{1.164105in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.173462in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{1.175613in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{1.176931in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{1.197724in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{1.231600in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.234121in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{1.242067in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.258068in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{1.268961in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{1.276674in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.289722in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.296159in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.302345in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.301923in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{1.321935in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{1.329426in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{1.335377in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.343177in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.338459in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{1.351948in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{1.358294in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.369306in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.368227in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{1.385249in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.388579in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.394378in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.398045in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.403912in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{1.404604in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{1.406020in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.412041in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{1.417207in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{1.425612in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{1.428869in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{1.432679in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.435118in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.438836in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.443710in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.447959in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{1.449688in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.451265in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.456526in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{1.469447in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.472185in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.477768in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{1.486030in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{1.489068in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{1.494307in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.497510in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{1.500737in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{1.503395in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.502735in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.505381in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.509022in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{1.512501in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.515902in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.519493in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{1.523001in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{1.526705in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{1.528932in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.532661in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.532172in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.541711in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.541399in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.545258in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.549415in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.553670in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.553222in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.551889in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.555657in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.554301in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.556433in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.556048in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.559200in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.557042in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.561737in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{1.561022in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{1.551298in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.549276in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.548001in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.546995in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.544396in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.548423in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{1.545305in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{1.543026in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{1.539737in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.543174in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.539298in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{1.536554in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{1.533449in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{1.532563in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{1.529624in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{1.540904in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{1.539075in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{1.526479in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{1.516584in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{1.508892in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{1.500585in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{1.493613in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.425081in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{1.371985in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{1.329894in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{1.273496in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{1.159162in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.635190in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.665525in}{0.490948in}}{\pgfqpoint{7.076667in}{1.582633in}}{%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.623434in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{0.490948in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{0.516876in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{0.545436in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{0.579739in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{0.614741in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{0.604538in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{0.661255in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{0.686356in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{0.710242in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{0.753112in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{0.772362in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{0.755933in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{0.789681in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{0.804805in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{0.846632in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{0.859514in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{0.871505in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{0.903703in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{0.913271in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{0.931764in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{0.940206in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{0.948907in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{0.964775in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{0.956172in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{0.963132in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{0.947393in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{0.960828in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{0.967597in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{0.978966in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{0.966017in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{0.951675in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{0.927736in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{0.918966in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{0.916557in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{0.914328in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{0.909265in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{0.902413in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{0.894472in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{0.894771in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{0.891549in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{0.890227in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{0.890369in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{0.889692in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{0.885961in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{0.882077in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{0.882270in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{0.885800in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{0.885887in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{0.886145in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{0.887247in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{0.889394in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{0.887311in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{0.889702in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{0.888855in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{0.894295in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{0.895128in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{0.894450in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{0.888466in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{0.888632in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{0.891976in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{0.891134in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{0.892976in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{0.894396in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{0.893419in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{0.896684in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{0.893506in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{0.895590in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{0.892545in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{0.895167in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{0.904227in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{0.930794in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{0.927201in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{0.935251in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{0.944877in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{0.941143in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{0.942037in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{0.939609in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{0.936781in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{0.931269in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{0.929004in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{0.923767in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{0.920329in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{0.927971in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{0.925382in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{0.916646in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{0.913893in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{0.914307in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{0.912632in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{0.910684in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{0.909226in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{0.907806in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{0.904173in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{0.902705in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{0.898180in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{0.896619in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{0.894563in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{0.900105in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{0.900436in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{0.900032in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{0.898777in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{0.897596in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{0.907089in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{0.918059in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{0.920147in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{0.916089in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{0.918202in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{0.922011in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{0.926530in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{0.927543in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{0.930543in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{0.933736in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{0.936160in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{0.936276in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{0.936533in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{0.934224in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{0.934480in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{0.940003in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{0.937284in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{0.941964in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{0.943145in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{0.943939in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{0.943681in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{0.945050in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{0.946168in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{0.946981in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{0.949276in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{0.949355in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{0.948586in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{0.950308in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{0.954339in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{0.960215in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{0.959780in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{0.963876in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{0.965543in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{0.964905in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{0.966292in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{0.966916in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{0.969181in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{0.971729in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{0.974024in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{0.974495in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{0.975229in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{0.976490in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{0.980711in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{0.981615in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{0.982443in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{0.984374in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{0.984008in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{0.984136in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{0.985094in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{0.988983in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{0.989302in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{0.991767in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{0.997386in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{0.998810in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.004640in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{1.011713in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{1.015763in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.016435in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{1.015762in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.019392in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{1.024645in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.026264in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{1.024112in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{1.040471in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{1.041455in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.040405in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{1.044307in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{1.043941in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{1.044298in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{1.044418in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.041209in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{1.042273in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{1.044118in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.049674in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{1.047293in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{1.045511in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.044261in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{1.047288in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.047532in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{1.049809in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.049670in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{1.053280in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{1.058595in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{1.058346in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{1.057652in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{1.060194in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.061221in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{1.062742in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{1.063912in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{1.066598in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.067000in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.066004in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.067683in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.074868in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.077170in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.078510in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.080158in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.082756in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.083992in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.087183in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.091037in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.089850in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.090157in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{1.092079in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.092262in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.097839in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.096413in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.097183in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.100082in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.102164in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.101775in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.101578in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.097426in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.096993in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.094596in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.093405in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.090388in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.087112in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.090120in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.089562in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.089305in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.089933in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.090263in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.090089in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.095776in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.095888in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.094939in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{1.096438in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.094207in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.093546in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.096560in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.099395in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{1.104163in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.104754in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.103262in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.106504in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.109470in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.112105in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.113782in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.113420in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.113945in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.112852in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.115736in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.117184in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.116548in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.117398in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.119117in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.118421in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.118497in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{1.118621in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.119871in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.121453in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.121082in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{1.131128in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.133915in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.134155in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.135780in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{1.136890in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.137807in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.134973in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.134793in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.134710in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.135604in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.134885in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{1.135930in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.138395in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.140156in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.139992in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.139882in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.140901in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.141500in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.140432in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{1.139556in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.139054in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.142947in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.143927in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.148326in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.155668in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.157779in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.161258in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.163556in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.166652in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.166602in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.168095in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.168205in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.167120in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.167593in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.173002in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.176103in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.176897in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.181591in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.185945in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.190486in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.190636in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.190803in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.190266in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.192874in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.196078in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.197957in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.198751in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.201490in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.205121in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.205221in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.205574in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.208661in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.213376in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.215504in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.216367in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.216810in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.217037in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.217999in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.215370in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.212547in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.212949in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.214544in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.214462in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.214068in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.215356in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.215228in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.211372in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.212007in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.215639in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.215753in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.212592in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.211082in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.212870in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.210769in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.215454in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.210916in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.203880in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.204480in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.199386in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.195676in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.194738in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.193338in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.196111in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.195591in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.195281in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.194957in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.196497in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.198918in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.198111in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.199760in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.201541in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.202787in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.202310in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.204828in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.205503in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.204528in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.204688in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.204713in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.205391in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.206753in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.206551in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.199323in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.197994in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.198064in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.198117in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.197816in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.196681in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.196912in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.196892in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.196498in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.199227in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.198894in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.199135in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.201677in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.201692in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.201203in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.201815in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.201956in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.202208in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.201137in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.201509in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.202590in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.202443in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.202553in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.202634in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.202658in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.203977in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.208134in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.210936in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.210730in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.211720in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.212246in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.215017in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.215984in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.217068in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.222470in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.224643in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.227684in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.232415in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.235702in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.238348in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.242171in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.249316in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.249133in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.256904in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.265843in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.266141in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.274366in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.282864in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.288065in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.289417in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.291948in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.299518in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.302477in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.302322in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.302621in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.304487in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.305304in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.304505in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.305764in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.306363in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.306407in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.305724in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.310023in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.310085in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.313660in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.315625in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.321635in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.328135in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.331438in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.343625in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.343699in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.343760in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.346031in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.349403in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.349955in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.350024in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.350196in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.351079in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.353487in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.355637in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.358843in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.359682in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.360532in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.358759in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.357293in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.355519in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.359918in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.361085in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.363442in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.364572in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.365256in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.364809in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.364699in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.373756in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.374250in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.374265in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.374359in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.374153in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.373923in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.373792in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.374509in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.376277in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.376435in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.376357in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.378606in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.383671in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.384903in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.385434in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.386537in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.387703in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.387744in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.389258in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.389675in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.390034in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.392106in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.392256in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.393176in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.395392in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.395715in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.404146in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.403474in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.403649in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.403699in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.405457in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.408173in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.407910in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.407855in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.406778in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.406400in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.407066in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.408084in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.411681in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.412216in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.413372in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.413895in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.418558in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.422138in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.421810in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.426579in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.426579in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.438795in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.439339in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.439615in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.439621in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.440224in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.440391in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.440640in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.440644in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.440795in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.440786in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.440865in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.440959in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.441226in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.442681in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.443111in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.443938in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.441796in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.440695in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.440281in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.439212in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.438582in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.439438in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.439371in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.440590in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.440632in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.440384in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.440335in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.440140in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.440062in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.440418in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.441780in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.442135in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.442178in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.442266in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.442376in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.442637in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.442907in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.443807in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.443880in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.443833in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.443684in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.443887in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.444057in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.443713in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.444129in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.444615in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.444293in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.444145in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.443945in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.443758in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.443416in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.442256in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.442270in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.441074in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.440487in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.441794in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.443107in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.444813in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.446676in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.448943in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.448698in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.448660in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.448781in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.449489in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.450035in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.449868in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.449347in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.449097in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.449024in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.449089in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.448680in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.448182in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.447759in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.447836in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.447841in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.448080in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.448397in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.448414in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.448407in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.448405in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.449168in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.448845in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.452044in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.454684in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.453515in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.454487in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.455797in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.457471in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.457351in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.458267in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.458801in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.459817in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.460195in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.460468in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.460647in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.460661in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.460708in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.460731in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.461238in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.461568in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.464408in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.466301in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.466919in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.467836in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.469820in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.470956in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.471350in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.471600in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.473144in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.476692in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.481233in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.485147in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.487964in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.489306in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.491844in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.492944in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.494012in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.495319in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.495444in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.495689in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.495888in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.496025in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.496144in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.496204in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.496232in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.496233in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.496151in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.496575in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.496532in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.497913in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.499249in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.500576in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.500294in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.500151in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.497410in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.578619in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.578619in}}%
\pgfpathlineto{\pgfqpoint{7.075254in}{1.578426in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.578706in}}%
\pgfpathlineto{\pgfqpoint{7.072429in}{1.578959in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.579246in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.579336in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.579153in}}%
\pgfpathlineto{\pgfqpoint{7.066779in}{1.579158in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.579028in}}%
\pgfpathlineto{\pgfqpoint{7.063954in}{1.579118in}}%
\pgfpathlineto{\pgfqpoint{7.062541in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{7.061129in}{1.578920in}}%
\pgfpathlineto{\pgfqpoint{7.059716in}{1.579364in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.579600in}}%
\pgfpathlineto{\pgfqpoint{7.056891in}{1.579724in}}%
\pgfpathlineto{\pgfqpoint{7.055478in}{1.579666in}}%
\pgfpathlineto{\pgfqpoint{7.054066in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{7.052653in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{7.051241in}{1.579331in}}%
\pgfpathlineto{\pgfqpoint{7.049828in}{1.579034in}}%
\pgfpathlineto{\pgfqpoint{7.048416in}{1.578721in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.578379in}}%
\pgfpathlineto{\pgfqpoint{7.045590in}{1.577996in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.577642in}}%
\pgfpathlineto{\pgfqpoint{7.042765in}{1.577062in}}%
\pgfpathlineto{\pgfqpoint{7.041353in}{1.576427in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.575802in}}%
\pgfpathlineto{\pgfqpoint{7.038528in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.574493in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.573903in}}%
\pgfpathlineto{\pgfqpoint{7.034290in}{1.573249in}}%
\pgfpathlineto{\pgfqpoint{7.032877in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.571768in}}%
\pgfpathlineto{\pgfqpoint{7.030052in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{7.028640in}{1.570107in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.569229in}}%
\pgfpathlineto{\pgfqpoint{7.025815in}{1.568356in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{7.022990in}{1.566656in}}%
\pgfpathlineto{\pgfqpoint{7.021577in}{1.565751in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.564820in}}%
\pgfpathlineto{\pgfqpoint{7.018752in}{1.563932in}}%
\pgfpathlineto{\pgfqpoint{7.017339in}{1.563038in}}%
\pgfpathlineto{\pgfqpoint{7.015927in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{7.013102in}{1.560063in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.558963in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.556655in}}%
\pgfpathlineto{\pgfqpoint{7.007452in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{7.006039in}{1.554274in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{7.003214in}{1.551698in}}%
\pgfpathlineto{\pgfqpoint{7.001801in}{1.550320in}}%
\pgfpathlineto{\pgfqpoint{7.000389in}{1.548804in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.547072in}}%
\pgfpathlineto{\pgfqpoint{6.997564in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.542348in}}%
\pgfpathlineto{\pgfqpoint{6.993326in}{1.542151in}}%
\pgfpathlineto{\pgfqpoint{6.991913in}{1.542594in}}%
\pgfpathlineto{\pgfqpoint{6.990501in}{1.542821in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.542992in}}%
\pgfpathlineto{\pgfqpoint{6.987676in}{1.543124in}}%
\pgfpathlineto{\pgfqpoint{6.986263in}{1.542469in}}%
\pgfpathlineto{\pgfqpoint{6.984851in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.540890in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.540280in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.539850in}}%
\pgfpathlineto{\pgfqpoint{6.979200in}{1.539592in}}%
\pgfpathlineto{\pgfqpoint{6.977788in}{1.539287in}}%
\pgfpathlineto{\pgfqpoint{6.976375in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{6.974963in}{1.538899in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.538971in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.538926in}}%
\pgfpathlineto{\pgfqpoint{6.970725in}{1.538796in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.538693in}}%
\pgfpathlineto{\pgfqpoint{6.967900in}{1.538554in}}%
\pgfpathlineto{\pgfqpoint{6.966487in}{1.538645in}}%
\pgfpathlineto{\pgfqpoint{6.965075in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.538485in}}%
\pgfpathlineto{\pgfqpoint{6.960837in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{6.958012in}{1.538571in}}%
\pgfpathlineto{\pgfqpoint{6.956600in}{1.538809in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.539106in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.539069in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.539615in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.540841in}}%
\pgfpathlineto{\pgfqpoint{6.948124in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.540971in}}%
\pgfpathlineto{\pgfqpoint{6.945299in}{1.540843in}}%
\pgfpathlineto{\pgfqpoint{6.943887in}{1.541890in}}%
\pgfpathlineto{\pgfqpoint{6.942474in}{1.541720in}}%
\pgfpathlineto{\pgfqpoint{6.941061in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.542196in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.541619in}}%
\pgfpathlineto{\pgfqpoint{6.935411in}{1.541844in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.541734in}}%
\pgfpathlineto{\pgfqpoint{6.932586in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{6.931174in}{1.539318in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.537857in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.538663in}}%
\pgfpathlineto{\pgfqpoint{6.924111in}{1.539035in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{6.921286in}{1.537999in}}%
\pgfpathlineto{\pgfqpoint{6.919873in}{1.536533in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.534834in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.533337in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.532468in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.531616in}}%
\pgfpathlineto{\pgfqpoint{6.912810in}{1.530493in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.529251in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.525785in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.525209in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.525495in}}%
\pgfpathlineto{\pgfqpoint{6.902923in}{1.525655in}}%
\pgfpathlineto{\pgfqpoint{6.901510in}{1.526700in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.527868in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.528191in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{6.894447in}{1.528194in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.528153in}}%
\pgfpathlineto{\pgfqpoint{6.891622in}{1.528160in}}%
\pgfpathlineto{\pgfqpoint{6.890210in}{1.528282in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{6.887384in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.528627in}}%
\pgfpathlineto{\pgfqpoint{6.883147in}{1.528624in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.528675in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.528866in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.529008in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.529670in}}%
\pgfpathlineto{\pgfqpoint{6.874671in}{1.530734in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.532231in}}%
\pgfpathlineto{\pgfqpoint{6.870434in}{1.533230in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.533756in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{6.864784in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{6.863371in}{1.534560in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{6.860546in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{6.859133in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{6.857721in}{1.534558in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.534540in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{6.852071in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{6.850658in}{1.532503in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.531153in}}%
\pgfpathlineto{\pgfqpoint{6.847833in}{1.529735in}}%
\pgfpathlineto{\pgfqpoint{6.846420in}{1.528350in}}%
\pgfpathlineto{\pgfqpoint{6.845008in}{1.528127in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{6.842183in}{1.527983in}}%
\pgfpathlineto{\pgfqpoint{6.840770in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{6.839358in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.527724in}}%
\pgfpathlineto{\pgfqpoint{6.836533in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{6.835120in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{6.832295in}{1.529613in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.529636in}}%
\pgfpathlineto{\pgfqpoint{6.828057in}{1.530445in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.530398in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.530218in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.530199in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.530191in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.530082in}}%
\pgfpathlineto{\pgfqpoint{6.818169in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.530136in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.529551in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.528227in}}%
\pgfpathlineto{\pgfqpoint{6.808281in}{1.528181in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.528126in}}%
\pgfpathlineto{\pgfqpoint{6.805456in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.527950in}}%
\pgfpathlineto{\pgfqpoint{6.802631in}{1.526603in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.526657in}}%
\pgfpathlineto{\pgfqpoint{6.799806in}{1.525599in}}%
\pgfpathlineto{\pgfqpoint{6.798394in}{1.524355in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.523429in}}%
\pgfpathlineto{\pgfqpoint{6.795568in}{1.522223in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.520638in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{6.791331in}{1.520804in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.522379in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.523087in}}%
\pgfpathlineto{\pgfqpoint{6.787093in}{1.523511in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{6.782855in}{1.524165in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{6.780030in}{1.526342in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.527645in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.528838in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{6.774380in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.531748in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{1.531493in}}%
\pgfpathlineto{\pgfqpoint{6.768730in}{1.531686in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.531497in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.531483in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.531163in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.530420in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.529614in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.527159in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.527161in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.526857in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.526853in}}%
\pgfpathlineto{\pgfqpoint{6.751779in}{1.527157in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.527817in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.527722in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.528031in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.529269in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.529260in}}%
\pgfpathlineto{\pgfqpoint{6.741891in}{1.529272in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.529211in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.530169in}}%
\pgfpathlineto{\pgfqpoint{6.736241in}{1.529825in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.528374in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.526587in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.525843in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.524316in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.522756in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.521500in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.520254in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.520153in}}%
\pgfpathlineto{\pgfqpoint{6.723528in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.521478in}}%
\pgfpathlineto{\pgfqpoint{6.720703in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{6.719291in}{1.522745in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.522890in}}%
\pgfpathlineto{\pgfqpoint{6.716465in}{1.523451in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.523901in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.523936in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.522767in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.521873in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.523169in}}%
\pgfpathlineto{\pgfqpoint{6.705165in}{1.522961in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.522615in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.521416in}}%
\pgfpathlineto{\pgfqpoint{6.698102in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{6.696690in}{1.521309in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.521145in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.520414in}}%
\pgfpathlineto{\pgfqpoint{6.692452in}{1.519394in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{6.689627in}{1.516336in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.515420in}}%
\pgfpathlineto{\pgfqpoint{6.686802in}{1.514407in}}%
\pgfpathlineto{\pgfqpoint{6.685389in}{1.513792in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.513728in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.513576in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.513171in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.513714in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.513607in}}%
\pgfpathlineto{\pgfqpoint{6.676914in}{1.513592in}}%
\pgfpathlineto{\pgfqpoint{6.675501in}{1.513127in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.512679in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.512417in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.511687in}}%
\pgfpathlineto{\pgfqpoint{6.669851in}{1.512773in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.512701in}}%
\pgfpathlineto{\pgfqpoint{6.667026in}{1.512573in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.512813in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.513528in}}%
\pgfpathlineto{\pgfqpoint{6.662788in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{6.661376in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{6.657138in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{6.655726in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.514721in}}%
\pgfpathlineto{\pgfqpoint{6.652901in}{1.514984in}}%
\pgfpathlineto{\pgfqpoint{6.651488in}{1.514836in}}%
\pgfpathlineto{\pgfqpoint{6.650075in}{1.513026in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.511088in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{6.645838in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.512822in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.511895in}}%
\pgfpathlineto{\pgfqpoint{6.641600in}{1.509546in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.509890in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.509926in}}%
\pgfpathlineto{\pgfqpoint{6.637362in}{1.509448in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.507389in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.505470in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.502079in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.499861in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.497782in}}%
\pgfpathlineto{\pgfqpoint{6.628887in}{1.497377in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{6.626062in}{1.497740in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{6.621824in}{1.500290in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.501704in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.503911in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.506676in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.505646in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.505430in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.505207in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.504889in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.505090in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.506134in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.506782in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.506712in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.506606in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.506359in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.509065in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{6.594986in}{1.508981in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.508887in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.508821in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.508758in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.509817in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.509808in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.509569in}}%
\pgfpathlineto{\pgfqpoint{6.582273in}{1.507458in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.505434in}}%
\pgfpathlineto{\pgfqpoint{6.579448in}{1.503730in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.501866in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.501330in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.499691in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.498283in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.496918in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.495774in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.493503in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.495576in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.495491in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.497590in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.496860in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.496154in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.495953in}}%
\pgfpathlineto{\pgfqpoint{6.555434in}{1.495561in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.495597in}}%
\pgfpathlineto{\pgfqpoint{6.552609in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{6.551197in}{1.494534in}}%
\pgfpathlineto{\pgfqpoint{6.549784in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.493074in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.492313in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.490144in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.489740in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.488895in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.488337in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.488563in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.490355in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.492664in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.492795in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.492482in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.492747in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{6.525771in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{6.524358in}{1.485797in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.482893in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{6.520120in}{1.477509in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.475563in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.473186in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.470364in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.465643in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.463642in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.458360in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.445486in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.443752in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{6.494694in}{1.431075in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{6.491869in}{1.428257in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.427992in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.425887in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.421309in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.423341in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{6.481982in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.414587in}}%
\pgfpathlineto{\pgfqpoint{6.477744in}{1.409239in}}%
\pgfpathlineto{\pgfqpoint{6.476331in}{1.402923in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.401180in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.399314in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.398965in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.399297in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.396620in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.396166in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.396262in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{6.459381in}{1.394426in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.387439in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.387501in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.387474in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.390437in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.395476in}}%
\pgfpathlineto{\pgfqpoint{6.448080in}{1.399873in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.404143in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{6.443843in}{1.409237in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.410436in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.414591in}}%
\pgfpathlineto{\pgfqpoint{6.438192in}{1.414208in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{6.435367in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.410513in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.410919in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.410942in}}%
\pgfpathlineto{\pgfqpoint{6.429717in}{1.409855in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.408226in}}%
\pgfpathlineto{\pgfqpoint{6.426892in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.400027in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.398335in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.397761in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.398296in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.398063in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.399423in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.401446in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.403304in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.403658in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{6.398641in}{1.406591in}}%
\pgfpathlineto{\pgfqpoint{6.397228in}{1.405763in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.404142in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.402473in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.403086in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{6.387340in}{1.400179in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.400022in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{6.380278in}{1.400793in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{6.377453in}{1.402194in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.402224in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.402699in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.402666in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.405669in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.405701in}}%
\pgfpathlineto{\pgfqpoint{6.367565in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.403220in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{6.357677in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.403971in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.403267in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.402779in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.401172in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.400308in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.400266in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.397040in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.396377in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.396221in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.395509in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.395137in}}%
\pgfpathlineto{\pgfqpoint{6.336488in}{1.395861in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.395789in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.394753in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.394814in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.392999in}}%
\pgfpathlineto{\pgfqpoint{6.329426in}{1.392356in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.388165in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.388525in}}%
\pgfpathlineto{\pgfqpoint{6.323775in}{1.388555in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.390242in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.389039in}}%
\pgfpathlineto{\pgfqpoint{6.318125in}{1.388487in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.388173in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.387836in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.387669in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.384151in}}%
\pgfpathlineto{\pgfqpoint{6.311062in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.378480in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.373152in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{6.305412in}{1.363231in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.356535in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.352788in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.347197in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.349738in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.351932in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.351115in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.349277in}}%
\pgfpathlineto{\pgfqpoint{6.291287in}{1.350965in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.347854in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.343002in}}%
\pgfpathlineto{\pgfqpoint{6.282811in}{1.343153in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.340894in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{6.278574in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.341497in}}%
\pgfpathlineto{\pgfqpoint{6.275749in}{1.338590in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.336088in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.339911in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.339294in}}%
\pgfpathlineto{\pgfqpoint{6.268686in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.330183in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.331733in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.330946in}}%
\pgfpathlineto{\pgfqpoint{6.263036in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.332341in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.328800in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.326114in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.326190in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.327130in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.326897in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{6.247498in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.325656in}}%
\pgfpathlineto{\pgfqpoint{6.244672in}{1.325572in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.322836in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.324177in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.322619in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.322244in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.320117in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.320011in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.321290in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.322923in}}%
\pgfpathlineto{\pgfqpoint{6.230547in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.315249in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.313348in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.314319in}}%
\pgfpathlineto{\pgfqpoint{6.222072in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.312979in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{6.217834in}{1.311611in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.311369in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.309610in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.310096in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.309752in}}%
\pgfpathlineto{\pgfqpoint{6.210771in}{1.307561in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.308739in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.310155in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.319603in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.319583in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.321674in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.319791in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.319788in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.318076in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.319990in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.318958in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.318155in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.317394in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.315627in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.318156in}}%
\pgfpathlineto{\pgfqpoint{6.181108in}{1.315424in}}%
\pgfpathlineto{\pgfqpoint{6.179695in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.312548in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.311364in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.314392in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.317460in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.317302in}}%
\pgfpathlineto{\pgfqpoint{6.169807in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.318152in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.320203in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.319883in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.315107in}}%
\pgfpathlineto{\pgfqpoint{6.154269in}{1.312194in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.314364in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.314069in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.312283in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.312387in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.312685in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.330783in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.334042in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.334083in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.334273in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.335374in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.335557in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.332005in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.334913in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.335588in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.334290in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.331465in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.328717in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.328219in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.327508in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{6.111892in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.324496in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.324443in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.324483in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.324598in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.323160in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.322584in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.324210in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.323952in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.319414in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.329096in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.328925in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.325877in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.324945in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.325117in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{1.325330in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{1.325232in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{1.324868in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{6.069516in}{1.322348in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{1.321269in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.320997in}}%
\pgfpathlineto{\pgfqpoint{6.065278in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{1.304841in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.305596in}}%
\pgfpathlineto{\pgfqpoint{6.055390in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{1.312581in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.309922in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.310494in}}%
\pgfpathlineto{\pgfqpoint{6.049740in}{1.310419in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{1.311062in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{1.311649in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.314337in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{1.312022in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{1.310058in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.309553in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{1.310314in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{1.310310in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{6.032789in}{1.304265in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.304408in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.303137in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{1.299480in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{1.298792in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{1.298685in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{1.298693in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{6.008776in}{1.290146in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{1.289798in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{1.289787in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.289885in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{1.287873in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{1.279402in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{1.274064in}}%
\pgfpathlineto{\pgfqpoint{5.998888in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.268028in}}%
\pgfpathlineto{\pgfqpoint{5.996063in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{1.258112in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{1.250106in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.251104in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{1.245353in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{1.241349in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.244764in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{1.244525in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{1.241363in}}%
\pgfpathlineto{\pgfqpoint{5.977700in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{1.239271in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{1.237413in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{1.235009in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{1.235002in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{1.231390in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{1.229445in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{1.228501in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{1.226179in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{1.226080in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{1.230638in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{1.230109in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{5.950861in}{1.229117in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{1.228670in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{1.238339in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{1.223241in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.222800in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{1.235221in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{1.236993in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{1.237075in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{5.935323in}{1.249163in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{1.256809in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{5.929673in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{1.253643in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{5.922610in}{1.259741in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{1.269415in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{1.267694in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{1.268270in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{1.256767in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{1.258089in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{1.262844in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{1.262202in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{1.268494in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{1.264117in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{1.263930in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{1.266885in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{1.265003in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{1.263462in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{1.260022in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.255833in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.254223in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.257374in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.254867in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.250587in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{1.258487in}}%
\pgfpathlineto{\pgfqpoint{5.867521in}{1.264754in}}%
\pgfpathlineto{\pgfqpoint{5.866108in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.287149in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{1.297186in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{1.297306in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{1.310949in}}%
\pgfpathlineto{\pgfqpoint{5.853395in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.332470in}}%
\pgfpathlineto{\pgfqpoint{5.849157in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{1.353932in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{1.366092in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{1.380249in}}%
\pgfpathlineto{\pgfqpoint{5.836444in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{5.835032in}{1.390889in}}%
\pgfpathlineto{\pgfqpoint{5.833619in}{1.395681in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.401560in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.408397in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{1.412810in}}%
\pgfpathlineto{\pgfqpoint{5.825144in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{1.426685in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.429878in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{1.433191in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.440631in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.435386in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.437165in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.442713in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{1.446614in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.441448in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.442845in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.440040in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.442770in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.443359in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{1.448881in}}%
\pgfpathlineto{\pgfqpoint{5.794068in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.438970in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{5.788418in}{1.447111in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{5.785592in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{1.449812in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{1.455873in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.459016in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{1.456488in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.463112in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.465773in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.465453in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{1.468981in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.470556in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.474465in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{1.471668in}}%
\pgfpathlineto{\pgfqpoint{5.761579in}{1.475672in}}%
\pgfpathlineto{\pgfqpoint{5.760166in}{1.478666in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.490235in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.499716in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.508197in}}%
\pgfpathlineto{\pgfqpoint{5.747454in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.522414in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.527714in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.533193in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.538815in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.541373in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.547266in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.558996in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.564652in}}%
\pgfpathlineto{\pgfqpoint{5.731915in}{1.570320in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.575602in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.581238in}}%
\pgfpathlineto{\pgfqpoint{5.727678in}{1.579880in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.580330in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.576282in}}%
\pgfpathlineto{\pgfqpoint{5.723440in}{1.572681in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.571575in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.578042in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.576428in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{5.714965in}{1.580308in}}%
\pgfpathlineto{\pgfqpoint{5.713552in}{1.577037in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{5.707902in}{1.562905in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.555121in}}%
\pgfpathlineto{\pgfqpoint{5.703664in}{1.553149in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{5.700839in}{1.541696in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{1.531311in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{1.524367in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{1.517604in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{1.496592in}}%
\pgfpathlineto{\pgfqpoint{5.692364in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{1.489155in}}%
\pgfpathlineto{\pgfqpoint{5.688126in}{1.477795in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{5.685301in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{5.682476in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{5.681063in}{1.369786in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.339875in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{1.371122in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{1.325349in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{1.227208in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{1.284493in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{1.083847in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.716259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.018664in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018664in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.018664in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.371802in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.371802in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371802in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.724941in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724941in}{0.399691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724941in,y=0.302469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}750}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371096in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{0.635119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665525in}{0.635119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390833in, y=0.586894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.283820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665525in}{1.283820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390833in, y=1.235594in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{0.856038in}}%
\pgfpathlineto{\pgfqpoint{5.675413in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{5.693776in}{1.238748in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{1.261060in}}%
\pgfpathlineto{\pgfqpoint{5.702252in}{1.269310in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.278564in}}%
\pgfpathlineto{\pgfqpoint{5.712140in}{1.298760in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.317471in}}%
\pgfpathlineto{\pgfqpoint{5.726265in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{5.730503in}{1.331859in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.335822in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.337020in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{5.744628in}{1.327674in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{5.748866in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.325225in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.347499in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.350864in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{5.789830in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.373912in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{5.805368in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.388879in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.406593in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.408260in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.403471in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.404714in}}%
\pgfpathlineto{\pgfqpoint{5.818081in}{1.388891in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.391362in}}%
\pgfpathlineto{\pgfqpoint{5.822319in}{1.386692in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{5.826557in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.372572in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{5.837857in}{1.346220in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.343620in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.346415in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{5.847745in}{1.332730in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.322548in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.321759in}}%
\pgfpathlineto{\pgfqpoint{5.854808in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{5.856220in}{1.314095in}}%
\pgfpathlineto{\pgfqpoint{5.859045in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.306696in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.301045in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.302298in}}%
\pgfpathlineto{\pgfqpoint{5.868933in}{1.286331in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{5.873171in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{5.875996in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{5.885884in}{1.253429in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.246612in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{1.224996in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{1.200405in}}%
\pgfpathlineto{\pgfqpoint{5.911310in}{1.203725in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{5.931086in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{1.110660in}}%
\pgfpathlineto{\pgfqpoint{5.939561in}{1.103826in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{1.104031in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{1.092608in}}%
\pgfpathlineto{\pgfqpoint{5.952274in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{1.083490in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{1.079047in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{1.089081in}}%
\pgfpathlineto{\pgfqpoint{5.962162in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{5.964987in}{1.082964in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{1.089415in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{1.089822in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{1.103378in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.098011in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{1.098150in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{1.104776in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.106817in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.104161in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{1.107254in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{1.106121in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.105893in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{1.103825in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{1.111503in}}%
\pgfpathlineto{\pgfqpoint{6.011601in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{6.013014in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.117132in}}%
\pgfpathlineto{\pgfqpoint{6.020076in}{1.117162in}}%
\pgfpathlineto{\pgfqpoint{6.021489in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{6.022902in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{1.126715in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.127459in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.148688in}}%
\pgfpathlineto{\pgfqpoint{6.039852in}{1.148768in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.140120in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.147871in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.178917in}}%
\pgfpathlineto{\pgfqpoint{6.068103in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{6.072341in}{1.191349in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{1.186399in}}%
\pgfpathlineto{\pgfqpoint{6.076579in}{1.188850in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{6.085054in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.199554in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.201158in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.198253in}}%
\pgfpathlineto{\pgfqpoint{6.092117in}{1.198188in}}%
\pgfpathlineto{\pgfqpoint{6.093529in}{1.201325in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.200196in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.201228in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{6.103417in}{1.202173in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.205021in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{6.109067in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.197109in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.201936in}}%
\pgfpathlineto{\pgfqpoint{6.120368in}{1.203612in}}%
\pgfpathlineto{\pgfqpoint{6.121780in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{6.124605in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.202528in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.207347in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.202763in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.201842in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.200764in}}%
\pgfpathlineto{\pgfqpoint{6.141556in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{6.142969in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{6.144381in}{1.200140in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.200422in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{6.148619in}{1.200202in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{1.197896in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.204704in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{6.161332in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.202874in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.204809in}}%
\pgfpathlineto{\pgfqpoint{6.166982in}{1.210862in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{6.171220in}{1.213865in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.206551in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.204509in}}%
\pgfpathlineto{\pgfqpoint{6.178282in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.216921in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.216681in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.218972in}}%
\pgfpathlineto{\pgfqpoint{6.190995in}{1.220765in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.216318in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.222503in}}%
\pgfpathlineto{\pgfqpoint{6.199471in}{1.219639in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.220146in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.219004in}}%
\pgfpathlineto{\pgfqpoint{6.206534in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.218019in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{6.216421in}{1.217055in}}%
\pgfpathlineto{\pgfqpoint{6.219246in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.217643in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.219832in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.224486in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{6.227722in}{1.222573in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{6.233372in}{1.231052in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.236226in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.242382in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.243819in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.242886in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.243365in}}%
\pgfpathlineto{\pgfqpoint{6.253148in}{1.249843in}}%
\pgfpathlineto{\pgfqpoint{6.254560in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{6.258798in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.245617in}}%
\pgfpathlineto{\pgfqpoint{6.264448in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{6.270098in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.267898in}}%
\pgfpathlineto{\pgfqpoint{6.274336in}{1.266037in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.273973in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{6.285637in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.295075in}}%
\pgfpathlineto{\pgfqpoint{6.289874in}{1.296131in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.295927in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.302188in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.298946in}}%
\pgfpathlineto{\pgfqpoint{6.304000in}{1.306336in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{6.308237in}{1.303556in}}%
\pgfpathlineto{\pgfqpoint{6.312475in}{1.305085in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{1.316060in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.323524in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.323625in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.315411in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.316051in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{6.335076in}{1.317118in}}%
\pgfpathlineto{\pgfqpoint{6.337901in}{1.323252in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.323343in}}%
\pgfpathlineto{\pgfqpoint{6.340726in}{1.325017in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{6.344964in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{6.347789in}{1.328420in}}%
\pgfpathlineto{\pgfqpoint{6.349201in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{6.352027in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.337303in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.340562in}}%
\pgfpathlineto{\pgfqpoint{6.360502in}{1.342430in}}%
\pgfpathlineto{\pgfqpoint{6.363327in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.358521in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.356634in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.358765in}}%
\pgfpathlineto{\pgfqpoint{6.376040in}{1.364626in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.364199in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.365578in}}%
\pgfpathlineto{\pgfqpoint{6.388753in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.384206in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.382255in}}%
\pgfpathlineto{\pgfqpoint{6.400053in}{1.395957in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.392217in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.393382in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{6.411354in}{1.398627in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.398832in}}%
\pgfpathlineto{\pgfqpoint{6.414179in}{1.396283in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.396979in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.389833in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{6.432542in}{1.400676in}}%
\pgfpathlineto{\pgfqpoint{6.441017in}{1.409060in}}%
\pgfpathlineto{\pgfqpoint{6.446668in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{6.450905in}{1.406716in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.408416in}}%
\pgfpathlineto{\pgfqpoint{6.455143in}{1.402122in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.404240in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.400624in}}%
\pgfpathlineto{\pgfqpoint{6.463618in}{1.400269in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.409651in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.407516in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.412259in}}%
\pgfpathlineto{\pgfqpoint{6.474919in}{1.412588in}}%
\pgfpathlineto{\pgfqpoint{6.479156in}{1.411314in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.414321in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.410718in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.417217in}}%
\pgfpathlineto{\pgfqpoint{6.490457in}{1.416917in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{6.501757in}{1.423772in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.423575in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.426373in}}%
\pgfpathlineto{\pgfqpoint{6.508820in}{1.425026in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.426215in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.424819in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{6.518708in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{6.522946in}{1.427777in}}%
\pgfpathlineto{\pgfqpoint{6.527183in}{1.426482in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.426590in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.421011in}}%
\pgfpathlineto{\pgfqpoint{6.535659in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{6.537071in}{1.424747in}}%
\pgfpathlineto{\pgfqpoint{6.538484in}{1.427464in}}%
\pgfpathlineto{\pgfqpoint{6.539896in}{1.427547in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{6.544134in}{1.428549in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.425689in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.426862in}}%
\pgfpathlineto{\pgfqpoint{6.558259in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{6.559672in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.428493in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{6.569560in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{6.575210in}{1.437571in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.437940in}}%
\pgfpathlineto{\pgfqpoint{6.586510in}{1.451921in}}%
\pgfpathlineto{\pgfqpoint{6.587923in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{6.590748in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{6.593573in}{1.456410in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.465449in}}%
\pgfpathlineto{\pgfqpoint{6.597811in}{1.464662in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{6.604874in}{1.465950in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.456373in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.461529in}}%
\pgfpathlineto{\pgfqpoint{6.613349in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.461892in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{6.618999in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{6.623237in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{6.634537in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.476706in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.473545in}}%
\pgfpathlineto{\pgfqpoint{6.648663in}{1.477149in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.476962in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{6.671264in}{1.471998in}}%
\pgfpathlineto{\pgfqpoint{6.674089in}{1.474904in}}%
\pgfpathlineto{\pgfqpoint{6.681152in}{1.469468in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.476684in}}%
\pgfpathlineto{\pgfqpoint{6.695277in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{6.700927in}{1.489402in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.488266in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.493180in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.493653in}}%
\pgfpathlineto{\pgfqpoint{6.710815in}{1.492956in}}%
\pgfpathlineto{\pgfqpoint{6.712228in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{6.717878in}{1.488479in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{6.727766in}{1.484315in}}%
\pgfpathlineto{\pgfqpoint{6.730591in}{1.487448in}}%
\pgfpathlineto{\pgfqpoint{6.732004in}{1.489648in}}%
\pgfpathlineto{\pgfqpoint{6.734829in}{1.488342in}}%
\pgfpathlineto{\pgfqpoint{6.737654in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{6.739066in}{1.479333in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{6.746129in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.479574in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.482057in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.481144in}}%
\pgfpathlineto{\pgfqpoint{6.757429in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.474231in}}%
\pgfpathlineto{\pgfqpoint{6.771555in}{1.470415in}}%
\pgfpathlineto{\pgfqpoint{6.772968in}{1.471798in}}%
\pgfpathlineto{\pgfqpoint{6.781443in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.466529in}}%
\pgfpathlineto{\pgfqpoint{6.794156in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{6.796981in}{1.474346in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.493894in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.498675in}}%
\pgfpathlineto{\pgfqpoint{6.816757in}{1.506428in}}%
\pgfpathlineto{\pgfqpoint{6.820994in}{1.512699in}}%
\pgfpathlineto{\pgfqpoint{6.826645in}{1.514461in}}%
\pgfpathlineto{\pgfqpoint{6.829470in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.518597in}}%
\pgfpathlineto{\pgfqpoint{6.843595in}{1.526269in}}%
\pgfpathlineto{\pgfqpoint{6.854896in}{1.518168in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.519172in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.517792in}}%
\pgfpathlineto{\pgfqpoint{6.869021in}{1.515365in}}%
\pgfpathlineto{\pgfqpoint{6.873259in}{1.518550in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.520139in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.526391in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{6.893035in}{1.547053in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{6.897272in}{1.550926in}}%
\pgfpathlineto{\pgfqpoint{6.898685in}{1.550404in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.561286in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.564277in}}%
\pgfpathlineto{\pgfqpoint{6.908573in}{1.563329in}}%
\pgfpathlineto{\pgfqpoint{6.914223in}{1.569979in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.574323in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{6.928349in}{1.586477in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.585950in}}%
\pgfpathlineto{\pgfqpoint{6.933999in}{1.579893in}}%
\pgfpathlineto{\pgfqpoint{6.938236in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{6.949537in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.566722in}}%
\pgfpathlineto{\pgfqpoint{6.962250in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.556507in}}%
\pgfpathlineto{\pgfqpoint{6.980613in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{6.983438in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{6.994739in}{1.552679in}}%
\pgfpathlineto{\pgfqpoint{6.998976in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{7.008864in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{7.010277in}{1.561946in}}%
\pgfpathlineto{\pgfqpoint{7.014514in}{1.557533in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{7.031465in}{1.539537in}}%
\pgfpathlineto{\pgfqpoint{7.035703in}{1.541484in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.519202in}}%
\pgfpathlineto{\pgfqpoint{7.069604in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.525818in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.525818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.666938in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{5.669763in}{0.912797in}}%
\pgfpathlineto{\pgfqpoint{5.672588in}{0.847159in}}%
\pgfpathlineto{\pgfqpoint{5.676826in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{5.683889in}{1.137432in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{5.695189in}{1.224253in}}%
\pgfpathlineto{\pgfqpoint{5.698014in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{5.699427in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{5.706489in}{1.254389in}}%
\pgfpathlineto{\pgfqpoint{5.709315in}{1.259767in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.262301in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.286199in}}%
\pgfpathlineto{\pgfqpoint{5.719202in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{5.724853in}{1.284808in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.297275in}}%
\pgfpathlineto{\pgfqpoint{5.733328in}{1.307267in}}%
\pgfpathlineto{\pgfqpoint{5.734741in}{1.304143in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.307574in}}%
\pgfpathlineto{\pgfqpoint{5.737566in}{1.306787in}}%
\pgfpathlineto{\pgfqpoint{5.738978in}{1.309001in}}%
\pgfpathlineto{\pgfqpoint{5.740391in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{5.741803in}{1.302556in}}%
\pgfpathlineto{\pgfqpoint{5.743216in}{1.295565in}}%
\pgfpathlineto{\pgfqpoint{5.746041in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.286923in}}%
\pgfpathlineto{\pgfqpoint{5.751691in}{1.288839in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.282043in}}%
\pgfpathlineto{\pgfqpoint{5.754516in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.273623in}}%
\pgfpathlineto{\pgfqpoint{5.758754in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.246595in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.249849in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.238943in}}%
\pgfpathlineto{\pgfqpoint{5.775705in}{1.240770in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.232716in}}%
\pgfpathlineto{\pgfqpoint{5.779942in}{1.229740in}}%
\pgfpathlineto{\pgfqpoint{5.781355in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.220858in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.209161in}}%
\pgfpathlineto{\pgfqpoint{5.796893in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{5.803956in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{5.808193in}{1.193883in}}%
\pgfpathlineto{\pgfqpoint{5.811018in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.186952in}}%
\pgfpathlineto{\pgfqpoint{5.816669in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{5.829382in}{1.152142in}}%
\pgfpathlineto{\pgfqpoint{5.839270in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.122542in}}%
\pgfpathlineto{\pgfqpoint{5.844920in}{1.107133in}}%
\pgfpathlineto{\pgfqpoint{5.846332in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{5.850570in}{1.093101in}}%
\pgfpathlineto{\pgfqpoint{5.851982in}{1.095043in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.067494in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{5.871758in}{1.037755in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{5.878821in}{1.020564in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.016171in}}%
\pgfpathlineto{\pgfqpoint{5.883059in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{0.995064in}}%
\pgfpathlineto{\pgfqpoint{5.892947in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{5.894359in}{0.990550in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{0.983451in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{0.983852in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{0.980541in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{0.982049in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{0.969162in}}%
\pgfpathlineto{\pgfqpoint{5.914135in}{0.967259in}}%
\pgfpathlineto{\pgfqpoint{5.915547in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{5.916960in}{0.962192in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{0.961500in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{0.955311in}}%
\pgfpathlineto{\pgfqpoint{5.926848in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{0.957978in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{0.960846in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{0.960845in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{0.964708in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{0.965297in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{0.970991in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{5.959337in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{5.966399in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{5.967812in}{0.972502in}}%
\pgfpathlineto{\pgfqpoint{5.969224in}{0.972635in}}%
\pgfpathlineto{\pgfqpoint{5.970637in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{0.967974in}}%
\pgfpathlineto{\pgfqpoint{5.973462in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{5.979112in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{5.980525in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{0.968659in}}%
\pgfpathlineto{\pgfqpoint{5.984763in}{0.968925in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{0.965141in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{0.965918in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{0.970382in}}%
\pgfpathlineto{\pgfqpoint{5.991825in}{0.970546in}}%
\pgfpathlineto{\pgfqpoint{5.993238in}{0.964973in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{6.000301in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{6.001713in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{6.003126in}{0.966086in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{0.964502in}}%
\pgfpathlineto{\pgfqpoint{6.005951in}{0.964675in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{0.966999in}}%
\pgfpathlineto{\pgfqpoint{6.010189in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{6.015839in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{0.967035in}}%
\pgfpathlineto{\pgfqpoint{6.025727in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{6.031377in}{0.966318in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{0.970302in}}%
\pgfpathlineto{\pgfqpoint{6.045502in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{0.979402in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{0.981518in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{6.061040in}{0.986732in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{0.990798in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{0.989280in}}%
\pgfpathlineto{\pgfqpoint{6.073753in}{0.988889in}}%
\pgfpathlineto{\pgfqpoint{6.075166in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{0.998002in}}%
\pgfpathlineto{\pgfqpoint{6.094942in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.002898in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.002696in}}%
\pgfpathlineto{\pgfqpoint{6.099179in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{6.100592in}{1.003647in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{0.997737in}}%
\pgfpathlineto{\pgfqpoint{6.107655in}{0.999476in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.002575in}}%
\pgfpathlineto{\pgfqpoint{6.116130in}{1.006061in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.006965in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{6.133081in}{1.010391in}}%
\pgfpathlineto{\pgfqpoint{6.135906in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.013305in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{6.147206in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{6.150031in}{1.011677in}}%
\pgfpathlineto{\pgfqpoint{6.152856in}{1.011393in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{6.157094in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{6.159919in}{1.008572in}}%
\pgfpathlineto{\pgfqpoint{6.162744in}{1.009959in}}%
\pgfpathlineto{\pgfqpoint{6.165569in}{1.013703in}}%
\pgfpathlineto{\pgfqpoint{6.168395in}{1.015904in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.018145in}}%
\pgfpathlineto{\pgfqpoint{6.175457in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.025112in}}%
\pgfpathlineto{\pgfqpoint{6.185345in}{1.023968in}}%
\pgfpathlineto{\pgfqpoint{6.188170in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.026391in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.028264in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{6.202296in}{1.038520in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{6.209359in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.048618in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.049081in}}%
\pgfpathlineto{\pgfqpoint{6.223484in}{1.046205in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.047913in}}%
\pgfpathlineto{\pgfqpoint{6.229134in}{1.054029in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{6.237610in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{6.239022in}{1.059685in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.059868in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.067461in}}%
\pgfpathlineto{\pgfqpoint{6.248910in}{1.067826in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.072152in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.072687in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{6.277161in}{1.088589in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.095770in}}%
\pgfpathlineto{\pgfqpoint{6.292699in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{6.296937in}{1.112781in}}%
\pgfpathlineto{\pgfqpoint{6.299762in}{1.116368in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.119568in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{6.315300in}{1.124448in}}%
\pgfpathlineto{\pgfqpoint{6.319538in}{1.119408in}}%
\pgfpathlineto{\pgfqpoint{6.320950in}{1.120643in}}%
\pgfpathlineto{\pgfqpoint{6.322363in}{1.118708in}}%
\pgfpathlineto{\pgfqpoint{6.328013in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{6.330838in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.123299in}}%
\pgfpathlineto{\pgfqpoint{6.339314in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.130211in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{6.350614in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.130007in}}%
\pgfpathlineto{\pgfqpoint{6.356264in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{6.364740in}{1.141337in}}%
\pgfpathlineto{\pgfqpoint{6.368977in}{1.144255in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.144032in}}%
\pgfpathlineto{\pgfqpoint{6.374627in}{1.150857in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{6.390166in}{1.166691in}}%
\pgfpathlineto{\pgfqpoint{6.392991in}{1.168038in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.180610in}}%
\pgfpathlineto{\pgfqpoint{6.404291in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{6.405704in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{6.407116in}{1.186689in}}%
\pgfpathlineto{\pgfqpoint{6.408529in}{1.186515in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.188831in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.189379in}}%
\pgfpathlineto{\pgfqpoint{6.417004in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{6.419829in}{1.188816in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.203725in}}%
\pgfpathlineto{\pgfqpoint{6.442430in}{1.205402in}}%
\pgfpathlineto{\pgfqpoint{6.445255in}{1.207466in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.221731in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.226816in}}%
\pgfpathlineto{\pgfqpoint{6.462206in}{1.226971in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{6.469269in}{1.236508in}}%
\pgfpathlineto{\pgfqpoint{6.472094in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{6.480569in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{6.484807in}{1.237710in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.239025in}}%
\pgfpathlineto{\pgfqpoint{6.487632in}{1.238597in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.254653in}}%
\pgfpathlineto{\pgfqpoint{6.497520in}{1.255944in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.252622in}}%
\pgfpathlineto{\pgfqpoint{6.503170in}{1.250568in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.248717in}}%
\pgfpathlineto{\pgfqpoint{6.510233in}{1.251725in}}%
\pgfpathlineto{\pgfqpoint{6.511645in}{1.253536in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.252973in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.253961in}}%
\pgfpathlineto{\pgfqpoint{6.515883in}{1.252921in}}%
\pgfpathlineto{\pgfqpoint{6.517295in}{1.253870in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{1.251199in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.250445in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.250460in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.248796in}}%
\pgfpathlineto{\pgfqpoint{6.542721in}{1.249689in}}%
\pgfpathlineto{\pgfqpoint{6.545546in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{6.546959in}{1.251638in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{6.561085in}{1.271415in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{6.568147in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{6.572385in}{1.283366in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.286763in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.287026in}}%
\pgfpathlineto{\pgfqpoint{6.580860in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{6.585098in}{1.292686in}}%
\pgfpathlineto{\pgfqpoint{6.589336in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.289538in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{6.600636in}{1.287977in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.288193in}}%
\pgfpathlineto{\pgfqpoint{6.603461in}{1.290605in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.289022in}}%
\pgfpathlineto{\pgfqpoint{6.610524in}{1.291174in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{6.614762in}{1.297287in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{6.620412in}{1.299248in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.305990in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.305651in}}%
\pgfpathlineto{\pgfqpoint{6.631712in}{1.308788in}}%
\pgfpathlineto{\pgfqpoint{6.633125in}{1.308424in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.315003in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.325973in}}%
\pgfpathlineto{\pgfqpoint{6.659963in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{6.665613in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.340917in}}%
\pgfpathlineto{\pgfqpoint{6.678326in}{1.349511in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{6.683977in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.351405in}}%
\pgfpathlineto{\pgfqpoint{6.693865in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{6.699515in}{1.342191in}}%
\pgfpathlineto{\pgfqpoint{6.706578in}{1.339111in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.343654in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{6.722116in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{6.724941in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{6.729178in}{1.349554in}}%
\pgfpathlineto{\pgfqpoint{6.733416in}{1.355671in}}%
\pgfpathlineto{\pgfqpoint{6.740479in}{1.361969in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.364132in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.363196in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{6.748954in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{6.753192in}{1.369260in}}%
\pgfpathlineto{\pgfqpoint{6.756017in}{1.367939in}}%
\pgfpathlineto{\pgfqpoint{6.761667in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{6.764492in}{1.361845in}}%
\pgfpathlineto{\pgfqpoint{6.767317in}{1.358955in}}%
\pgfpathlineto{\pgfqpoint{6.775793in}{1.355723in}}%
\pgfpathlineto{\pgfqpoint{6.778618in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{6.784268in}{1.352096in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.350030in}}%
\pgfpathlineto{\pgfqpoint{6.788506in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{6.801219in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{6.806869in}{1.339418in}}%
\pgfpathlineto{\pgfqpoint{6.809694in}{1.337251in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.336573in}}%
\pgfpathlineto{\pgfqpoint{6.812519in}{1.337305in}}%
\pgfpathlineto{\pgfqpoint{6.815344in}{1.339878in}}%
\pgfpathlineto{\pgfqpoint{6.822407in}{1.339275in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.338602in}}%
\pgfpathlineto{\pgfqpoint{6.825232in}{1.340625in}}%
\pgfpathlineto{\pgfqpoint{6.830882in}{1.335678in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.326985in}}%
\pgfpathlineto{\pgfqpoint{6.856308in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{6.867609in}{1.314967in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.315316in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.316201in}}%
\pgfpathlineto{\pgfqpoint{6.877497in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{6.878909in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{6.880322in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{6.884559in}{1.316941in}}%
\pgfpathlineto{\pgfqpoint{6.888797in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{6.895860in}{1.313491in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.315460in}}%
\pgfpathlineto{\pgfqpoint{6.904335in}{1.320422in}}%
\pgfpathlineto{\pgfqpoint{6.911398in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.327859in}}%
\pgfpathlineto{\pgfqpoint{6.917048in}{1.327652in}}%
\pgfpathlineto{\pgfqpoint{6.918461in}{1.329492in}}%
\pgfpathlineto{\pgfqpoint{6.922698in}{1.327993in}}%
\pgfpathlineto{\pgfqpoint{6.925523in}{1.326650in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.327412in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{6.936824in}{1.325301in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.327252in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{6.952362in}{1.337958in}}%
\pgfpathlineto{\pgfqpoint{6.955187in}{1.334751in}}%
\pgfpathlineto{\pgfqpoint{6.959425in}{1.330237in}}%
\pgfpathlineto{\pgfqpoint{6.969313in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{6.973550in}{1.325664in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.335770in}}%
\pgfpathlineto{\pgfqpoint{7.004626in}{1.349500in}}%
\pgfpathlineto{\pgfqpoint{7.020165in}{1.355432in}}%
\pgfpathlineto{\pgfqpoint{7.027227in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{7.039940in}{1.369312in}}%
\pgfpathlineto{\pgfqpoint{7.047003in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{7.068191in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{7.073842in}{1.372853in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.373459in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.373459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.665525in}{0.399691in}}{\pgfqpoint{1.411141in}{1.337192in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{0.668728in}}%
\pgfpathlineto{\pgfqpoint{5.668350in}{0.655401in}}%
\pgfpathlineto{\pgfqpoint{5.671176in}{0.900684in}}%
\pgfpathlineto{\pgfqpoint{5.674001in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{5.678238in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{5.679651in}{0.972207in}}%
\pgfpathlineto{\pgfqpoint{5.686714in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{5.689539in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{5.690951in}{1.113352in}}%
\pgfpathlineto{\pgfqpoint{5.696602in}{1.168641in}}%
\pgfpathlineto{\pgfqpoint{5.705077in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{5.710727in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{5.716377in}{1.273704in}}%
\pgfpathlineto{\pgfqpoint{5.717790in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{5.720615in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{5.722028in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{5.729090in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{5.736153in}{1.235986in}}%
\pgfpathlineto{\pgfqpoint{5.750279in}{1.197215in}}%
\pgfpathlineto{\pgfqpoint{5.753104in}{1.190450in}}%
\pgfpathlineto{\pgfqpoint{5.755929in}{1.184355in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{1.185831in}}%
\pgfpathlineto{\pgfqpoint{5.762992in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{5.764404in}{1.181929in}}%
\pgfpathlineto{\pgfqpoint{5.765817in}{1.178933in}}%
\pgfpathlineto{\pgfqpoint{5.767229in}{1.179341in}}%
\pgfpathlineto{\pgfqpoint{5.768642in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{5.770054in}{1.180241in}}%
\pgfpathlineto{\pgfqpoint{5.772879in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{5.774292in}{1.177156in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{1.171125in}}%
\pgfpathlineto{\pgfqpoint{5.778530in}{1.175496in}}%
\pgfpathlineto{\pgfqpoint{5.782767in}{1.169781in}}%
\pgfpathlineto{\pgfqpoint{5.784180in}{1.173599in}}%
\pgfpathlineto{\pgfqpoint{5.787005in}{1.171325in}}%
\pgfpathlineto{\pgfqpoint{5.791243in}{1.167683in}}%
\pgfpathlineto{\pgfqpoint{5.792655in}{1.165053in}}%
\pgfpathlineto{\pgfqpoint{5.795480in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{5.798305in}{1.168433in}}%
\pgfpathlineto{\pgfqpoint{5.799718in}{1.169180in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{5.802543in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{5.806781in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{1.189832in}}%
\pgfpathlineto{\pgfqpoint{5.812431in}{1.182183in}}%
\pgfpathlineto{\pgfqpoint{5.813844in}{1.185318in}}%
\pgfpathlineto{\pgfqpoint{5.815256in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{5.819494in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{5.820906in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{5.823731in}{1.179923in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{1.166992in}}%
\pgfpathlineto{\pgfqpoint{5.830794in}{1.159969in}}%
\pgfpathlineto{\pgfqpoint{5.832207in}{1.164766in}}%
\pgfpathlineto{\pgfqpoint{5.840682in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{5.842095in}{1.140200in}}%
\pgfpathlineto{\pgfqpoint{5.860458in}{1.092265in}}%
\pgfpathlineto{\pgfqpoint{5.861870in}{1.090856in}}%
\pgfpathlineto{\pgfqpoint{5.863283in}{1.094342in}}%
\pgfpathlineto{\pgfqpoint{5.864695in}{1.092113in}}%
\pgfpathlineto{\pgfqpoint{5.870346in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{5.874583in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{5.877408in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{5.880234in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{5.881646in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{5.884471in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{5.887296in}{1.092259in}}%
\pgfpathlineto{\pgfqpoint{5.888709in}{1.092464in}}%
\pgfpathlineto{\pgfqpoint{5.890121in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{5.891534in}{1.094485in}}%
\pgfpathlineto{\pgfqpoint{5.895772in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{5.897184in}{1.102043in}}%
\pgfpathlineto{\pgfqpoint{5.898597in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{5.900009in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.901422in}{1.098894in}}%
\pgfpathlineto{\pgfqpoint{5.902834in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{5.904247in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{5.905660in}{1.100212in}}%
\pgfpathlineto{\pgfqpoint{5.907072in}{1.102220in}}%
\pgfpathlineto{\pgfqpoint{5.908485in}{1.099743in}}%
\pgfpathlineto{\pgfqpoint{5.909897in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{5.912722in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{5.918373in}{1.106280in}}%
\pgfpathlineto{\pgfqpoint{5.919785in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{5.921198in}{1.101306in}}%
\pgfpathlineto{\pgfqpoint{5.924023in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{5.925435in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{5.928260in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{5.932498in}{1.103558in}}%
\pgfpathlineto{\pgfqpoint{5.933911in}{1.104942in}}%
\pgfpathlineto{\pgfqpoint{5.936736in}{1.097135in}}%
\pgfpathlineto{\pgfqpoint{5.938148in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{5.940973in}{1.097323in}}%
\pgfpathlineto{\pgfqpoint{5.942386in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{5.943798in}{1.099152in}}%
\pgfpathlineto{\pgfqpoint{5.945211in}{1.094172in}}%
\pgfpathlineto{\pgfqpoint{5.946624in}{1.094734in}}%
\pgfpathlineto{\pgfqpoint{5.948036in}{1.100195in}}%
\pgfpathlineto{\pgfqpoint{5.949449in}{1.096634in}}%
\pgfpathlineto{\pgfqpoint{5.953686in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{5.955099in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{5.957924in}{1.098954in}}%
\pgfpathlineto{\pgfqpoint{5.960749in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{5.963574in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{5.972050in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{5.974875in}{1.111600in}}%
\pgfpathlineto{\pgfqpoint{5.976287in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{5.981937in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{5.983350in}{1.114294in}}%
\pgfpathlineto{\pgfqpoint{5.986175in}{1.118560in}}%
\pgfpathlineto{\pgfqpoint{5.987588in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{5.989000in}{1.121081in}}%
\pgfpathlineto{\pgfqpoint{5.990413in}{1.123159in}}%
\pgfpathlineto{\pgfqpoint{5.994650in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{5.997476in}{1.137340in}}%
\pgfpathlineto{\pgfqpoint{6.004538in}{1.153160in}}%
\pgfpathlineto{\pgfqpoint{6.007363in}{1.152780in}}%
\pgfpathlineto{\pgfqpoint{6.014426in}{1.163402in}}%
\pgfpathlineto{\pgfqpoint{6.017251in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{6.018664in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{6.027139in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{6.028552in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{6.029964in}{1.174384in}}%
\pgfpathlineto{\pgfqpoint{6.034202in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{6.035614in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{6.037027in}{1.177366in}}%
\pgfpathlineto{\pgfqpoint{6.038440in}{1.175381in}}%
\pgfpathlineto{\pgfqpoint{6.041265in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{6.042677in}{1.182169in}}%
\pgfpathlineto{\pgfqpoint{6.044090in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{6.046915in}{1.178287in}}%
\pgfpathlineto{\pgfqpoint{6.048327in}{1.177416in}}%
\pgfpathlineto{\pgfqpoint{6.051153in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{6.052565in}{1.178436in}}%
\pgfpathlineto{\pgfqpoint{6.053978in}{1.181242in}}%
\pgfpathlineto{\pgfqpoint{6.056803in}{1.177633in}}%
\pgfpathlineto{\pgfqpoint{6.058215in}{1.179061in}}%
\pgfpathlineto{\pgfqpoint{6.059628in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{6.062453in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{6.063866in}{1.183765in}}%
\pgfpathlineto{\pgfqpoint{6.066691in}{1.190537in}}%
\pgfpathlineto{\pgfqpoint{6.070928in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{6.077991in}{1.195712in}}%
\pgfpathlineto{\pgfqpoint{6.079404in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{6.080816in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{6.082229in}{1.195474in}}%
\pgfpathlineto{\pgfqpoint{6.083641in}{1.196780in}}%
\pgfpathlineto{\pgfqpoint{6.086466in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{1.202565in}}%
\pgfpathlineto{\pgfqpoint{6.089292in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{6.090704in}{1.198292in}}%
\pgfpathlineto{\pgfqpoint{6.096354in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{6.097767in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{6.102005in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{6.104830in}{1.207350in}}%
\pgfpathlineto{\pgfqpoint{6.106242in}{1.208127in}}%
\pgfpathlineto{\pgfqpoint{6.110480in}{1.207327in}}%
\pgfpathlineto{\pgfqpoint{6.113305in}{1.210112in}}%
\pgfpathlineto{\pgfqpoint{6.114718in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{6.117543in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{6.118955in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{6.123193in}{1.215773in}}%
\pgfpathlineto{\pgfqpoint{6.126018in}{1.218951in}}%
\pgfpathlineto{\pgfqpoint{6.127430in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{6.128843in}{1.216890in}}%
\pgfpathlineto{\pgfqpoint{6.131668in}{1.219968in}}%
\pgfpathlineto{\pgfqpoint{6.134493in}{1.215734in}}%
\pgfpathlineto{\pgfqpoint{6.137318in}{1.214319in}}%
\pgfpathlineto{\pgfqpoint{6.138731in}{1.212094in}}%
\pgfpathlineto{\pgfqpoint{6.140143in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{6.145794in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{6.155682in}{1.202598in}}%
\pgfpathlineto{\pgfqpoint{6.158507in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{6.164157in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{6.172632in}{1.205143in}}%
\pgfpathlineto{\pgfqpoint{6.174045in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{6.176870in}{1.203926in}}%
\pgfpathlineto{\pgfqpoint{6.182520in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{6.183933in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{6.186758in}{1.211949in}}%
\pgfpathlineto{\pgfqpoint{6.189583in}{1.214729in}}%
\pgfpathlineto{\pgfqpoint{6.192408in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{6.193821in}{1.217523in}}%
\pgfpathlineto{\pgfqpoint{6.195233in}{1.215748in}}%
\pgfpathlineto{\pgfqpoint{6.196646in}{1.216867in}}%
\pgfpathlineto{\pgfqpoint{6.198058in}{1.216128in}}%
\pgfpathlineto{\pgfqpoint{6.200883in}{1.219429in}}%
\pgfpathlineto{\pgfqpoint{6.203708in}{1.218066in}}%
\pgfpathlineto{\pgfqpoint{6.205121in}{1.218500in}}%
\pgfpathlineto{\pgfqpoint{6.207946in}{1.213473in}}%
\pgfpathlineto{\pgfqpoint{6.212184in}{1.214811in}}%
\pgfpathlineto{\pgfqpoint{6.213596in}{1.215775in}}%
\pgfpathlineto{\pgfqpoint{6.215009in}{1.215346in}}%
\pgfpathlineto{\pgfqpoint{6.220659in}{1.220643in}}%
\pgfpathlineto{\pgfqpoint{6.224897in}{1.224783in}}%
\pgfpathlineto{\pgfqpoint{6.226309in}{1.223751in}}%
\pgfpathlineto{\pgfqpoint{6.231959in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{6.236197in}{1.227211in}}%
\pgfpathlineto{\pgfqpoint{6.240435in}{1.228859in}}%
\pgfpathlineto{\pgfqpoint{6.241847in}{1.229891in}}%
\pgfpathlineto{\pgfqpoint{6.243260in}{1.228861in}}%
\pgfpathlineto{\pgfqpoint{6.246085in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.250323in}{1.232193in}}%
\pgfpathlineto{\pgfqpoint{6.251735in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{6.255973in}{1.233091in}}%
\pgfpathlineto{\pgfqpoint{6.257385in}{1.232998in}}%
\pgfpathlineto{\pgfqpoint{6.260211in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{6.261623in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{6.265861in}{1.236617in}}%
\pgfpathlineto{\pgfqpoint{6.267273in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{6.271511in}{1.239692in}}%
\pgfpathlineto{\pgfqpoint{6.272924in}{1.237927in}}%
\pgfpathlineto{\pgfqpoint{6.279986in}{1.244768in}}%
\pgfpathlineto{\pgfqpoint{6.281399in}{1.244396in}}%
\pgfpathlineto{\pgfqpoint{6.287049in}{1.254616in}}%
\pgfpathlineto{\pgfqpoint{6.288462in}{1.254556in}}%
\pgfpathlineto{\pgfqpoint{6.294112in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{6.295524in}{1.260068in}}%
\pgfpathlineto{\pgfqpoint{6.298350in}{1.257108in}}%
\pgfpathlineto{\pgfqpoint{6.301175in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{6.302587in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{6.306825in}{1.272300in}}%
\pgfpathlineto{\pgfqpoint{6.309650in}{1.277688in}}%
\pgfpathlineto{\pgfqpoint{6.313888in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{6.325188in}{1.289664in}}%
\pgfpathlineto{\pgfqpoint{6.326601in}{1.289216in}}%
\pgfpathlineto{\pgfqpoint{6.332251in}{1.297024in}}%
\pgfpathlineto{\pgfqpoint{6.333663in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{6.342139in}{1.300799in}}%
\pgfpathlineto{\pgfqpoint{6.343551in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{6.346376in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{6.353439in}{1.310152in}}%
\pgfpathlineto{\pgfqpoint{6.354852in}{1.310661in}}%
\pgfpathlineto{\pgfqpoint{6.359089in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{6.361914in}{1.308672in}}%
\pgfpathlineto{\pgfqpoint{6.366152in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{6.370390in}{1.310429in}}%
\pgfpathlineto{\pgfqpoint{6.371802in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{6.373215in}{1.307019in}}%
\pgfpathlineto{\pgfqpoint{6.378865in}{1.308966in}}%
\pgfpathlineto{\pgfqpoint{6.381690in}{1.306665in}}%
\pgfpathlineto{\pgfqpoint{6.383103in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{6.384515in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{6.385928in}{1.304426in}}%
\pgfpathlineto{\pgfqpoint{6.391578in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{6.394403in}{1.304011in}}%
\pgfpathlineto{\pgfqpoint{6.395816in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{6.401466in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{6.402878in}{1.299885in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{1.297409in}}%
\pgfpathlineto{\pgfqpoint{6.412766in}{1.295262in}}%
\pgfpathlineto{\pgfqpoint{6.415591in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{6.418417in}{1.297901in}}%
\pgfpathlineto{\pgfqpoint{6.421242in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{6.422654in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{6.424067in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{6.425479in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{6.428304in}{1.305817in}}%
\pgfpathlineto{\pgfqpoint{6.431130in}{1.308225in}}%
\pgfpathlineto{\pgfqpoint{6.436780in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{6.439605in}{1.310672in}}%
\pgfpathlineto{\pgfqpoint{6.449493in}{1.296732in}}%
\pgfpathlineto{\pgfqpoint{6.452318in}{1.294369in}}%
\pgfpathlineto{\pgfqpoint{6.453730in}{1.294277in}}%
\pgfpathlineto{\pgfqpoint{6.456556in}{1.292684in}}%
\pgfpathlineto{\pgfqpoint{6.457968in}{1.292607in}}%
\pgfpathlineto{\pgfqpoint{6.460793in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{6.465031in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{6.466443in}{1.298079in}}%
\pgfpathlineto{\pgfqpoint{6.467856in}{1.297886in}}%
\pgfpathlineto{\pgfqpoint{6.470681in}{1.298947in}}%
\pgfpathlineto{\pgfqpoint{6.473506in}{1.299155in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{1.313329in}}%
\pgfpathlineto{\pgfqpoint{6.486219in}{1.311168in}}%
\pgfpathlineto{\pgfqpoint{6.489044in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{6.493282in}{1.315564in}}%
\pgfpathlineto{\pgfqpoint{6.496107in}{1.319029in}}%
\pgfpathlineto{\pgfqpoint{6.498932in}{1.327340in}}%
\pgfpathlineto{\pgfqpoint{6.500345in}{1.326449in}}%
\pgfpathlineto{\pgfqpoint{6.504582in}{1.332422in}}%
\pgfpathlineto{\pgfqpoint{6.505995in}{1.336137in}}%
\pgfpathlineto{\pgfqpoint{6.507407in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{6.514470in}{1.346417in}}%
\pgfpathlineto{\pgfqpoint{6.528596in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{6.530008in}{1.371122in}}%
\pgfpathlineto{\pgfqpoint{6.531421in}{1.370808in}}%
\pgfpathlineto{\pgfqpoint{6.532833in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{6.541309in}{1.386939in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{1.395659in}}%
\pgfpathlineto{\pgfqpoint{6.554022in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{6.556847in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{6.562497in}{1.402161in}}%
\pgfpathlineto{\pgfqpoint{6.563910in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{6.565322in}{1.400842in}}%
\pgfpathlineto{\pgfqpoint{6.566735in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{6.570972in}{1.402323in}}%
\pgfpathlineto{\pgfqpoint{6.573798in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{6.576623in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{6.578035in}{1.405976in}}%
\pgfpathlineto{\pgfqpoint{6.583685in}{1.413782in}}%
\pgfpathlineto{\pgfqpoint{6.592161in}{1.426223in}}%
\pgfpathlineto{\pgfqpoint{6.596398in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{6.599223in}{1.429425in}}%
\pgfpathlineto{\pgfqpoint{6.602049in}{1.428401in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.431209in}}%
\pgfpathlineto{\pgfqpoint{6.609111in}{1.433381in}}%
\pgfpathlineto{\pgfqpoint{6.611936in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{6.616174in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{6.617587in}{1.433738in}}%
\pgfpathlineto{\pgfqpoint{6.624649in}{1.426756in}}%
\pgfpathlineto{\pgfqpoint{6.627475in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{6.630300in}{1.429561in}}%
\pgfpathlineto{\pgfqpoint{6.635950in}{1.436170in}}%
\pgfpathlineto{\pgfqpoint{6.638775in}{1.437308in}}%
\pgfpathlineto{\pgfqpoint{6.640188in}{1.437295in}}%
\pgfpathlineto{\pgfqpoint{6.643013in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{6.644425in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{6.647250in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{6.654313in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{6.658551in}{1.443990in}}%
\pgfpathlineto{\pgfqpoint{6.664201in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{6.668439in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{6.672676in}{1.445512in}}%
\pgfpathlineto{\pgfqpoint{6.679739in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{6.682564in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{6.688214in}{1.451582in}}%
\pgfpathlineto{\pgfqpoint{6.702340in}{1.458802in}}%
\pgfpathlineto{\pgfqpoint{6.703752in}{1.459165in}}%
\pgfpathlineto{\pgfqpoint{6.707990in}{1.463578in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.462673in}}%
\pgfpathlineto{\pgfqpoint{6.713640in}{1.464696in}}%
\pgfpathlineto{\pgfqpoint{6.715053in}{1.466162in}}%
\pgfpathlineto{\pgfqpoint{6.726353in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{6.744717in}{1.473931in}}%
\pgfpathlineto{\pgfqpoint{6.747542in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{6.750367in}{1.474795in}}%
\pgfpathlineto{\pgfqpoint{6.754604in}{1.476261in}}%
\pgfpathlineto{\pgfqpoint{6.758842in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{6.763080in}{1.482390in}}%
\pgfpathlineto{\pgfqpoint{6.765905in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{6.777205in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{6.785681in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{6.789918in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{6.792743in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{6.804044in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{6.811107in}{1.484922in}}%
\pgfpathlineto{\pgfqpoint{6.813932in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{6.819582in}{1.484332in}}%
\pgfpathlineto{\pgfqpoint{6.823820in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{6.833707in}{1.484271in}}%
\pgfpathlineto{\pgfqpoint{6.837945in}{1.484071in}}%
\pgfpathlineto{\pgfqpoint{6.849245in}{1.487030in}}%
\pgfpathlineto{\pgfqpoint{6.853483in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{6.861958in}{1.489309in}}%
\pgfpathlineto{\pgfqpoint{6.866196in}{1.489369in}}%
\pgfpathlineto{\pgfqpoint{6.871846in}{1.487824in}}%
\pgfpathlineto{\pgfqpoint{6.876084in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{6.885972in}{1.484790in}}%
\pgfpathlineto{\pgfqpoint{6.900097in}{1.488283in}}%
\pgfpathlineto{\pgfqpoint{6.905748in}{1.487032in}}%
\pgfpathlineto{\pgfqpoint{6.909985in}{1.488828in}}%
\pgfpathlineto{\pgfqpoint{6.915636in}{1.491090in}}%
\pgfpathlineto{\pgfqpoint{6.926936in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{6.929761in}{1.493156in}}%
\pgfpathlineto{\pgfqpoint{6.939649in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{6.946712in}{1.495657in}}%
\pgfpathlineto{\pgfqpoint{6.950949in}{1.497687in}}%
\pgfpathlineto{\pgfqpoint{6.953774in}{1.496003in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{1.499830in}}%
\pgfpathlineto{\pgfqpoint{6.989088in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{6.996151in}{1.502110in}}%
\pgfpathlineto{\pgfqpoint{7.011689in}{1.513399in}}%
\pgfpathlineto{\pgfqpoint{7.024402in}{1.522978in}}%
\pgfpathlineto{\pgfqpoint{7.037115in}{1.532538in}}%
\pgfpathlineto{\pgfqpoint{7.044178in}{1.536481in}}%
\pgfpathlineto{\pgfqpoint{7.058303in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{7.065366in}{1.537780in}}%
\pgfpathlineto{\pgfqpoint{7.071016in}{1.539868in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.538015in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.538015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{5.665525in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.076667in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{0.399691in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{0.399691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665525in}{1.736883in}}%
\pgfpathlineto{\pgfqpoint{7.076667in}{1.736883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.371096in,y=1.820216in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Precision $\uparrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229595in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{6.965556in}{0.501952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987778in}{0.501952in}}{\pgfqpoint{6.987778in}{0.524174in}}%
\pgfpathlineto{\pgfqpoint{6.987778in}{1.013798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987778in}{1.036020in}}{\pgfqpoint{6.965556in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{6.229595in}{1.036020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.207373in}{1.036020in}}{\pgfqpoint{6.207373in}{1.013798in}}%
\pgfpathlineto{\pgfqpoint{6.207373in}{0.524174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.207373in}{0.501952in}}{\pgfqpoint{6.229595in}{0.501952in}}%
\pgfpathlineto{\pgfqpoint{6.229595in}{0.501952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251817in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{6.362928in}{0.952687in}}%
\pgfpathlineto{\pgfqpoint{6.474039in}{0.952687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.562928in,y=0.913798in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_{seed}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251817in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{6.362928in}{0.797748in}}%
\pgfpathlineto{\pgfqpoint{6.474039in}{0.797748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.562928in,y=0.758859in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_{iter}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251817in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{6.362928in}{0.616560in}}%
\pgfpathlineto{\pgfqpoint{6.474039in}{0.616560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.562928in,y=0.577671in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}_{iter}^{crowd}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

